Studies of event shape observables with the OPAL detector at LEP

In quark-antiquark pair production at LEP, many features of the hadronic final state can be predicted by QCD. Using data collected by the OPAL experiment, we present the statistical distributions of fourteen "event shape observables," which describe the inclusive kinematic properties of events producing three or more jets. For six of these observables, we compare the measured distributions with those calculated in perturbative QCD. By optimising the agreement between theory and data, we measure the strong coupling $\alpha_s$ at a range of energy scales. We also test the predictions of three Monte Carlo event generators, for all fourteen observables. Over the years since the LEP experiments began operating, many similar analyses have been published, and have contributed to the world average measurements of $\alpha_s$. However, several improvements have now been made, both in the theoretical calculations and in the experimental analysis techniques. We therefore present a complete reanalysis of the OPAL data, over the full range of LEP collision energies. Particular attention is given to the estimation of uncertainties, including the large contribution due to uncalculated higher-order terms of the theory predictions. In collaboration with the LEP QCD Working Group, we have combined the $\alpha_s$ measurements obtained from event shape observables by all four experiments. Detailed investigations were undertaken to ensure consistent implementation of the theoretical predictions and uncertainty estimates, and to take account of correlations between measurements.

==> (inline-0) <==
\begin{tabular}{c @{\hspace{2cm}} c}
$\phantom{DUMMY}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{fmfgraph*}(5,4)
\fmfpen{thin}
\fmfleft{i}
\fmfrightn{o}{4}
\fmf{photon, tension=2}{i,v1}
\fmf{plain, tension=1.5}{o1,v2}
\fmf{plain, tension=3}{v2,v1}
\fmf{plain, tension=3}{v1,v3}
\fmf{plain, tension=1.5}{v3,o4}
\fmffreeze
\fmf{gluon, tension=1, l.side=left, label=\textbf{g}}{v4,v3}
\fmf{phantom, tension=0.5}{v2,v4}
\fmf{plain}{o2,v4}
\fmf{plain}{v4,o3}
\fmflabel{\boldmath $\bar{\mathbf{u}}$}{o1}
\fmflabel{\boldmath $\bar{\mathbf{d}}$}{o2}
\fmflabel{\boldmath $\mathbf{d}$}{o3}
\fmflabel{\boldmath $\mathbf{u}$}{o4}
\end{fmfgraph*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%&
%\begin{fmfgraph*}(4,3)
%\fmfpen{thin}
%\fmfleft{i}
%\fmfrightn{o}{4}
%\fmf{photon, tension=2}{i,v1}
%\fmf{plain, tension=1.5}{o1,v2}
%\fmf{plain, tension=3}{v2,v1}
%\fmf{plain, tension=3}{v1,v3}
%\fmf{plain, tension=1.5}{v3,o4}
%\fmffreeze
%\fmf{photon, tension=1, l.side=left, label=\boldmath $\gamma$}{v4,v3}
%\fmf{phantom, tension=0.5}{v2,v4}
%\fmf{plain}{o2,v4}
%\fmf{plain}{v4,o3}
%\fmflabel{\boldmath $\bar{\mathbf{u}}$}{o1}
%\fmflabel{\boldmath $\bar{\mathbf{d}}$}{o2}
%\fmflabel{\boldmath $\mathbf{d}$}{o3}
%\fmflabel{\boldmath $\mathbf{u}$}{o4}
%\end{fmfgraph*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\begin{fmfgraph*}(5,4)
\fmfpen{thin}
\fmfleft{i}
\fmfrightn{o}{4}
\fmf{photon, tension=2}{i,v1}
\fmf{plain, tension=1.5}{o1,v2}
\fmf{plain, tension=3}{v2,v1}
\fmf{plain, tension=3}{v1,v3}
\fmf{plain, tension=1.5}{v3,o4}
\fmffreeze
\fmf{photon, tension=1}{v4,v3}
\fmf{phantom, tension=0.5}{v2,v4}
% create vertex halfway along W+, for label:
\fmf{phantom, tension=0.01}{v3,v6}
\fmf{phantom, tension=0.015}{v6,v4}
\fmf{plain}{o2,v4}
\fmf{plain}{v4,o3}
\fmfv{label=\boldmath $\scriptstyle \mathbf{W}^+$, label.angle=-113, label.dist=.02w}{v6}
\fmflabel{\boldmath $\bar{\mathbf{u}}$}{o1}
\fmflabel{\boldmath $\bar{\mathbf{d}}$}{o2}
\fmflabel{\boldmath $\mathbf{u}$}{o3}
\fmflabel{\boldmath $\mathbf{d}$}{o4}
\end{fmfgraph*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
{\large (\emph{a})} & {\large (\emph{b})}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\resizebox{0.4\textwidth}{!}{\begin{fmfframe}(0.5,0.5)(0.5,0.5){
\begin{fmfgraph*}(6,7.5)
\fmfpen{thin}
\fmfstraight
\fmfleftn{i}{5}
\fmfrightn{o}{5}
\fmftopn{t}{4}
\fmf{plain, tension=2}{i2,v1,v2,v3,o2}
\fmf{plain, tension=2}{i4,v4,v5,v6,o4}
\fmf{photon, tension=2, label=\boldmath $\mathbf{Z}^0/\gamma$}{v2,v5}
\fmffreeze
\fmf{photon, label.side=left, label=\boldmath $\mathbf{Z}^0/\gamma$, tension=2}{v4,v7}
\fmf{plain, tension=3}{v7,v9}
\fmf{plain, tension=2}{v7,v8}
\fmf{phantom}{v8,o4}
\fmf{phantom, tension=3.5}{v9,t3}
\fmflabel{\boldmath $\textbf{e}^+$}{i2}
\fmflabel{\boldmath $\textbf{e}^-$}{i4}
\fmflabel{\boldmath $\textbf{e}^+$}{o2}
\fmflabel{\boldmath $\textbf{e}^-$}{o4}
\fmflabel{\boldmath $\mathrm{q}$}{v9}
\fmfv{label=\boldmath $\bar{\mathrm{q}}$, label.angle=0}{v8}
\end{fmfgraph*}}\end{fmfframe}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{0.3cm} &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\resizebox{0.4\textwidth}{!}{\begin{fmfframe}(0.5,0.5)(0.5,0.5){
\begin{fmfgraph*}(6,7.5)
\fmfpen{thin}
\fmfstraight
\fmfleftn{i}{5}
\fmfrightn{o}{5}
\fmfbottomn{b}{4}
\fmf{plain, tension=2}{i2,v1,v2,v3,o2}
\fmf{plain, tension=2}{i4,v4,v5,v6,o4}
\fmf{photon, tension=2, label=\boldmath $\mathbf{Z}^0/\gamma$}{v2,v5}
\fmffreeze
\fmf{photon, label.side=right, label=\boldmath $\mathbf{Z}^0/\gamma$, tension=2}{v1,v7}
\fmf{plain, tension=3}{v7,v9}
\fmf{plain, tension=2}{v7,v8}
\fmf{phantom}{v8,o2}
\fmf{phantom, tension=3.5}{v9,b3}
\fmflabel{\boldmath $\textbf{e}^+$}{i2}
\fmflabel{\boldmath $\textbf{e}^-$}{i4}
\fmflabel{\boldmath $\textbf{e}^+$}{o2}
\fmflabel{\boldmath $\textbf{e}^-$}{o4}
\fmflabel{\boldmath $\bar{\mathrm{q}}$}{v9}
\fmfv{label=\boldmath $\mathrm{q}$, label.angle=0}{v8}
\end{fmfgraph*}}\end{fmfframe}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\resizebox{0.4\textwidth}{!}{\begin{fmfframe}(0.5,0.5)(0.5,0.5){
\begin{fmfgraph*}(6,4)
\fmfpen{thin}
\fmfleftn{i}{6}
\fmfrightn{o}{6}
\fmf{plain, tension=2}{i1,v1,v2,v3,v4,v5,o1}
\fmf{plain, tension=2}{i6,v6,v7,v8,v9,v10,o6}
\fmf{photon, tension=2, label=\boldmath $\mathbf{Z}^0/\gamma$}{v8,v3}
\fmffreeze
\fmf{photon, label.side=right, label=\boldmath $\mathbf{Z}^0/\gamma$, tension=3}{v4,v11}
\fmf{plain, tension=1}{v11,o3}
\fmf{plain, tension=5}{v11,o4}
\fmflabel{\boldmath $\textbf{e}^+$}{i1}
\fmflabel{\boldmath $\textbf{e}^-$}{i6}
\fmflabel{\boldmath $\textbf{e}^+$}{o1}
\fmflabel{\boldmath $\textbf{e}^-$}{o6}
\fmflabel{\boldmath $\bar{\mathrm{q}}$}{o3}
\fmfv{label=\boldmath $\mathrm{q}$, label.angle=0}{o4}
\end{fmfgraph*}}\end{fmfframe}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\resizebox{0.4\textwidth}{!}{\begin{fmfframe}(0.5,0.5)(0.5,0.5){
\begin{fmfgraph*}(6,4)
\fmfpen{thin}
\fmfcurved
\fmfleftn{i}{6}
\fmfrightn{o}{6}
\fmf{plain, tension=2}{i1,v1,v2,v3,v4,v5,o1}
\fmf{plain, tension=2}{i6,v6,v7,v8,v9,v10,o6}
\fmf{photon, tension=2, label=\boldmath $\mathbf{Z}^0/\gamma$}{v8,v3}
\fmffreeze
\fmf{photon, label.side=left, label=\boldmath $\mathbf{Z}^0/\gamma$, tension=3}{v9,v11}
\fmf{plain, tension=5}{v11,o3}
\fmf{plain, tension=1}{v11,o4}
\fmflabel{\boldmath $\textbf{e}^+$}{i1}
\fmflabel{\boldmath $\textbf{e}^-$}{i6}
\fmflabel{\boldmath $\textbf{e}^+$}{o1}
\fmflabel{\boldmath $\textbf{e}^-$}{o6}
\fmflabel{\boldmath $\bar{\mathrm{q}}$}{o3}
\fmfv{label=\boldmath $\mathrm{q}$, label.angle=0}{o4}
\end{fmfgraph*}}\end{fmfframe}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|r|r|rr|r|c|}
\hline
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{2cm}{\centering Energy\\and cut}}} &
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{1.2cm}{\centering Data\\events}}} &
\multicolumn{3}{|c|}{Events predicted by MC sims.} &
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{1.7cm}{\centering Efficiency\\($\epsilon_\textrm{nr}$)}}} \bigstrut \\
\cline{3-5}
& &
\multicolumn{1}{|c}{\parbox{1.5cm}{\centering \rule{0pt}{0.4cm}q$\bar{\mathrm{q}}$ \vspace{-0.1cm}\\\mbox{\footnotesize \rule[-0.2cm]{0pt}{0.1cm}(non-rad.)}}} &
\multicolumn{1}{c|}{\parbox{1.6cm}{\centering \rule{0pt}{0.4cm}q$\bar{\mathrm{q}}$ \vspace{-0.1cm}\\{\footnotesize \rule[-0.2cm]{0pt}{0.1cm}(radiative)}}} &
\multicolumn{1}{|c|}{Total} &
\bigstrut \\

\hline \hline \multicolumn{1}{|l|}{\textbf{91 GeV}} & & & & & \bigstrut \\

 All MC events                                          &
 \multicolumn{1}{|c|}{--} &   441590$\phantom{0}$ &  \multicolumn{1}{c|}{--} & 441590 &  1.000 \\
 TKMH                                               &
 426193 &   420817$\phantom{0}$ & \multicolumn{1}{c|}{--}  &  420817 &  0.953 \\
 $N_\mathrm{tracks}\geq 7$                          &
 419922 &   414362$\phantom{0}$ & \multicolumn{1}{c|}{--} &  414362 &  0.938 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
  \textbf{395695} &   \textbf{390438$\phantom{0}$} &  \multicolumn{1}{c|}{--} &   \textbf{390438} &  \textbf{0.884}

\bigstrut[b] \\
\hline \multicolumn{1}{|l|}{\textbf{133 GeV}} & & & & & \bigstrut \\

 All MC events                                           &
 \multicolumn{1}{|c|}{--} &   560$\phantom{0}$ &  2815$\phantom{0}$ &  3376 &  1.000 \\
 L2MH                                               &
 3178 &   535$\phantom{0}$ &  2546$\phantom{0}$ &  3081 &  0.955 \\
 $N_\mathrm{tracks}\geq 7$                          &
 3132 &   530$\phantom{0}$ &  2508$\phantom{0}$ &  3038 &  0.946 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
 2929 &   499$\phantom{0}$ &  2363$\phantom{0}$ &  2863 &  0.891 \\
 ISR cut &
  \textbf{630} &   \textbf{479$\phantom{0}$} &    \textbf{205$\phantom{0}$} &   \textbf{684} &  \textbf{0.854}
\bigstrut[b] \\ \hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|r|r|rrrrr|r|c|c|}
\hline
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{2cm}{\centering Energy\\and cut}}} &
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{1.2cm}{\centering Data\\events}}} &
\multicolumn{6}{|c|}{Events predicted by MC simulations} &
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{1.7cm}{\centering Efficiency\\($\epsilon_\textrm{nr}$)}}} &
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{1.1cm}{\centering Purity\\($\rho$)}}} \bigstrut \\
\cline{3-8}
& &
\multicolumn{1}{|c}{\parbox{1.5cm}{\centering \rule{0pt}{0.4cm}q$\bar{\mathrm{q}}$ \vspace{-0.1cm}\\\mbox{\footnotesize \rule[-0.2cm]{0pt}{0.1cm}(non-rad.)}}} &
\multicolumn{1}{c}{\parbox{1.6cm}{\centering \rule{0pt}{0.4cm}q$\bar{\mathrm{q}}$ \vspace{-0.1cm}\\{\footnotesize \rule[-0.2cm]{0pt}{0.1cm}(radiative)}}} &
\multicolumn{1}{c}{qqqq} &
\multicolumn{1}{c}{qq$\ell\nu$} &
\multicolumn{1}{c|}{qqee} &
\multicolumn{1}{|c|}{Total} &
& \bigstrut \\

\hline \hline \multicolumn{1}{|l|}{\textbf{161 GeV}} & & & & & & & & & \bigstrut \\

 All MC events                                          &
 \multicolumn{1}{|c|}{--} &   244$\phantom{0}$ &  1327$\phantom{0}$ &    21 &    27 &    52 &  1671 &  1.000 &  0.941 \\
 L2MH                                               &
 1395 &   231$\phantom{0}$ &  1141$\phantom{0}$ &    20 &    21 &     6 &  1419 &  0.945 &  0.967 \\
 $N_\mathrm{tracks}\geq 7$                          &
 1369 &   229$\phantom{0}$ &  1123$\phantom{0}$ &    20 &    21 &     5 &  1398 &  0.938 &  0.967 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
 1287 &   215$\phantom{0}$ &  1059$\phantom{0}$ &    19 &    20 &     4 &  1317 &  0.879 &  0.967 \\
 ISR cut                                            &
  304 &   204$\phantom{0}$ &    77$\phantom{0}$ &    15 &     3 &     1 &   300 &  0.834 &  0.938 \\
 $L_\mathrm{qqqq}<0.25$                             &
  283 &   196$\phantom{0}$ &    74$\phantom{0}$ &     4 &     3 &     1 &   278 &  0.802 &  0.972 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
  \textbf{281} &   \textbf{196$\phantom{0}$} &    \textbf{74$\phantom{0}$} &     \textbf{4} &     \textbf{1} &     \textbf{1} &   \textbf{275} &  \textbf{0.800} &  \textbf{0.979}

\bigstrut[b] \\
\hline \multicolumn{1}{|l|}{\textbf{172 GeV}} & & & & & & & & & \bigstrut \\

 All MC events                                          &
 \multicolumn{1}{|c|}{--} &   205$\phantom{0}$ &  1130$\phantom{0}$ &    63 &    65 &    49 &  1512 &  1.000 &  0.883 \\
 L2MH                                               &
 1311 &   194$\phantom{0}$ &   950$\phantom{0}$ &    61 &    58 &     6 &  1268 &  0.946 &  0.902 \\
 $N_\mathrm{tracks}\geq 7$                          &
 1285 &   193$\phantom{0}$ &   934$\phantom{0}$ &    61 &    57 &     5 &  1250 &  0.941 &  0.901 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
 1218 &   181$\phantom{0}$ &   880$\phantom{0}$ &    59 &    56 &     5 &  1181 &  0.881 &  0.899 \\
 ISR cut                                            &
  280 &   171$\phantom{0}$ &    62$\phantom{0}$ &    50 &     7 &     1 &   290 &  0.833 &  0.803 \\
 $L_\mathrm{qqqq}<0.25$                             &
  228 &   164$\phantom{0}$ &    59$\phantom{0}$ &     9 &     6 &     1 &   238 &  0.798 &  0.936 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
  \textbf{218} &   \textbf{163$\phantom{0}$} &    \textbf{59$\phantom{0}$} &     \textbf{9} &     \textbf{1} &     \textbf{0} &   \textbf{232} &  \textbf{0.796} &  \textbf{0.956}

\bigstrut[b] \\
\hline \multicolumn{1}{|l|}{\textbf{183 GeV}} & & & & & & & & & \bigstrut \\
% qqqq and qqln calculated separately using speadsheet

 All MC events                                          &
 \multicolumn{1}{|c|}{--} &   955$\phantom{0}$ &  5336$\phantom{0}$ & 464 &  468 & 1543 &  8941 &  1.000 &  0.704 \\
 L2MH                                               &
 6146 &   903$\phantom{0}$ &  4350$\phantom{0}$ &   452 &   417 &   131 &  6253 &  0.946 &  0.840 \\
 $N_\mathrm{tracks}\geq 7$                          &
 6027 &   897$\phantom{0}$ &  4270$\phantom{0}$ &   451 &   413 &   126 &  6157 &  0.940 &  0.839 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
 5682 &   842$\phantom{0}$ &  4018$\phantom{0}$ &   437 &   401 &   116 &  5815 &  0.882 &  0.836 \\
 ISR cut                                            &
 1456 &   793$\phantom{0}$ &   282$\phantom{0}$ &   358 &    43 &     3 &  1479 &  0.830 &  0.727 \\
 $L_\mathrm{qqqq}<0.25$                             &
 1111 &   757$\phantom{0}$ &   270$\phantom{0}$ &    52 &    40 &     3 &  1122 &  0.792 &  0.916 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
 \textbf{1077} &   \textbf{754$\phantom{0}$} &   \textbf{269$\phantom{0}$} &    \textbf{51} &     \textbf{7} &     \textbf{2} &  \textbf{1084} &  \textbf{0.790} &  \textbf{0.945}

\bigstrut[b] \\
\hline \multicolumn{1}{|l|}{\textbf{189 GeV}} & & & & & & & & & \bigstrut \\

 All MC events                                          &
\multicolumn{1}{|c|}{--} &  2793$\phantom{0}$ & 15608$\phantom{0}$ &  1588 &  1630 &  4726 & 26345 &  1.000 &  0.698 \\
 L2MH                                               &
18946 &  2651$\phantom{0}$ & 12460$\phantom{0}$ &  1541 &  1450 &   404 & 18505 &  0.949 &  0.817 \\
 $N_\mathrm{tracks}\geq 7$                          &
18559 &  2634$\phantom{0}$ & 12216$\phantom{0}$ &  1539 &  1438 &   384 & 18212 &  0.943 &  0.815 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
17457 &  2473$\phantom{0}$ & 11469$\phantom{0}$ &  1489 &  1391 &   363 & 17185 &  0.886 &  0.811 \\
 ISR cut                                            &
 4448 &  2320$\phantom{0}$ &   829$\phantom{0}$ &  1202 &   139 &     7 &  4498 &  0.830 &  0.700 \\
 $L_\mathrm{qqqq}<0.25$                             &
 3217 &  2189$\phantom{0}$ &   783$\phantom{0}$ &   144 &   128 &     7 &  3251 &  0.784 &  0.914 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
 \textbf{3086} &  \textbf{2181$\phantom{0}$} &   \textbf{779$\phantom{0}$} &   \textbf{141} &    \textbf{23} &     \textbf{6} &  \textbf{3130} &  \textbf{0.781} &  \textbf{0.945}

\bigstrut[b] \\
\hline \multicolumn{1}{|l|}{\textbf{192 GeV}} & & & & & & & & & \bigstrut \\

 All MC events                                          &
 \multicolumn{1}{|c|}{--} &   427$\phantom{0}$ &  2374$\phantom{0}$ &   258 &   266 &  1223 &  4548 &  1.000 &  0.616 \\
 L2MH                                               &
 2911 &   405$\phantom{0}$ &  1876$\phantom{0}$ &   251 &   236 &    62 &  2830 &  0.950 &  0.806 \\
 $N_\mathrm{tracks}\geq 7$                          &
 2866 &   403$\phantom{0}$ &  1839$\phantom{0}$ &   251 &   234 &    59 &  2785 &  0.943 &  0.805 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
 2696 &   378$\phantom{0}$ &  1723$\phantom{0}$ &   242 &   225 &    56 &  2624 &  0.887 &  0.801 \\
 ISR cut                                            &
  717 &   353$\phantom{0}$ &   127$\phantom{0}$ &   195 &    22 &     1 &   698 &  0.827 &  0.687 \\
 $L_\mathrm{qqqq}<0.25$                             &
  530 &   332$\phantom{0}$ &   119$\phantom{0}$ &    21 &    20 &     1 &   493 &  0.778 &  0.915 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
  \textbf{514} &   \textbf{330$\phantom{0}$} &   \textbf{118$\phantom{0}$} &    \textbf{20} &     \textbf{4} &     \textbf{1} &   \textbf{473} &  \textbf{0.773} &  \textbf{0.947}

\bigstrut[b] \\ \hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{|r|r|rrrrr|r|c|c|}
\hline
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{2cm}{\centering Energy\\and cut}}} &
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{1.2cm}{\centering Data\\events}}} &
\multicolumn{6}{|c|}{Events predicted by MC simulations} &
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{1.7cm}{\centering Efficiency\\($\epsilon_\textrm{nr}$)}}} &
\multicolumn{1}{|c|}{\multirow{2}[3]{*}[-0.1cm]{\parbox{1.1cm}{\centering Purity\\($\rho$)}}} \bigstrut \\
\cline{3-8}
& &
\multicolumn{1}{|c}{\parbox{1.5cm}{\centering \rule{0pt}{0.4cm}q$\bar{\mathrm{q}}$ \vspace{-0.1cm}\\\mbox{\footnotesize \rule[-0.2cm]{0pt}{0.1cm}(non-rad.)}}} &
\multicolumn{1}{c}{\parbox{1.6cm}{\centering \rule{0pt}{0.4cm}q$\bar{\mathrm{q}}$ \vspace{-0.1cm}\\{\footnotesize \rule[-0.2cm]{0pt}{0.1cm}(radiative)}}} &
\multicolumn{1}{c}{qqqq} &
\multicolumn{1}{c}{qq$\ell\nu$} &
\multicolumn{1}{c|}{qqee} &
\multicolumn{1}{|c|}{Total} &
& \bigstrut \\

\hline \hline \multicolumn{1}{|l|}{\textbf{196 GeV}} & & & & & & & & & \bigstrut \\

 All MC events                                          &
\multicolumn{1}{|c|}{--} &  1044$\phantom{0}$ &  5863$\phantom{0}$ &   684 &   704 &  3105 & 11400 &  1.000 &  0.606 \\
 L2MH                                               &
 7213 &   991$\phantom{0}$ &  4546$\phantom{0}$ &   662 &   625 &   171 &  6995 &  0.949 &  0.792 \\
 $N_\mathrm{tracks}\geq 7$                          &
 7078 &   985$\phantom{0}$ &  4454$\phantom{0}$ &   662 &   620 &   161 &  6882 &  0.943 &  0.790 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
 6622 &   924$\phantom{0}$ &  4171$\phantom{0}$ &   637 &   597 &   151 &  6480 &  0.884 &  0.786 \\
 ISR cut                                            &
 1732 &   863$\phantom{0}$ &   313$\phantom{0}$ &   510 &    57 &     3 &  1747 &  0.826 &  0.674 \\
 $L_\mathrm{qqqq}<0.25$                             &
 1187 &   809$\phantom{0}$ &   293$\phantom{0}$ &    56 &    52 &     3 &  1213 &  0.774 &  0.908 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
 \textbf{1137} &   \textbf{803$\phantom{0}$} &   \textbf{290$\phantom{0}$} &    \textbf{55} &    \textbf{10} &     \textbf{3} &  \textbf{1161} &  \textbf{0.769} &  \textbf{0.942}

\bigstrut[b] \\
\hline \multicolumn{1}{|l|}{\textbf{200 GeV}} & & & & & & & & & \bigstrut \\

 Total MC                                           &
\multicolumn{1}{|c|}{--} &  1007$\phantom{0}$ &  5775$\phantom{0}$ &   715 &   739 &  3130 & 11366 &  1.000 &  0.597 \\
 L2MH                                               &
 6807 &   956$\phantom{0}$ &  4407$\phantom{0}$ &   690 &   654 &   164 &  6871 &  0.949 &  0.781 \\
 $N_\mathrm{tracks}\geq 7$                          &
 6676 &   949$\phantom{0}$ &  4315$\phantom{0}$ &   690 &   648 &   156 &  6757 &  0.942 &  0.779 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
 6217 &   891$\phantom{0}$ &  4033$\phantom{0}$ &   660 &   622 &   145 &  6352 &  0.885 &  0.775 \\
 ISR cut                                            &
 1636 &   832$\phantom{0}$ &   309$\phantom{0}$ &   516 &    57 &     3 &  1718 &  0.826 &  0.664 \\
 $L_\mathrm{qqqq}<0.25$                             &
 1145 &   779$\phantom{0}$ &   290$\phantom{0}$ &    56 &    52 &     3 &  1179 &  0.773 &  0.906 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
 \textbf{1090} &   \textbf{775$\phantom{0}$} &   \textbf{288$\phantom{0}$} &    \textbf{56} &     \textbf{9} &     \textbf{3} &  \textbf{1131} &  \textbf{0.769} &  \textbf{0.940}

\bigstrut[b] \\
\hline \multicolumn{1}{|l|}{\textbf{202 GeV}} & & & & & & & & & \bigstrut \\

 All MC events                                          &
\multicolumn{1}{|c|}{--} &   469$\phantom{0}$ &  2678$\phantom{0}$ &   341 &   355 &  1474 &  5317 &  1.000 &  0.592 \\
 L2MH                                               &
 3292 &   445$\phantom{0}$ &  2021$\phantom{0}$ &   328 &   313 &    79 &  3186 &  0.947 &  0.774 \\
 $N_\mathrm{tracks}\geq 7$                          &
 3225 &   441$\phantom{0}$ &  1978$\phantom{0}$ &   328 &   310 &    75 &  3132 &  0.941 &  0.772 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
 3021 &   413$\phantom{0}$ &  1846$\phantom{0}$ &   313 &   297 &    70 &  2940 &  0.880 &  0.768 \\
 ISR cut                                            &
  806 &   385$\phantom{0}$ &   143$\phantom{0}$ &   244 &    29 &     2 &   802 &  0.821 &  0.658 \\
 $L_\mathrm{qqqq}<0.25$                             &
  538 &   361$\phantom{0}$ &   134$\phantom{0}$ &    26 &    26 &     1 &   549 &  0.770 &  0.902 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
  \textbf{519} &   \textbf{360$\phantom{0}$} &   \textbf{134$\phantom{0}$} &    \textbf{26} &     \textbf{5} &     \textbf{1} &   \textbf{527} &  \textbf{0.768} &  \textbf{0.938}

\bigstrut[b] \\
\hline \multicolumn{1}{|l|}{\textbf{205 GeV}} & & & & & & & & & \bigstrut \\
% qqqq and qqln calculated separately using speadsheet

 All MC events                                          &
\multicolumn{1}{|c|}{--} &   983$\phantom{0}$ &  5685$\phantom{0}$ &  749 &  772 & 3144 & 11607 &  1.000 &  0.575 \\
 L2MH                                               &
 6861 &   932$\phantom{0}$ &  4209$\phantom{0}$ &   720 &   680 &   166 &  6706 &  0.948 &  0.767 \\
 $N_\mathrm{tracks}\geq 7$                          &
 6721 &   926$\phantom{0}$ &  4116$\phantom{0}$ &   719 &   675 &   158 &  6593 &  0.942 &  0.765 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
 6260 &   868$\phantom{0}$ &  3842$\phantom{0}$ &   685 &   645 &   147 &  6186 &  0.883 &  0.761 \\
 ISR cut                                            &
 1687 &   810$\phantom{0}$ &   295$\phantom{0}$ &   530 &    57 &     3 &  1695 &  0.824 &  0.652 \\
 $L_\mathrm{qqqq}<0.25$                             &
 1187 &   756$\phantom{0}$ &   274$\phantom{0}$ &    57 &    51 &     3 &  1143 &  0.770 &  0.902 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
 \textbf{1130} &   \textbf{750$\phantom{0}$} &   \textbf{272$\phantom{0}$} &    \textbf{56} &     \textbf{9} &     \textbf{3} &  \textbf{1090} &  \textbf{0.763} &  \textbf{0.938}

\bigstrut[b] \\
\hline \multicolumn{1}{|l|}{\textbf{207 GeV}} & & & & & & & & & \bigstrut \\
% qqqq and qqln calculated separately using speadsheet

 All MC events                                          &
\multicolumn{1}{|c|}{--} &  1626$\phantom{0}$ &  9392$\phantom{0}$ &  1255 &  1317 & 5290 & 19343 &  1.000 &  0.570 \\
 L2MH                                               &
11239 &  1545$\phantom{0}$ &  6852$\phantom{0}$ &  1202 &  1155 &   287 & 11040 &  0.950 &  0.761 \\
 $N_\mathrm{tracks}\geq 7$                          &
10987 &  1535$\phantom{0}$ &  6699$\phantom{0}$ &  1202 &  1144 &   270 & 10850 &  0.944 &  0.759 \\
 $\left|\cos\theta_\mathrm{T}\right|<0.9$           &
10221 &  1441$\phantom{0}$ &  6242$\phantom{0}$ &  1145 &  1091 &   251 & 10169 &  0.886 &  0.755 \\
 ISR cut                                            &
 2713 &  1345$\phantom{0}$ &   488$\phantom{0}$ &   876 &    96 &     3 &  2808 &  0.827 &  0.653 \\
 $L_\mathrm{qqqq}<0.25$                             &
 1806 &  1255$\phantom{0}$ &   454$\phantom{0}$ &    96 &    86 &     3 &  1895 &  0.772 &  0.902 \\
 $L_\mathrm{qq\ell\nu}<0.5$                         &
 \textbf{1717} &  \textbf{1244$\phantom{0}$} &   \textbf{449$\phantom{0}$} &    \textbf{94} &    \textbf{15} &     \textbf{3} &  \textbf{1804} &  \textbf{0.765} &  \textbf{0.938}

\bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{|c| c @{\hspace{0.35cm}} r@{.}l| c @{\hspace{0.5cm}} r @{\hspace{0.5cm}} c | c @{\hspace{0.25cm}} r @{$\;\pm\;$} l|c|}
\hline
\multicolumn{1}{|c|}{\parbox{2cm}{\centering $\sqrt{s}$~(GeV)}} &
\multicolumn{3}{|c|}{\parbox{2cm}{\centering Integrated\vspace{-0.08cm}\\luminosity\vspace{-0.08cm}\\(pb$^{-1}$)}} &
\multicolumn{3}{|c|}{\parbox{1.7cm}{\centering Observed\vspace{-0.08cm}\\ events}} &
\multicolumn{3}{|c|}{\parbox{2.3cm}{\centering Predicted\vspace{-0.08cm}\\ events}} &
\multicolumn{1}{|c|}{\parbox{2.5cm}{\centering \rule{0pt}{0.4cm}Difference\vspace{-0.05cm}\\(standard\vspace{-0.08cm}\\deviations)\rule[-0.2cm]{0pt}{0pt}}} \bigstrut \\
\hline
\hline
133.3 &&  11 & 26  &&  630 &&&  684 & 26 & $-$2.1 \bigstrut[t] \\
161.3 &&  10 & 06  &&  281 &&&  275 & 17 & $+$0.4 \\
172.1 &&  10 & 38  &&  218 &&&  232 & 15 & $-$0.9 \\
182.7 &&  57 & 72  && 1077 &&& 1084 & 33 & $-$0.2 \\
188.6 &&  185 & 2  && 3086 &&& 3130 & 56 & $-$0.8 \\
191.6 &&  29 & 53  &&  514 &&&  473 & 22 & $+$1.9 \\
195.5 &&  76 & 67  && 1137 &&& 1161 & 34 & $-$0.7 \\
199.5 &&  79 & 27  && 1090 &&& 1131 & 34 & $-$1.2 \\
201.6 &&  37 & 75  &&  519 &&&  527 & 23 & $-$0.3 \\
204.8 &&  82 & 01  && 1130 &&& 1090 & 33 & $+$1.2 \\
206.6 &&  138 & 8  && 1717 &&& 1804 & 42 & $-$2.0 \bigstrut[b] \\
\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{l}
 \begin{tabular}{|c@{ -- }c||c|c|c||c|}
 \hline
 \multicolumn{2}{|c||}{\rule[-0.35cm]{0cm}{0.9cm}$1-T                   $} &
 \parbox{1.3cm}{\centering Selected\\[-0.1cm] events} &
 \parbox{1.6cm}{\centering Detector\\[-0.1cm]correction} &
 \scalebox{0.8}{$\displaystyle \frac{\text{d}R}{\text{d}(1-T)                 }$} &
 $\sigma_\text{stat.}$
 \bigstrut \\ \hline
0.000 & 0.010 &     5893 &             0.85 & $   1.273$ & $\pm   0.019$ \bigstrut[t] \\
0.010 & 0.020 &    49730 &             0.98 & $   12.26$ & $\pm    0.05$ \\             
0.020 & 0.030 &    67777 &             1.07 & $   18.38$ & $\pm    0.07$ \\             
0.030 & 0.040 &    53616 &             1.02 & $   13.86$ & $\pm    0.06$ \\             
0.040 & 0.050 &    39244 &             0.99 & $    9.80$ & $\pm    0.05$ \\             
0.050 & 0.070 &    52393 &             0.98 & $   6.502$ & $\pm   0.027$ \\             
0.070 & 0.090 &    33228 &             0.98 & $   4.133$ & $\pm   0.022$ \\             
0.090 & 0.120 &    31949 &             0.98 & $   2.649$ & $\pm   0.014$ \\             
0.120 & 0.150 &    20205 &             1.00 & $   1.705$ & $\pm   0.012$ \\             
0.150 & 0.220 &    26117 &             0.97 & $   0.913$ & $\pm   0.006$ \\             
0.220 & 0.300 &    12382 &             0.95 & $  0.3704$ & $\pm  0.0033$                
 \bigstrut[b] \\ \hline
 \end{tabular}
 \vspace{0.5cm}
 \\
  
 \begin{tabular}{|c@{ -- }c||c|c|c|c||c|}
 \hline
 \multicolumn{2}{|c||}{\multirow{3}{*}[-0.15cm]{$1-T                   $}} &
 \multicolumn{4}{|c||}
 {Systematic deviations in $\text{d}R/\text{d}(1-T)                 $}
 & \multirow{3}{*}[-0.15cm]{\parbox{1.2cm}{\centering Total\\[-0.1cm] $\sigma_\text{syst.}$}}
 \bigstrut \\ \cline{3-6}
 \multicolumn{2}{|c||}{} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.5cm}{\centering No \texttt{MT} algorithm}} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.2cm}{\centering $|\cos\theta_\text{T}|$ $<0.7$}} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.5cm}{\centering Alt. MC\\[0.05cm]\scriptsize{(HERWIG)}}} &
 \multirow{2}{*}[-0.05cm]{\parbox{0.8cm}{\centering MC\\[-0.1cm]stats}}
 &
 \bigstrut \\
 \multicolumn{2}{|c||}{} & & & &
 &
 \bigstrut \\ \hline
0.000 & 0.010 &              $  +0.014$ & $  -0.035$ & $  -0.005$ &              $\pm    0.021$ & $\pm    0.043$ \bigstrut[t] \\
0.010 & 0.020 &              $   -0.06$ & $   -0.05$ & $   +0.39$ &              $\pm     0.07$ & $\pm     0.40$ \\             
0.020 & 0.030 &              $   -0.17$ & $   -0.02$ & $   -0.20$ &              $\pm     0.10$ & $\pm     0.28$ \\             
0.030 & 0.040 &              $   +0.09$ & $   +0.06$ & $   +0.06$ &              $\pm     0.08$ & $\pm     0.15$ \\             
0.040 & 0.050 &              $   +0.04$ & $   +0.10$ & $   +0.13$ &              $\pm     0.07$ & $\pm     0.18$ \\             
0.050 & 0.070 &              $  +0.015$ & $  +0.030$ & $  +0.068$ &              $\pm    0.040$ & $\pm    0.086$ \\             
0.070 & 0.090 &              $  +0.010$ & $  +0.016$ & $  -0.002$ &              $\pm    0.032$ & $\pm    0.037$ \\             
0.090 & 0.120 &              $  +0.015$ & $  -0.008$ & $  -0.052$ &              $\pm    0.021$ & $\pm    0.058$ \\             
0.120 & 0.150 &              $  +0.004$ & $  -0.039$ & $  -0.061$ &              $\pm    0.017$ & $\pm    0.075$ \\             
0.150 & 0.220 &              $  -0.002$ & $  -0.003$ & $  -0.018$ &              $\pm    0.008$ & $\pm    0.020$ \\             
0.220 & 0.300 &              $ -0.0024$ & $ +0.0009$ & $ -0.0072$ &              $\pm   0.0047$ & $\pm   0.0090$                
 \bigstrut[b] \\ \hline
 \end{tabular}

==> (inline-6) <==
\begin{tabular}{l}
 \begin{tabular}{|c@{ -- }c||c|c|c|c||c|}
 \hline
 \multicolumn{2}{|c||}{\rule[-0.35cm]{0cm}{0.9cm}$1-T                   $} &
 \parbox{1.3cm}{\centering Selected\\[-0.1cm] events} &
 \parbox{1.8cm}{\centering Estimated\\[-0.1cm] background} &
 \parbox{1.6cm}{\centering Detector\\[-0.1cm]correction} &
 \scalebox{0.8}{$\displaystyle \frac{\text{d}R}{\text{d}(1-T)                 }$} &
 $\sigma_\text{stat.}$
 \bigstrut \\ \hline
0.000 & 0.010 &      260 &      0.7 &  1.05 & $    9.36$ & $\pm    0.55$ \bigstrut[t] \\
0.010 & 0.020 &      642 &      1.9 &  1.00 & $   21.93$ & $\pm    0.80$ \\             
0.020 & 0.030 &      497 &      2.5 &  0.90 & $   15.35$ & $\pm    0.64$ \\             
0.030 & 0.040 &      319 &      4.7 &  0.91 & $    9.82$ & $\pm    0.54$ \\             
0.040 & 0.050 &      234 &      5.4 &  0.91 & $    7.15$ & $\pm    0.47$ \\             
0.050 & 0.070 &      346 &     14.2 &  0.94 & $    5.38$ & $\pm    0.28$ \\             
0.070 & 0.090 &      184 &     15.0 &  1.00 & $    2.89$ & $\pm    0.24$ \\             
0.090 & 0.120 &      236 &     28.0 &  1.03 & $    2.44$ & $\pm    0.16$ \\             
0.120 & 0.150 &      136 &     25.6 &  1.08 & $    1.36$ & $\pm    0.14$ \\             
0.150 & 0.220 &      151 &     41.9 &  1.34 & $    0.72$ & $\pm    0.08$ \\             
0.220 & 0.300 &       76 &     23.2 &  2.12 & $   0.479$ & $\pm   0.065$                
 \bigstrut[b] \\ \hline
 \end{tabular}
 \vspace{0.3cm}
 \\
  
 \begin{tabular}{|c@{ -- }c||c|c|c|c|c|c|}
 \hline
 \multicolumn{2}{|c||}{\multirow{3}{*}[-0.15cm]{$1-T                   $}} &
 \multicolumn{6}{|c|}
 {Systematic deviations in $\text{d}R/\text{d}(1-T)                 $}
 \bigstrut \\ \cline{3-8}
 \multicolumn{2}{|c||}{} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.5cm}{\centering Alt. $\sqrt{s'}$ algorithm}} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.5cm}{\centering No \texttt{MT} algorithm}} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.2cm}{\centering $|\cos\theta_\text{T}|$ $<0.7$}} &
 \multicolumn{2}{|c|}{Alternative MC} &
 \multirow{2}{*}[-0.05cm]{\parbox{0.8cm}{\centering MC\\[-0.1cm]stats}}
 \bigstrut \\ \cline{6-7}
 \multicolumn{2}{|c||}{} & & & & 
 HERWIG &
 ARIADNE &
 \bigstrut \\ \hline
0.000 & 0.010 & $   -0.01$ & $   -0.54$ & $   +0.03$ & $   +0.09$ & $   -0.04$ & $\pm     0.16$                  \bigstrut[t] \\
0.010 & 0.020 & $   +0.07$ & $   +0.30$ & $   +0.45$ & $   +0.68$ & $   +0.15$ & $\pm     0.23$                  \\             
0.020 & 0.030 & $   +0.03$ & $   +0.57$ & $   +0.18$ & $   +0.61$ & $   -0.20$ & $\pm     0.20$                  \\             
0.030 & 0.040 & $   -0.11$ & $   -0.63$ & $   +0.06$ & $   +0.14$ & $   +0.05$ & $\pm     0.16$                  \\             
0.040 & 0.050 & $   +0.06$ & $   +0.12$ & $   +0.13$ & $   +0.45$ & $   -0.03$ & $\pm     0.13$                  \\             
0.050 & 0.070 & $   -0.03$ & $   +0.03$ & $   -0.15$ & $   +0.21$ & $   -0.17$ & $\pm     0.09$                  \\             
0.070 & 0.090 & $   +0.06$ & $   +0.03$ & $   -0.02$ & $   -0.10$ & $   -0.14$ & $\pm     0.06$                  \\             
0.090 & 0.120 & $   -0.01$ & $   -0.03$ & $   -0.01$ & $   -0.05$ & $   -0.13$ & $\pm     0.05$                  \\             
0.120 & 0.150 & $   +0.00$ & $   -0.10$ & $   +0.04$ & $   -0.04$ & $   +0.06$ & $\pm     0.04$                  \\             
0.150 & 0.220 & $   +0.01$ & $   +0.04$ & $   +0.01$ & $   +0.04$ & $   -0.02$ & $\pm     0.02$                  \\             
0.220 & 0.300 & $  +0.014$ & $  -0.059$ & $  -0.001$ & $  -0.042$ & $  +0.106$ & $\pm    0.021$                                 
 \bigstrut[b] \\ \hline
 \end{tabular}
 \vspace{0.3cm}
 \\
  
 \begin{tabular}{|c@{ -- }c||c|c|c|c|c|c||c|}
 \hline
 \multicolumn{2}{|c||}{\multirow{3}{*}[-0.15cm]{$1-T                   $}} &
 \multicolumn{6}{|c||}{Systematic deviations in $\text{d}R/\text{d}(1-T)                 $} &
 \multirow{3}{*}[-0.15cm]{\parbox{1.2cm}{\centering Total\\[-0.1cm] $\sigma_\text{syst.}$}}
 \bigstrut \\ \cline{3-8}
 \multicolumn{2}{|c||}{} &
 \multicolumn{2}{|c|}{Background} &
 \multicolumn{2}{|c|}{\Lqqqq\ cut} &
 \multicolumn{2}{|c||}{\Lqqln\ cut} &
 \bigstrut \\ \cline{3-8}
 \multicolumn{2}{|c||}{} &
 $+5\%$ &
 $-5\%$ &
 $<0.10$ &
 $<0.40$ &
 $<0.25$ &
 $<0.75$ &
 \bigstrut[t] \\ \hline
0.000 & 0.010 & $   -0.04$ & $   +0.04$ & $   +0.01$ & $   +0.06$ & $   +0.00$ & $   +0.01$ & $\pm    0.58$ \bigstrut[t] \\
0.010 & 0.020 & $   -0.08$ & $   +0.09$ & $   +0.02$ & $   +0.13$ & $   +0.00$ & $   -0.05$ & $\pm    0.91$ \\             
0.020 & 0.030 & $   -0.06$ & $   +0.06$ & $   +0.02$ & $   +0.09$ & $   -0.09$ & $   +0.01$ & $\pm    0.89$ \\             
0.030 & 0.040 & $   -0.03$ & $   +0.03$ & $   +0.04$ & $   +0.06$ & $   +0.01$ & $   +0.00$ & $\pm    0.68$ \\             
0.040 & 0.050 & $   -0.02$ & $   +0.02$ & $   +0.02$ & $   +0.03$ & $   +0.02$ & $   -0.03$ & $\pm    0.51$ \\             
0.050 & 0.070 & $   -0.01$ & $   +0.01$ & $   +0.00$ & $   -0.01$ & $   +0.02$ & $   -0.03$ & $\pm    0.28$ \\             
0.070 & 0.090 & $   +0.00$ & $   +0.00$ & $   -0.02$ & $   -0.07$ & $   +0.01$ & $   +0.03$ & $\pm    0.16$ \\             
0.090 & 0.120 & $   +0.01$ & $   -0.01$ & $   +0.01$ & $   +0.01$ & $   -0.01$ & $   -0.01$ & $\pm    0.08$ \\             
0.120 & 0.150 & $   +0.01$ & $   -0.01$ & $   +0.03$ & $   -0.07$ & $   -0.01$ & $   +0.01$ & $\pm    0.14$ \\             
0.150 & 0.220 & $   +0.01$ & $   -0.01$ & $   -0.09$ & $   +0.02$ & $   +0.00$ & $   -0.01$ & $\pm    0.11$ \\             
0.220 & 0.300 & $  +0.008$ & $  -0.009$ & $  +0.040$ & $  -0.057$ & $  +0.004$ & $  +0.003$ & $\pm   0.096$                
 \bigstrut[b] \\ \hline
 \end{tabular}

==> (inline-7) <==
\begin{tabular}{l}
 \begin{tabular}{|c@{ -- }c||c|c|c||c|}
 \hline
 \multicolumn{2}{|c||}{\rule[-0.35cm]{0cm}{0.9cm}$M_\text{L}/\sqrt{s}            $} &
 \parbox{1.3cm}{\centering Selected\\[-0.1cm] events} &
 \parbox{1.6cm}{\centering Detector\\[-0.1cm]correction} &
 \scalebox{0.8}{$\displaystyle \frac{\text{d}R}{\text{d}(M_\text{L}/\sqrt{s})            }$} &
 $\sigma_\text{stat.}$
 \bigstrut \\ \hline
0.000 & 0.040 &     4372 &             0.46 & $   0.124$ & $\pm   0.002$ \bigstrut[t] \\
0.040 & 0.060 &    20627 &             0.43 & $   1.108$ & $\pm   0.008$ \\             
0.060 & 0.080 &    53790 &             0.55 & $    3.72$ & $\pm    0.02$ \\             
0.080 & 0.100 &    79765 &             0.83 & $    8.22$ & $\pm    0.03$ \\             
0.100 & 0.120 &    76525 &             1.12 & $   10.73$ & $\pm    0.04$ \\             
0.120 & 0.140 &    55519 &             1.31 & $    9.11$ & $\pm    0.04$ \\             
0.140 & 0.160 &    36503 &             1.37 & $    6.22$ & $\pm    0.03$ \\             
0.160 & 0.200 &    39726 &             1.27 & $   3.150$ & $\pm   0.015$ \\             
0.200 & 0.240 &    17750 &             1.21 & $   1.343$ & $\pm   0.010$ \\             
0.240 & 0.300 &     9140 &             1.18 & $   0.450$ & $\pm   0.005$ \\             
0.300 & 0.400 &     1975 &             1.24 & $  0.0610$ & $\pm  0.0013$                
 \bigstrut[b] \\ \hline
 \end{tabular}
 \vspace{0.5cm}
 \\
  
 \begin{tabular}{|c@{ -- }c||c|c|c|c||c|}
 \hline
 \multicolumn{2}{|c||}{\multirow{3}{*}[-0.15cm]{$M_\text{L}/\sqrt{s}            $}} &
 \multicolumn{4}{|c||}
 {Systematic deviations in $\text{d}R/\text{d}(M_\text{L}/\sqrt{s})            $}
 & \multirow{3}{*}[-0.15cm]{\parbox{1.2cm}{\centering Total\\[-0.1cm] $\sigma_\text{syst.}$}}
 \bigstrut \\ \cline{3-6}
 \multicolumn{2}{|c||}{} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.5cm}{\centering No \texttt{MT} algorithm}} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.2cm}{\centering $|\cos\theta_\text{T}|$ $<0.7$}} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.5cm}{\centering Alt. MC\\[0.05cm]\scriptsize{(HERWIG)}}} &
 \multirow{2}{*}[-0.05cm]{\parbox{0.8cm}{\centering MC\\[-0.1cm]stats}}
 &
 \bigstrut \\
 \multicolumn{2}{|c||}{} & & & &
 &
 \bigstrut \\ \hline
0.000 & 0.040 &              $  +0.000$ & $  -0.003$ & $  -0.038$ &              $\pm    0.003$ & $\pm    0.038$ \bigstrut[t] \\
0.040 & 0.060 &              $  -0.006$ & $  -0.004$ & $  -0.088$ &              $\pm    0.013$ & $\pm    0.089$ \\             
0.060 & 0.080 &              $   -0.05$ & $   -0.01$ & $   +0.55$ &              $\pm     0.03$ & $\pm     0.55$ \\             
0.080 & 0.100 &              $   +0.00$ & $   +0.00$ & $   +0.56$ &              $\pm     0.04$ & $\pm     0.56$ \\             
0.100 & 0.120 &              $   -0.10$ & $   -0.01$ & $   -0.36$ &              $\pm     0.05$ & $\pm     0.37$ \\             
0.120 & 0.140 &              $   +0.07$ & $   +0.04$ & $   -0.53$ &              $\pm     0.05$ & $\pm     0.54$ \\             
0.140 & 0.160 &              $   +0.00$ & $   +0.03$ & $   -0.21$ &              $\pm     0.04$ & $\pm     0.22$ \\             
0.160 & 0.200 &              $  +0.027$ & $  -0.010$ & $  +0.074$ &              $\pm    0.021$ & $\pm    0.083$ \\             
0.200 & 0.240 &              $  +0.008$ & $  -0.016$ & $  +0.023$ &              $\pm    0.014$ & $\pm    0.033$ \\             
0.240 & 0.300 &              $  +0.002$ & $  +0.002$ & $  -0.015$ &              $\pm    0.007$ & $\pm    0.017$ \\             
0.300 & 0.400 &              $ +0.0026$ & $ +0.0017$ & $ -0.0001$ &              $\pm   0.0019$ & $\pm   0.0037$                
 \bigstrut[b] \\ \hline
 \end{tabular}
 \end{tabular}
\begin{tabular}{l}
 \begin{tabular}{|c@{ -- }c||c|c|c|c||c|}
 \hline
 \multicolumn{2}{|c||}{\rule[-0.35cm]{0cm}{0.9cm}$M_\text{L}/\sqrt{s}            $} &
 \parbox{1.3cm}{\centering Selected\\[-0.1cm] events} &
 \parbox{1.8cm}{\centering Estimated\\[-0.1cm] background} &
 \parbox{1.6cm}{\centering Detector\\[-0.1cm]correction} &
 \scalebox{0.8}{$\displaystyle \frac{\text{d}R}{\text{d}(M_\text{L}/\sqrt{s})            }$} &
 $\sigma_\text{stat.}$
 \bigstrut \\ \hline
0.000 & 0.040 &      109 &      5.0 &  0.46 & $   0.402$ & $\pm   0.044$ \bigstrut[t] \\
0.040 & 0.060 &      422 &      6.5 &  0.62 & $    4.35$ & $\pm    0.22$ \\             
0.060 & 0.080 &      741 &     12.0 &  0.89 & $   11.02$ & $\pm    0.39$ \\             
0.080 & 0.100 &      640 &     15.0 &  1.10 & $   11.71$ & $\pm    0.43$ \\             
0.100 & 0.120 &      441 &     18.4 &  1.17 & $    8.38$ & $\pm    0.38$ \\             
0.120 & 0.140 &      261 &     20.4 &  1.17 & $    4.76$ & $\pm    0.31$ \\             
0.140 & 0.160 &      186 &     21.3 &  1.19 & $    3.31$ & $\pm    0.25$ \\             
0.160 & 0.200 &      184 &     37.9 &  1.30 & $    1.62$ & $\pm    0.14$ \\             
0.200 & 0.240 &       69 &     21.0 &  1.63 & $    0.66$ & $\pm    0.11$ \\             
0.240 & 0.300 &       30 &     10.7 &  3.01 & $   0.328$ & $\pm   0.084$ \\             
0.300 & 0.400 &        3 &      2.4 & 12.13 & $    0.03$ & $\pm    0.07$                
 \bigstrut[b] \\ \hline
 \end{tabular}
 \vspace{0.3cm}
 \\
  
 \begin{tabular}{|c@{ -- }c||c|c|c|c|c|c|}
 \hline
 \multicolumn{2}{|c||}{\multirow{3}{*}[-0.15cm]{$M_\text{L}/\sqrt{s}            $}} &
 \multicolumn{6}{|c|}
 {Systematic deviations in $\text{d}R/\text{d}(M_\text{L}/\sqrt{s})            $}
 \bigstrut \\ \cline{3-8}
 \multicolumn{2}{|c||}{} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.5cm}{\centering Alt. $\sqrt{s'}$ algorithm}} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.5cm}{\centering No \texttt{MT} algorithm}} &
 \multirow{2}{*}[-0.05cm]{\parbox{1.2cm}{\centering $|\cos\theta_\text{T}|$ $<0.7$}} &
 \multicolumn{2}{|c|}{Alternative MC} &
 \multirow{2}{*}[-0.05cm]{\parbox{0.8cm}{\centering MC\\[-0.1cm]stats}}
 \bigstrut \\ \cline{6-7}
 \multicolumn{2}{|c||}{} & & & & 
 HERWIG &
 ARIADNE &
 \bigstrut \\ \hline
0.000 & 0.040 & $  -0.013$ & $  +0.007$ & $  -0.009$ & $  -0.054$ & $  -0.123$ & $\pm    0.013$                  \bigstrut[t] \\
0.040 & 0.060 & $   +0.00$ & $   -0.03$ & $   +0.07$ & $   +0.12$ & $   -0.82$ & $\pm     0.07$                  \\             
0.060 & 0.080 & $   -0.01$ & $   -0.24$ & $   -0.04$ & $   +0.16$ & $   -0.32$ & $\pm     0.12$                  \\             
0.080 & 0.100 & $   -0.06$ & $   -0.21$ & $   +0.38$ & $   -0.43$ & $   -0.04$ & $\pm     0.12$                  \\             
0.100 & 0.120 & $   -0.16$ & $   +0.40$ & $   -0.21$ & $   +0.00$ & $   +0.25$ & $\pm     0.11$                  \\             
0.120 & 0.140 & $   +0.05$ & $   -0.18$ & $   -0.09$ & $   +0.14$ & $   +0.27$ & $\pm     0.08$                  \\             
0.140 & 0.160 & $   -0.02$ & $   -0.30$ & $   +0.13$ & $   +0.10$ & $   +0.23$ & $\pm     0.07$                  \\             
0.160 & 0.200 & $   +0.05$ & $   +0.11$ & $   +0.07$ & $   +0.03$ & $   +0.01$ & $\pm     0.04$                  \\             
0.200 & 0.240 & $   -0.06$ & $   +0.04$ & $   +0.02$ & $   -0.05$ & $   +0.01$ & $\pm     0.03$                  \\             
0.240 & 0.300 & $  +0.019$ & $  +0.027$ & $  -0.008$ & $  -0.045$ & $  +0.098$ & $\pm    0.022$                  \\             
0.300 & 0.400 & $   +0.04$ & $   +0.03$ & $   -0.08$ & $   +0.04$ & $   +0.07$ & $\pm     0.01$                                 
 \bigstrut[b] \\ \hline
 \end{tabular}
 \vspace{0.3cm}
 \\
  
 \begin{tabular}{|c@{ -- }c||c|c|c|c|c|c||c|}
 \hline
 \multicolumn{2}{|c||}{\multirow{3}{*}[-0.15cm]{$M_\text{L}/\sqrt{s}            $}} &
 \multicolumn{6}{|c||}{Systematic deviations in $\text{d}R/\text{d}(M_\text{L}/\sqrt{s})            $} &
 \multirow{3}{*}[-0.15cm]{\parbox{1.2cm}{\centering Total\\[-0.1cm] $\sigma_\text{syst.}$}}
 \bigstrut \\ \cline{3-8}
 \multicolumn{2}{|c||}{} &
 \multicolumn{2}{|c|}{Background} &
 \multicolumn{2}{|c|}{\Lqqqq\ cut} &
 \multicolumn{2}{|c||}{\Lqqln\ cut} &
 \bigstrut \\ \cline{3-8}
 \multicolumn{2}{|c||}{} &
 $+5\%$ &
 $-5\%$ &
 $<0.10$ &
 $<0.40$ &
 $<0.25$ &
 $<0.75$ &
 \bigstrut[t] \\ \hline
0.000 & 0.040 & $  -0.001$ & $  +0.001$ & $  -0.006$ & $  +0.001$ & $  +0.001$ & $  +0.004$ & $\pm   0.059$ \bigstrut[t] \\
0.040 & 0.060 & $   -0.01$ & $   +0.02$ & $   -0.02$ & $   +0.02$ & $   -0.01$ & $   +0.01$ & $\pm    0.16$ \\             
0.060 & 0.080 & $   -0.04$ & $   +0.04$ & $   +0.04$ & $   +0.08$ & $   -0.02$ & $   +0.03$ & $\pm    0.33$ \\             
0.080 & 0.100 & $   -0.03$ & $   +0.04$ & $   +0.01$ & $   +0.06$ & $   -0.01$ & $   -0.01$ & $\pm    0.63$ \\             
0.100 & 0.120 & $   -0.02$ & $   +0.02$ & $   +0.04$ & $   +0.00$ & $   +0.02$ & $   +0.00$ & $\pm    0.50$ \\             
0.120 & 0.140 & $   +0.00$ & $   +0.00$ & $   +0.07$ & $   +0.09$ & $   -0.01$ & $   -0.02$ & $\pm    0.28$ \\             
0.140 & 0.160 & $   +0.01$ & $   -0.01$ & $   -0.02$ & $   -0.07$ & $   +0.01$ & $   +0.05$ & $\pm    0.36$ \\             
0.160 & 0.200 & $   +0.01$ & $   -0.01$ & $   -0.10$ & $   -0.05$ & $   +0.00$ & $   +0.00$ & $\pm    0.18$ \\             
0.200 & 0.240 & $   +0.01$ & $   -0.01$ & $   +0.02$ & $   -0.03$ & $   -0.01$ & $   +0.00$ & $\pm    0.10$ \\             
0.240 & 0.300 & $  +0.007$ & $  -0.008$ & $  -0.014$ & $  +0.055$ & $  +0.003$ & $  -0.008$ & $\pm   0.082$ \\             
0.300 & 0.400 & $   +0.00$ & $   -0.01$ & $   +0.02$ & $   -0.03$ & $   +0.00$ & $   -0.01$ & $\pm    0.11$                
 \bigstrut[b] \\ \hline
 \end{tabular}

==> (inline-8) <==
\begin{tabular}{r|r r r r r r r|}
 & \multicolumn{1}{|c}{\boldmath $T$}
 & \multicolumn{1}{c}{\boldmath $M_\mathrm{H}$}
 & \multicolumn{1}{c}{\boldmath $C$}
 & \multicolumn{1}{c}{\boldmath $B_\mathrm{T}$}
 & \multicolumn{1}{c}{\boldmath $B_\mathrm{W}$}
 & \multicolumn{1}{c}{\boldmath $y_{23}$}
 & \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{All}}} \\
 & & & & & & & \vspace{-0.55cm} \\
 & \multicolumn{1}{|c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 &

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Fit results}}
 & & & & & & &  \bigstrut
\\
\bigstrut[t]

\bigstrut[b] $\alpha_\mathrm{s}(M_\mathrm{Z})$
 & $0.1249$
 & $0.1185$
 & $0.1188$
 & $0.1235$
 & $0.1137$
 & $0.1194$
 & $0.1189$
 \\ 
\hline \bigstrut Stat. error
 & $\pm 0.0011$
 & $\pm 0.0008$
 & $\pm 0.0010$
 & $\pm 0.0010$
 & $\pm 0.0009$
 & $\pm 0.0007$
 & $\pm 0.0005$
 \\ 
\hline \vspace{-0.15cm}{\scriptsize Exp. error}
 & {\scriptsize $\pm 0.0017$}
 & {\scriptsize $\pm 0.0017$}
 & {\scriptsize $\pm 0.0019$}
 & {\scriptsize $\pm 0.0020$}
 & {\scriptsize $\pm 0.0015$}
 & {\scriptsize $\pm 0.0012$}
 & {\scriptsize $\pm 0.0010$}
 \\ 
\vspace{-0.15cm}{\scriptsize Hadr. error}
 & {\scriptsize $\pm 0.0014$}
 & {\scriptsize $\pm 0.0009$}
 & {\scriptsize $\pm 0.0016$}
 & {\scriptsize $\pm 0.0014$}
 & {\scriptsize $\pm 0.0005$}
 & {\scriptsize $\pm 0.0004$}
 & {\scriptsize $\pm 0.0006$}
 \\ 
\vspace{-0.15cm}{\scriptsize Theory (upper)}
 & {\scriptsize $+ 0.0053$}
 & {\scriptsize $+ 0.0041$}
 & {\scriptsize $+ 0.0054$}
 & {\scriptsize $+ 0.0065$}
 & {\scriptsize $+ 0.0050$}
 & {\scriptsize $+ 0.0026$}
 & {\scriptsize $+ 0.0039$}
 \\ 
{\scriptsize Theory (lower)}
 & {\scriptsize $- 0.0052$}
 & {\scriptsize $- 0.0042$}
 & {\scriptsize $- 0.0052$}
 & {\scriptsize $- 0.0060$}
 & {\scriptsize $- 0.0051$}
 & {\scriptsize $- 0.0028$}
 & {\scriptsize $- 0.0040$}
 \\ 
\bigstrut[b] Syst. error
 & $\pm 0.0057$
 & $\pm 0.0046$
 & $\pm 0.0058$
 & $\pm 0.0067$
 & $\pm 0.0053$
 & $\pm 0.0030$
 & $\pm 0.0041$
 \\ 
\hline \bigstrut Total error
 & $\pm 0.0058$
 & $\pm 0.0047$
 & $\pm 0.0059$
 & $\pm 0.0068$
 & $\pm 0.0054$
 & $\pm 0.0031$
 & $\pm 0.0042$
 \\ 
\hline \bigstrut[t] $\chi^2$ / d.o.f.
 &   1.3/  7
 &   0.8/  7
 &   1.2/  7
 &   3.3/  7
 &   1.9/  7
 &   2.2/  7
 &  27.7/ 47

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & & & &  \\
 & & & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize observable}}
\bigstrut[b]
 & & & & & & &  \\
\bigstrut[t]

$T$
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    8.3\; \%$
 \\ 
$M_\mathrm{H}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   14.8\; \%$
 \\ 
$C$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    7.1\; \%$
 \\ 
$B_\mathrm{T}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    5.3\; \%$
 \\ 
$B_\mathrm{W}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & $   15.9\; \%$
 \\ 
$y_\mathrm{23}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & $   48.6\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & & & &  \\
 & & & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize c.m.~energy}}
\bigstrut[b]
 & & & & & & &  \\
\bigstrut[t]

$ 91.2$~GeV
 & $   24.8\; \%$
 & $   37.7\; \%$
 & $   27.4\; \%$
 & $   25.9\; \%$
 & $   20.1\; \%$
 & $   30.3\; \%$
 & $   49.0\; \%$
 \\ 
$133.0$~GeV
 & $    4.9\; \%$
 & $    8.8\; \%$
 & $    4.8\; \%$
 & $    4.7\; \%$
 & $    5.4\; \%$
 & $    2.1\; \%$
 & $    2.3\; \%$
 \\ 
$161.0$~GeV
 & $    3.5\; \%$
 & $    2.4\; \%$
 & $    2.4\; \%$
 & $    4.2\; \%$
 & $    4.2\; \%$
 & $    2.0\; \%$
 & $    1.0\; \%$
 \\ 
$172.0$~GeV
 & $    1.6\; \%$
 & $    1.2\; \%$
 & $    1.8\; \%$
 & $    4.3\; \%$
 & $    4.4\; \%$
 & $    0.7\; \%$
 & $    0.7\; \%$
 \\ 
$183.0$~GeV
 & $    9.7\; \%$
 & $    5.1\; \%$
 & $   10.2\; \%$
 & $    9.4\; \%$
 & $    8.6\; \%$
 & $    3.9\; \%$
 & $    2.9\; \%$
 \\ 
$189.0$~GeV
 & $   17.9\; \%$
 & $   14.4\; \%$
 & $   22.5\; \%$
 & $   22.2\; \%$
 & $   19.6\; \%$
 & $   26.2\; \%$
 & $   18.7\; \%$
 \\ 
$200.0$~GeV
 & $   13.3\; \%$
 & $   14.1\; \%$
 & $   12.4\; \%$
 & $    9.9\; \%$
 & $   17.8\; \%$
 & $   18.6\; \%$
 & $   12.0\; \%$
 \\ 
$206.0$~GeV
 & $   24.4\; \%$
 & $   16.2\; \%$
 & $   18.6\; \%$
 & $   19.5\; \%$
 & $   19.9\; \%$
 & $   16.2\; \%$
 & $   13.5\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Other weight}}
\bigstrut[t]  & & & & & & &  \\
 & & & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize statistics}}
\bigstrut[b]
 & & & & & & &  \\
\bigstrut[t]

Total $+\!$ve
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  101.0\; \%$
 \\ 
Total $-\!$ve
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $   -1.0\; \%$
 \\ 
Maximum
 & $   24.8\; \%$
 & $   37.7\; \%$
 & $   27.4\; \%$
 & $   25.9\; \%$
 & $   20.1\; \%$
 & $   30.3\; \%$
 & $   17.8\; \%$
 \\ 
\bigstrut[b] Minimum
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $   -0.6\; \%$
\bigstrut[b]
\\
\hline
\end{tabular}
\begin{tabular}{r|r r r|}
 & \multicolumn{1}{|c}{\textbf{LEP1}}
 & \multicolumn{1}{c}{\textbf{LEP2}}
 & \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{All}}} \\
 & & & \vspace{-0.55cm} \\
 & \multicolumn{1}{|c}{\scriptsize \boldmath $(Q=M_\mathrm{Z})$}
 & \multicolumn{1}{c}{\scriptsize \boldmath $(Q>M_\mathrm{Z})$}
 &

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Fit results}}
 & & &  \bigstrut
\\
\bigstrut[t]

\bigstrut[b] $\alpha_\mathrm{s}(M_\mathrm{Z})$
 & $0.1194$
 & $0.1184$
 & $0.1189$
 \\ 
\hline \bigstrut Stat. error
 & $\pm 0.0001$
 & $\pm 0.0011$
 & $\pm 0.0005$
 \\ 
\hline \vspace{-0.15cm}{\scriptsize Exp. error}
 & {\scriptsize $\pm 0.0008$}
 & {\scriptsize $\pm 0.0014$}
 & {\scriptsize $\pm 0.0010$}
 \\ 
\vspace{-0.15cm}{\scriptsize Hadr. error}
 & {\scriptsize $\pm 0.0010$}
 & {\scriptsize $\pm 0.0003$}
 & {\scriptsize $\pm 0.0006$}
 \\ 
\vspace{-0.15cm}{\scriptsize Theory (upper)}
 & {\scriptsize $+ 0.0044$}
 & {\scriptsize $+ 0.0034$}
 & {\scriptsize $+ 0.0039$}
 \\ 
{\scriptsize Theory (lower)}
 & {\scriptsize $- 0.0043$}
 & {\scriptsize $- 0.0036$}
 & {\scriptsize $- 0.0040$}
 \\ 
\bigstrut[b] Syst. error
 & $\pm 0.0045$
 & $\pm 0.0038$
 & $\pm 0.0041$
 \\ 
\hline \bigstrut Total error
 & $\pm 0.0045$
 & $\pm 0.0039$
 & $\pm 0.0042$
 \\ 
\hline \bigstrut[t] $\chi^2$ / d.o.f.
 &   1.4/  5
 &  26.1/ 41
 &  27.7/ 47

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & &  \\
 & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize observable}}
\bigstrut[b]
 & & &  \\
\bigstrut[t]

$T$
 & $   10.1\; \%$
 & $    7.6\; \%$
 & $    8.3\; \%$
 \\ 
$M_\mathrm{H}$
 & $   20.6\; \%$
 & $    6.2\; \%$
 & $   14.8\; \%$
 \\ 
$C$
 & $   10.5\; \%$
 & $    3.1\; \%$
 & $    7.1\; \%$
 \\ 
$B_\mathrm{T}$
 & $    8.5\; \%$
 & $    1.6\; \%$
 & $    5.3\; \%$
 \\ 
$B_\mathrm{W}$
 & $   11.8\; \%$
 & $   21.1\; \%$
 & $   15.9\; \%$
 \\ 
$y_\mathrm{23}$
 & $   38.5\; \%$
 & $   60.4\; \%$
 & $   48.6\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & &  \\
 & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize c.m.~energy}}
\bigstrut[b]
 & & &  \\
\bigstrut[t]

$ 91.2$~GeV
 & $  100\; \%$
 & --$\phantom{I..}$
 & $   49.0\; \%$
 \\ 
$133.0$~GeV
 & --$\phantom{I..}$
 & $    4.4\; \%$
 & $    2.3\; \%$
 \\ 
$161.0$~GeV
 & --$\phantom{I..}$
 & $    2.0\; \%$
 & $    1.0\; \%$
 \\ 
$172.0$~GeV
 & --$\phantom{I..}$
 & $    1.4\; \%$
 & $    0.7\; \%$
 \\ 
$183.0$~GeV
 & --$\phantom{I..}$
 & $    5.6\; \%$
 & $    2.9\; \%$
 \\ 
$189.0$~GeV
 & --$\phantom{I..}$
 & $   36.7\; \%$
 & $   18.7\; \%$
 \\ 
$200.0$~GeV
 & --$\phantom{I..}$
 & $   23.4\; \%$
 & $   12.0\; \%$
 \\ 
$206.0$~GeV
 & --$\phantom{I..}$
 & $   26.5\; \%$
 & $   13.5\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Other weight}}
\bigstrut[t]  & & &  \\
 & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize statistics}}
\bigstrut[b]
 & & &  \\
\bigstrut[t]

Total $+\!$ve
 & $  100.0\; \%$
 & $  101.9\; \%$
 & $  101.0\; \%$
 \\ 
Total $-\!$ve
 & $    0.0\; \%$
 & $   -1.9\; \%$
 & $   -1.0\; \%$
 \\ 
Maximum
 & $   38.5\; \%$
 & $   26.1\; \%$
 & $   17.8\; \%$
 \\ 
\bigstrut[b] Minimum
 & $    0.0\; \%$
 & $   -1.1\; \%$
 & $   -0.6\; \%$
\bigstrut[b]
\\
\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{|r|c c c c c c|}
\hline
$Q$/GeV & \TR & \MH & \BW & \BT & \CP & \ytwothree \bigstrut\\
\hline \bigstrut[t]
41.4  & \phantom{IAD}L\phantom{OI}
      & \phantom{IAD}L\phantom{OI}
      & \phantom{IAD}L\phantom{OI}
      & \phantom{IAD}L\phantom{OI}
      & \phantom{IAD}L\phantom{OI}
      & \phantom{IADLOI} \\
55.3  & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{ADLO} \\
65.4  & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{ADLO} \\
75.7  & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{ADLO} \\
82.3  & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{ADLO} \\
85.1  & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{AD}L\phantom{O}
      & \phantom{ADLO} \\
91.2  & ADLO
      & ADLO
      & ADLO
      & ADLO
      & ADL\phantom{O}
      & A\phantom{DL}O \\
133.0 & ADLO
      & ADLO
      & A\phantom{D}LO
      & A\phantom{D}LO
      & A\phantom{D}L\phantom{O}
      & A\phantom{DL}O \\
161.0 & ADLO
      & ADLO
      & A\phantom{D}LO
      & A\phantom{D}LO
      & A\phantom{D}L\phantom{O}
      & A\phantom{DL}O \\
172.0 & ADLO
      & ADLO
      & A\phantom{D}LO
      & A\phantom{D}LO
      & A\phantom{D}LO
      & A\phantom{DL}O \\
183.0 & ADLO
      & ADLO
      & ADLO
      & ADLO
      & ADLO
      & A\phantom{DL}O \\
189.0 & ADLO
      & ADLO
      & ADLO
      & ADLO
      & ADLO
      & A\phantom{DL}O \\
200.0 & ADLO
      & ADLO
      & ADLO
      & ADLO
      & ADLO
      & A\phantom{DL}O \\
206.0 & ADLO
      & ADLO
      & ADLO
      & ADLO
      & ADLO
      & A\phantom{DL}O \bigstrut[b] \\
\hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{| c c | r | r |} 
\hline
\multicolumn{2}{|c|}{Uncertainties} &
\multicolumn{1}{|c|}{\multirow{2}[2]{*}[-0.07cm]{\scalebox{1.15}{$\textstyle \frac{s_i(s_\mathrm{max}-s_i)}{\sigma_i^2}$}}} &
\multicolumn{1}{|c|}{\multirow{2}[2]{*}[-0.07cm]{$\begin{array}{c}\mathrm{Weight}\vspace{-0.1cm}\\w_i\end{array}$}}\\
$\sigma_i$~(stat.) & $s_i$~(syst.) & & \bigstrut \\
\hline
\hline
2.0 & \textbf{7.9} & 0.20 & $0.202$ \bigstrut[t]\\
2.0 & \textbf{8.0} & 0.00 & $0.012$ \\
3.0 & 7.7 & 0.26 & $0.258$ \\
3.0 & 7.9 & 0.09 & $0.090$ \\
3.5 & 7.3 & 0.42 & $0.438$ 
\bigstrut[b] \\
\hline 
\multicolumn{2}{|c|}{} & 
Total: 0.96 & Total: 1.000 
\bigstrut[tb] \\
\hline
\end{tabular}

\vspace{0.7cm}
{\normalsize Example (\emph{b})}
\vspace{0.3cm}

\begin{tabular}{| c c | r | r |} 
\hline
\multicolumn{2}{|c|}{Uncertainties} &
\multicolumn{1}{|c|}{\multirow{2}[2]{*}[-0.07cm]{\scalebox{1.15}{$\textstyle \frac{s_i(s_\mathrm{max}-s_i)}{\sigma_i^2}$}}} &
\multicolumn{1}{|c|}{\multirow{2}[2]{*}[-0.07cm]{$\begin{array}{c}\mathrm{Weight}\vspace{-0.1cm}\\w_i\end{array}$}}\\
$\sigma_i$~(stat.) & $s_i$~(syst.) & & \bigstrut \\
\hline
\hline
2.0 & \textbf{7.8} & 0.39 & $0.333$ \bigstrut[t]\\
2.0 & \textbf{8.0} & 0.00 & $-0.046$ \\
3.0 & 7.7 & 0.26 & $0.232$ \\
3.0 & 7.9 & 0.09 & $0.064$ \\
3.5 & 7.3 & 0.42 & $0.417$ 
\bigstrut[b] \\
\hline 
\multicolumn{2}{|c|}{} & 
Total: 1.15 & Total: 1.000 
\bigstrut[tb] \\
\hline
\end{tabular}

\vspace{0.7cm}
{\normalsize Example (\emph{c})}
\vspace{0.3cm}

\begin{tabular}{| c c | r | r |} 
\hline
\multicolumn{2}{|c|}{Uncertainties} &
\multicolumn{1}{|c|}{\multirow{2}[2]{*}[-0.07cm]{\scalebox{1.15}{$\textstyle \frac{s_i(s_\mathrm{max}-s_i)}{\sigma_i^2}$}}} &
\multicolumn{1}{|c|}{\multirow{2}[2]{*}[-0.07cm]{$\begin{array}{c}\mathrm{Weight}\vspace{-0.1cm}\\w_i\end{array}$}}\\
$\sigma_i$~(stat.) & $s_i$~(syst.) & & \bigstrut \\
\hline
\hline
2.0 & \textbf{7.9} & 0.39 & $0.261$ \bigstrut[t]\\
2.0 & \textbf{8.1} & 0.00 & $-0.116$ \\
3.0 & 7.7 & 0.34 & $0.284$ \\
3.0 & 7.9 & 0.18 & $0.116$ \\
3.5 & 7.3 & 0.48 & $0.455$ 
\bigstrut[b] \\
\hline 
\multicolumn{2}{|c|}{} & 
Total: 1.39 & Total: 1.000 
\bigstrut[tb] \\
\hline
\end{tabular}

\vspace{0.7cm}
{\normalsize Example (\emph{d})}
\vspace{0.3cm}

\begin{tabular}{| c c | r | r |} 
\hline
\multicolumn{2}{|c|}{Uncertainties} &
\multicolumn{1}{|c|}{\multirow{2}[2]{*}[-0.07cm]{\scalebox{1.15}{$\textstyle \frac{s_i(s_\mathrm{max}-s_i)}{\sigma_i^2}$}}} &
\multicolumn{1}{|c|}{\multirow{2}[2]{*}[-0.07cm]{$\begin{array}{c}\mathrm{Weight}\vspace{-0.1cm}\\w_i\end{array}$}}\\
$\sigma_i$~(stat.) & $s_i$~(syst.) & & \bigstrut \\
\hline
\hline
2.0 & \textbf{7.9} & 0.20 & $0.050$ \bigstrut[t]\\
2.0 & \textbf{7.9} & 0.20 & $0.050$ \\
2.0 & \textbf{8.0} & 0.00 & $-0.134$ \\
2.0 & \textbf{8.0} & 0.00 & $-0.134$ \\
3.0 & 7.7 & 0.26 & $0.186$ \\
3.0 & 7.7 & 0.26 & $0.186$ \\
3.0 & 7.9 & 0.09 & $0.022$ \\
3.0 & 7.9 & 0.09 & $0.022$ \\
3.5 & 7.3 & 0.42 & $0.376$ \\
3.5 & 7.3 & 0.42 & $0.376$ 
\bigstrut[b] \\
\hline 
\multicolumn{2}{|c|}{} & 
Total: 1.92 & Total: 1.000 
\bigstrut[tb] \\
\hline
\end{tabular}

==> (inline-11) <==
\begin{tabular}{r|r r r r r|}
 & \multicolumn{1}{|c}{\textbf{Matrix 1}}
 & \multicolumn{1}{c}{\textbf{Matrix 2}}
 & \multicolumn{1}{c}{\textbf{Matrix 3}}
 & \multicolumn{1}{c}{\textbf{Matrix 4}}
 & \multicolumn{1}{c|}{\textbf{Matrix 4}} \\
 & & & & & \vspace{-0.45cm} \\
 & \multicolumn{1}{|c}{}
 & \multicolumn{1}{c}{}
 & \multicolumn{1}{c}{}
 & \multicolumn{1}{c}{\parbox{1.7cm}{\centering\textbf
   {\scriptsize\boldmath without\vspace{-0.2cm}\\$A/Q+B$~fit}}}
 & \multicolumn{1}{c|}{\parbox{1.7cm}{\centering\textbf
   {\scriptsize\boldmath with\vspace{-0.2cm}\\$A/Q+B$~fit}}}

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Fit results}}
 & & & & &  \bigstrut
\\
\bigstrut[t]

\bigstrut[b] $\alpha_\mathrm{s}(M_\mathrm{Z})$
 & $0.1162$
 & $0.1201$
 & $0.1197$
 & $0.1202$
 & $0.1201$
 \\ 
\hline \bigstrut Stat. error
 & $\pm 0.0008$
 & $\pm 0.0002$
 & $\pm 0.0001$
 & $\pm 0.0003$
 & $\pm 0.0003$
 \\ 
\hline \vspace{-0.15cm}{\scriptsize Exp. error}
 & {\scriptsize $\pm 0.0008$}
 & {\scriptsize $\pm 0.0002$}
 & {\scriptsize $\pm 0.0007$}
 & {\scriptsize $\pm 0.0009$}
 & {\scriptsize $\pm 0.0009$}
 \\ 
\vspace{-0.15cm}{\scriptsize Hadr. error}
 & {\scriptsize $\pm 0.0005$}
 & {\scriptsize $\pm 0.0010$}
 & {\scriptsize $\pm 0.0010$}
 & {\scriptsize $\pm 0.0008$}
 & {\scriptsize $\pm 0.0009$}
 \\ 
\vspace{-0.15cm}{\scriptsize Theory (upper)}
 & {\scriptsize $+ 0.0004$}
 & {\scriptsize $+ 0.0048$}
 & {\scriptsize $+ 0.0044$}
 & {\scriptsize $+ 0.0047$}
 & {\scriptsize $+ 0.0046$}
 \\ 
{\scriptsize Theory (lower)}
 & {\scriptsize $- 0.0013$}
 & {\scriptsize $- 0.0048$}
 & {\scriptsize $- 0.0044$}
 & {\scriptsize $- 0.0047$}
 & {\scriptsize $- 0.0047$}
 \\ 
\bigstrut[b] Syst. error
 & $\pm 0.0013$
 & $\pm 0.0049$
 & $\pm 0.0046$
 & $\pm 0.0048$
 & $\pm 0.0048$
 \\ 
\hline \bigstrut Total error
 & $\pm 0.0015$
 & $\pm 0.0049$
 & $\pm 0.0046$
 & $\pm 0.0048$
 & $\pm 0.0048$
 \\ 
\hline \bigstrut[t] $\chi^2$ / d.o.f.
 & 431.6/193
 & 125.8/193
 & 2618.3/193
 & 119.4/193
 & 128.5/193

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & &  \\
 & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize observable}}
\bigstrut[b]
 & & & & &  \\
\bigstrut[t]

$T$
 & $  -16.5\; \%$
 & $   16.5\; \%$
 & $   -6.5\; \%$
 & $   13.2\; \%$
 & $   13.2\; \%$
 \\ 
$M_\mathrm{H}$
 & $   26.2\; \%$
 & $   22.6\; \%$
 & $   84.5\; \%$
 & $   24.0\; \%$
 & $   23.6\; \%$
 \\ 
$C$
 & $  -15.1\; \%$
 & $   14.0\; \%$
 & $   19.3\; \%$
 & $   13.4\; \%$
 & $   13.3\; \%$
 \\ 
$B_\mathrm{T}$
 & $  -32.1\; \%$
 & $   13.2\; \%$
 & $   -5.4\; \%$
 & $    7.9\; \%$
 & $    7.9\; \%$
 \\ 
$B_\mathrm{W}$
 & $   -6.0\; \%$
 & $   19.4\; \%$
 & $    4.6\; \%$
 & $   23.6\; \%$
 & $   23.6\; \%$
 \\ 
$y_\mathrm{23}$
 & $  143.5\; \%$
 & $   14.4\; \%$
 & $    3.5\; \%$
 & $   18.0\; \%$
 & $   18.4\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & &  \\
 & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize c.m.~energy}}
\bigstrut[b]
 & & & & &  \\
\bigstrut[t]

$ 41.4$~GeV
 & $   -3.6\; \%$
 & $    1.8\; \%$
 & $    0.2\; \%$
 & $    1.7\; \%$
 & $    1.6\; \%$
 \\ 
$ 55.3$~GeV
 & $   -2.3\; \%$
 & $    1.4\; \%$
 & $    0.1\; \%$
 & $    0.3\; \%$
 & $    0.3\; \%$
 \\ 
$ 65.4$~GeV
 & $   -2.2\; \%$
 & $    1.8\; \%$
 & $    0.3\; \%$
 & $    1.1\; \%$
 & $    1.2\; \%$
 \\ 
$ 75.7$~GeV
 & $   -4.0\; \%$
 & $    1.4\; \%$
 & $    0.3\; \%$
 & $    0.3\; \%$
 & $    0.4\; \%$
 \\ 
$ 82.3$~GeV
 & $   -5.0\; \%$
 & $    1.4\; \%$
 & $    0.4\; \%$
 & $    0.6\; \%$
 & $    0.9\; \%$
 \\ 
$ 85.1$~GeV
 & $   -1.1\; \%$
 & $    1.3\; \%$
 & $    0.2\; \%$
 & $    0.4\; \%$
 & $    0.5\; \%$
 \\ 
$ 91.2$~GeV
 & $   31.1\; \%$
 & $   16.6\; \%$
 & $   90.4\; \%$
 & $   38.2\; \%$
 & $   37.1\; \%$
 \\ 
$133.0$~GeV
 & $    0.9\; \%$
 & $    7.4\; \%$
 & $    0.4\; \%$
 & $    4.3\; \%$
 & $    4.5\; \%$
 \\ 
$161.0$~GeV
 & $    1.1\; \%$
 & $    5.1\; \%$
 & $    0.1\; \%$
 & $    1.5\; \%$
 & $    1.5\; \%$
 \\ 
$172.0$~GeV
 & $    1.1\; \%$
 & $    4.1\; \%$
 & $    0.1\; \%$
 & $    0.9\; \%$
 & $    0.9\; \%$
 \\ 
$183.0$~GeV
 & $   13.4\; \%$
 & $   12.2\; \%$
 & $    1.4\; \%$
 & $    9.5\; \%$
 & $    9.6\; \%$
 \\ 
$189.0$~GeV
 & $   26.4\; \%$
 & $   16.0\; \%$
 & $    2.7\; \%$
 & $   15.8\; \%$
 & $   16.0\; \%$
 \\ 
$200.0$~GeV
 & $   20.6\; \%$
 & $   13.9\; \%$
 & $    1.5\; \%$
 & $    9.7\; \%$
 & $    9.9\; \%$
 \\ 
$206.0$~GeV
 & $   23.7\; \%$
 & $   15.6\; \%$
 & $    1.9\; \%$
 & $   15.6\; \%$
 & $   15.8\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & &  \\
 & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize experiment}}
\bigstrut[b]
 & & & & &  \\
\bigstrut[t]

ALEPH
 & $   24.3\; \%$
 & $   26.8\; \%$
 & $   25.8\; \%$
 & $   26.2\; \%$
 & $   25.6\; \%$
 \\ 
DELPHI
 & $   25.1\; \%$
 & $   16.9\; \%$
 & $   25.8\; \%$
 & $   22.9\; \%$
 & $   22.2\; \%$
 \\ 
L3
 & $   24.6\; \%$
 & $   29.7\; \%$
 & $   24.5\; \%$
 & $   24.6\; \%$
 & $   26.1\; \%$
 \\ 
OPAL
 & $   26.0\; \%$
 & $   26.6\; \%$
 & $   23.9\; \%$
 & $   26.3\; \%$
 & $   26.2\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Other weight}}
\bigstrut[t]  & & & & &  \\
 & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize statistics}}
\bigstrut[b]
 & & & & &  \\
\bigstrut[t]

Total $+\!$ve
 & $  400.8\; \%$
 & $  100.0\; \%$
 & $  124.0\; \%$
 & $  101.3\; \%$
 & $  101.3\; \%$
 \\ 
Total $-\!$ve
 & $ -300.8\; \%$
 & $    0.0\; \%$
 & $  -24.0\; \%$
 & $   -1.3\; \%$
 & $   -1.3\; \%$
 \\ 
Maximum
 & $   53.6\; \%$
 & $    1.6\; \%$
 & $   23.8\; \%$
 & $    4.4\; \%$
 & $    4.5\; \%$
 \\ 
\bigstrut[b] Minimum
 & $  -30.5\; \%$
 & $    0.0\; \%$
 & $   -4.8\; \%$
 & $   -0.3\; \%$
 & $   -0.2\; \%$
\bigstrut[b]
\\
\hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{|r|r r r r r|}
\hline
   \multicolumn{1}{|c|}{Energy scale\rule[-0.2cm]{0pt}{0pt}}
 & \multirow{2}[1]{*}[0pt]{$\alpha_\mathrm{s}(Q)$}
 & \multirow{2}[1]{*}[0pt]{$\sigma_{\text{stat.}}\phantom{I}$}
 & \multirow{2}[1]{*}[0pt]{$\sigma_{\text{exp.}}\phantom{I}$}
 & \multirow{2}[1]{*}[0pt]{$\sigma_{\text{hadr.}}\phantom{I}$}
 & \multirow{2}[1]{*}[0pt]{$\sigma_{\text{theo.}}\phantom{I}$}
\bigstrut[t] \\
 & & & & & \vspace{-0.6cm} \\
   \multicolumn{1}{|c|}{$Q$~(GeV)}
 &
 & & & & \bigstrut[b] \\
\hline \hline \bigstrut[t]

 & & & & & \vspace{-0.3cm} \\
$ 41.4\phantom{000}$ &
$\phantom{0}0.1423$ &
$\pm 0.0045 $ &
$\pm 0.0025 $ & 
$\pm 0.0015 $ &
${\scriptsize
\begin{array}{r}
+0.0076 \\
-0.0071
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$ 55.3\phantom{000}$ &
$\phantom{0}0.1262$ &
$\pm 0.0042 $ &
$\pm 0.0049 $ & 
$\pm 0.0049 $ &
${\scriptsize
\begin{array}{r}
+0.0067 \\
-0.0064
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$ 65.4\phantom{000}$ &
$\phantom{0}0.1333$ &
$\pm 0.0027 $ &
$\pm 0.0030 $ & 
$\pm 0.0044 $ &
${\scriptsize
\begin{array}{r}
+0.0061 \\
-0.0058
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$ 75.7\phantom{000}$ &
$\phantom{0}0.1200$ &
$\pm 0.0021 $ &
$\pm 0.0050 $ & 
$\pm 0.0046 $ &
${\scriptsize
\begin{array}{r}
+0.0055 \\
-0.0053
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$ 82.3\phantom{000}$ &
$\phantom{0}0.1182$ &
$\pm 0.0022 $ &
$\pm 0.0031 $ & 
$\pm 0.0053 $ &
${\scriptsize
\begin{array}{r}
+0.0052 \\
-0.0051
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$ 85.1\phantom{000}$ &
$\phantom{0}0.1139$ &
$\pm 0.0032 $ &
$\pm 0.0037 $ & 
$\pm 0.0054 $ &
${\scriptsize
\begin{array}{r}
+0.0056 \\
-0.0054
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$ 91.2\phantom{000}$ &
$\phantom{0}0.1200$ &
$\pm 0.0002 $ &
$\pm 0.0008 $ & 
$\pm 0.0010 $ &
${\scriptsize
\begin{array}{r}
+0.0048 \\
-0.0048
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$133.0\phantom{000}$ &
$\phantom{0}0.1133$ &
$\pm 0.0016 $ &
$\pm 0.0012 $ & 
$\pm 0.0011 $ &
${\scriptsize
\begin{array}{r}
+0.0044 \\
-0.0044
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$161.0\phantom{000}$ &
$\phantom{0}0.1078$ &
$\pm 0.0024 $ &
$\pm 0.0015 $ & 
$\pm 0.0003 $ &
${\scriptsize
\begin{array}{r}
+0.0040 \\
-0.0040
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$172.0\phantom{000}$ &
$\phantom{0}0.1042$ &
$\pm 0.0027 $ &
$\pm 0.0017 $ & 
$\pm 0.0006 $ &
${\scriptsize
\begin{array}{r}
+0.0039 \\
-0.0039
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$183.0\phantom{000}$ &
$\phantom{0}0.1075$ &
$\pm 0.0012 $ &
$\pm 0.0009 $ & 
$\pm 0.0007 $ &
${\scriptsize
\begin{array}{r}
+0.0036 \\
-0.0037
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$189.0\phantom{000}$ &
$\phantom{0}0.1091$ &
$\pm 0.0007 $ &
$\pm 0.0009 $ & 
$\pm 0.0006 $ &
${\scriptsize
\begin{array}{r}
+0.0036 \\
-0.0037
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$200.0\phantom{000}$ &
$\phantom{0}0.1077$ &
$\pm 0.0008 $ &
$\pm 0.0010 $ & 
$\pm 0.0006 $ &
${\scriptsize
\begin{array}{r}
+0.0035 \\
-0.0037
\end{array}}$\\ 

 & & & & & \vspace{-0.3cm} \\
$206.0\phantom{000}$ &
$\phantom{0}0.1077$ &
$\pm 0.0008 $ &
$\pm 0.0008 $ & 
$\pm 0.0005 $ &
${\scriptsize
\begin{array}{r}
+0.0033 \\
-0.0034
\end{array}}$
\setlength\bigstrutjot{8pt}\bigstrut[b]\setlength\bigstrutjot{2pt}
\\
\hline
\end{tabular}
\begin{tabular}{r|r r r r r r r|}
 & \multicolumn{1}{|c}{\boldmath $T$}
 & \multicolumn{1}{c}{\boldmath $M_\mathrm{H}$}
 & \multicolumn{1}{c}{\boldmath $C$}
 & \multicolumn{1}{c}{\boldmath $B_\mathrm{T}$}
 & \multicolumn{1}{c}{\boldmath $B_\mathrm{W}$}
 & \multicolumn{1}{c}{\boldmath $y_{23}$}
 & \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{All}}} \\
 & & & & & & & \vspace{-0.55cm} \\
 & \multicolumn{1}{|c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 &

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Fit results}}
 & & & & & & &  \bigstrut
\\
\bigstrut[t]

\bigstrut[b] $\alpha_\mathrm{s}(M_\mathrm{Z})$
 & $0.1245$
 & $0.1200$
 & $0.1206$
 & $0.1243$
 & $0.1157$
 & $0.1180$
 & $0.1201$
 \\ 
\hline \bigstrut Stat. error
 & $\pm 0.0006$
 & $\pm 0.0005$
 & $\pm 0.0006$
 & $\pm 0.0005$
 & $\pm 0.0005$
 & $\pm 0.0008$
 & $\pm 0.0003$
 \\ 
\hline \vspace{-0.15cm}{\scriptsize Exp. error}
 & {\scriptsize $\pm 0.0011$}
 & {\scriptsize $\pm 0.0010$}
 & {\scriptsize $\pm 0.0011$}
 & {\scriptsize $\pm 0.0012$}
 & {\scriptsize $\pm 0.0010$}
 & {\scriptsize $\pm 0.0014$}
 & {\scriptsize $\pm 0.0009$}
 \\ 
\vspace{-0.15cm}{\scriptsize Hadr. error}
 & {\scriptsize $\pm 0.0015$}
 & {\scriptsize $\pm 0.0008$}
 & {\scriptsize $\pm 0.0018$}
 & {\scriptsize $\pm 0.0013$}
 & {\scriptsize $\pm 0.0007$}
 & {\scriptsize $\pm 0.0004$}
 & {\scriptsize $\pm 0.0009$}
 \\ 
\vspace{-0.15cm}{\scriptsize Theory (upper)}
 & {\scriptsize $+ 0.0053$}
 & {\scriptsize $+ 0.0041$}
 & {\scriptsize $+ 0.0054$}
 & {\scriptsize $+ 0.0065$}
 & {\scriptsize $+ 0.0051$}
 & {\scriptsize $+ 0.0025$}
 & {\scriptsize $+ 0.0046$}
 \\ 
{\scriptsize Theory (lower)}
 & {\scriptsize $- 0.0052$}
 & {\scriptsize $- 0.0042$}
 & {\scriptsize $- 0.0052$}
 & {\scriptsize $- 0.0061$}
 & {\scriptsize $- 0.0052$}
 & {\scriptsize $- 0.0030$}
 & {\scriptsize $- 0.0047$}
 \\ 
\bigstrut[b] Syst. error
 & $\pm 0.0056$
 & $\pm 0.0044$
 & $\pm 0.0057$
 & $\pm 0.0065$
 & $\pm 0.0053$
 & $\pm 0.0031$
 & $\pm 0.0048$
 \\ 
\hline \bigstrut Total error
 & $\pm 0.0056$
 & $\pm 0.0044$
 & $\pm 0.0058$
 & $\pm 0.0065$
 & $\pm 0.0053$
 & $\pm 0.0032$
 & $\pm 0.0048$
 \\ 
\hline \bigstrut[t] $\chi^2$ / d.o.f.
 &  20.7/ 37
 &  19.8/ 37
 &  15.0/ 31
 &  10.5/ 34
 &  12.8/ 34
 &   6.0/ 15
 & 128.5/193

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & & & &  \\
 & & & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize observable}}
\bigstrut[b]
 & & & & & & &  \\
\bigstrut[t]

$T$
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   13.2\; \%$
 \\ 
$M_\mathrm{H}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   23.6\; \%$
 \\ 
$C$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   13.3\; \%$
 \\ 
$B_\mathrm{T}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    7.9\; \%$
 \\ 
$B_\mathrm{W}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & $   23.6\; \%$
 \\ 
$y_\mathrm{23}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & $   18.4\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & & & &  \\
 & & & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize c.m.~energy}}
\bigstrut[b]
 & & & & & & &  \\
\bigstrut[t]

$ 41.4$~GeV
 & $    1.8\; \%$
 & $    2.9\; \%$
 & $    1.1\; \%$
 & $    2.7\; \%$
 & $    1.5\; \%$
 & --$\phantom{I..}$
 & $    1.6\; \%$
 \\ 
$ 55.3$~GeV
 & $    0.8\; \%$
 & $    0.5\; \%$
 & $    0.5\; \%$
 & $    1.1\; \%$
 & $    0.6\; \%$
 & --$\phantom{I..}$
 & $    0.3\; \%$
 \\ 
$ 65.4$~GeV
 & $    0.8\; \%$
 & $    1.8\; \%$
 & $    2.9\; \%$
 & $    0.8\; \%$
 & $    0.7\; \%$
 & --$\phantom{I..}$
 & $    1.2\; \%$
 \\ 
$ 75.7$~GeV
 & $    0.6\; \%$
 & $    0.7\; \%$
 & $    0.7\; \%$
 & $    0.5\; \%$
 & $    0.4\; \%$
 & --$\phantom{I..}$
 & $    0.4\; \%$
 \\ 
$ 82.3$~GeV
 & $    0.7\; \%$
 & $    2.7\; \%$
 & $    1.0\; \%$
 & $    0.4\; \%$
 & $    0.4\; \%$
 & --$\phantom{I..}$
 & $    0.9\; \%$
 \\ 
$ 85.1$~GeV
 & $    0.7\; \%$
 & $    0.5\; \%$
 & $    2.2\; \%$
 & $    0.6\; \%$
 & $    0.3\; \%$
 & --$\phantom{I..}$
 & $    0.5\; \%$
 \\ 
$ 91.2$~GeV
 & $   19.9\; \%$
 & $   26.8\; \%$
 & $   14.6\; \%$
 & $   19.0\; \%$
 & $   18.0\; \%$
 & $   23.2\; \%$
 & $   37.1\; \%$
 \\ 
$133.0$~GeV
 & $   10.7\; \%$
 & $    6.2\; \%$
 & $    8.3\; \%$
 & $    5.5\; \%$
 & $    5.9\; \%$
 & $    2.2\; \%$
 & $    4.5\; \%$
 \\ 
$161.0$~GeV
 & $    5.0\; \%$
 & $    3.2\; \%$
 & $    4.4\; \%$
 & $    4.2\; \%$
 & $    2.7\; \%$
 & $    1.9\; \%$
 & $    1.5\; \%$
 \\ 
$172.0$~GeV
 & $    2.8\; \%$
 & $    2.5\; \%$
 & $    2.8\; \%$
 & $    2.4\; \%$
 & $    3.3\; \%$
 & $    0.5\; \%$
 & $    0.9\; \%$
 \\ 
$183.0$~GeV
 & $   11.7\; \%$
 & $   12.1\; \%$
 & $   12.4\; \%$
 & $   13.2\; \%$
 & $   15.6\; \%$
 & $   13.9\; \%$
 & $    9.6\; \%$
 \\ 
$189.0$~GeV
 & $   19.0\; \%$
 & $   17.8\; \%$
 & $   18.8\; \%$
 & $   16.1\; \%$
 & $   18.0\; \%$
 & $   13.4\; \%$
 & $   16.0\; \%$
 \\ 
$200.0$~GeV
 & $   12.4\; \%$
 & $    8.1\; \%$
 & $   14.5\; \%$
 & $   16.8\; \%$
 & $   16.0\; \%$
 & $   13.2\; \%$
 & $    9.9\; \%$
 \\ 
$206.0$~GeV
 & $   13.0\; \%$
 & $   14.3\; \%$
 & $   15.8\; \%$
 & $   16.7\; \%$
 & $   16.6\; \%$
 & $   31.6\; \%$
 & $   15.8\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & & & &  \\
 & & & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize experiment}}
\bigstrut[b]
 & & & & & & &  \\
\bigstrut[t]

ALEPH
 & $   24.4\; \%$
 & $   22.5\; \%$
 & $   27.0\; \%$
 & $   24.9\; \%$
 & $   24.9\; \%$
 & $   47.8\; \%$
 & $   25.6\; \%$
 \\ 
DELPHI
 & $   23.5\; \%$
 & $   23.4\; \%$
 & $   21.8\; \%$
 & $   21.4\; \%$
 & $   21.2\; \%$
 & --$\phantom{I..}$
 & $   22.2\; \%$
 \\ 
L3
 & $   28.2\; \%$
 & $   30.2\; \%$
 & $   33.0\; \%$
 & $   28.7\; \%$
 & $   28.0\; \%$
 & --$\phantom{I..}$
 & $   26.1\; \%$
 \\ 
OPAL
 & $   23.9\; \%$
 & $   24.0\; \%$
 & $   18.2\; \%$
 & $   25.0\; \%$
 & $   25.8\; \%$
 & $   52.2\; \%$
 & $   26.2\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Other weight}}
\bigstrut[t]  & & & & & & &  \\
 & & & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize statistics}}
\bigstrut[b]
 & & & & & & &  \\
\bigstrut[t]

Total $+\!$ve
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  100.0\; \%$
 & $  101.3\; \%$
 \\ 
Total $-\!$ve
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $   -1.3\; \%$
 \\ 
Maximum
 & $    5.3\; \%$
 & $    7.0\; \%$
 & $    5.5\; \%$
 & $    5.1\; \%$
 & $    4.9\; \%$
 & $   17.3\; \%$
 & $    4.5\; \%$
 \\ 
\bigstrut[b] Minimum
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $    0.0\; \%$
 & $   -0.2\; \%$
\bigstrut[b]
\\
\hline
\end{tabular}
\begin{tabular}{r|r r r r|}
 & \multicolumn{1}{|c}{\textbf{Radiative}}
 & \multicolumn{1}{c}{\textbf{LEP1}}
 & \multicolumn{1}{c}{\textbf{LEP2}}
 & \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{All}}} \\
 & & & & \vspace{-0.55cm} \\
 & \multicolumn{1}{|c}{\scriptsize \boldmath $(Q<M_\mathrm{Z})$}
 & \multicolumn{1}{c}{\scriptsize \boldmath $(Q=M_\mathrm{Z})$}
 & \multicolumn{1}{c}{\scriptsize \boldmath $(Q>M_\mathrm{Z})$}
 &

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Fit results}}
 & & & &  \bigstrut
\\
\bigstrut[t]

\bigstrut[b] $\alpha_\mathrm{s}(M_\mathrm{Z})$
 & $0.1208$
 & $0.1200$
 & $0.1201$
 & $0.1201$
 \\ 
\hline \bigstrut Stat. error
 & $\pm 0.0012$
 & $\pm 0.0002$
 & $\pm 0.0005$
 & $\pm 0.0003$
 \\ 
\hline \vspace{-0.15cm}{\scriptsize Exp. error}
 & {\scriptsize $\pm 0.0023$}
 & {\scriptsize $\pm 0.0008$}
 & {\scriptsize $\pm 0.0010$}
 & {\scriptsize $\pm 0.0009$}
 \\ 
\vspace{-0.15cm}{\scriptsize Hadr. error}
 & {\scriptsize $\pm 0.0032$}
 & {\scriptsize $\pm 0.0010$}
 & {\scriptsize $\pm 0.0007$}
 & {\scriptsize $\pm 0.0009$}
 \\ 
\vspace{-0.15cm}{\scriptsize Theory (upper)}
 & {\scriptsize $+ 0.0052$}
 & {\scriptsize $+ 0.0048$}
 & {\scriptsize $+ 0.0044$}
 & {\scriptsize $+ 0.0046$}
 \\ 
{\scriptsize Theory (lower)}
 & {\scriptsize $- 0.0050$}
 & {\scriptsize $- 0.0048$}
 & {\scriptsize $- 0.0045$}
 & {\scriptsize $- 0.0047$}
 \\ 
\bigstrut[b] Syst. error
 & $\pm 0.0064$
 & $\pm 0.0050$
 & $\pm 0.0046$
 & $\pm 0.0048$
 \\ 
\hline \bigstrut Total error
 & $\pm 0.0066$
 & $\pm 0.0050$
 & $\pm 0.0047$
 & $\pm 0.0048$
 \\ 
\hline \bigstrut[t] $\chi^2$ / d.o.f.
 &  34.3/ 29
 &   7.8/ 20
 &  83.7/142
 & 128.5/193

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & &  \\
 & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize observable}}
\bigstrut[b]
 & & & &  \\
\bigstrut[t]

$T$
 & $    9.5\; \%$
 & $   15.1\; \%$
 & $   12.4\; \%$
 & $   13.2\; \%$
 \\ 
$M_\mathrm{H}$
 & $   54.8\; \%$
 & $   26.1\; \%$
 & $   15.8\; \%$
 & $   23.6\; \%$
 \\ 
$C$
 & $   22.4\; \%$
 & $   10.3\; \%$
 & $   12.9\; \%$
 & $   13.3\; \%$
 \\ 
$B_\mathrm{T}$
 & $    7.2\; \%$
 & $   11.0\; \%$
 & $    8.0\; \%$
 & $    7.9\; \%$
 \\ 
$B_\mathrm{W}$
 & $    6.0\; \%$
 & $   17.2\; \%$
 & $   28.5\; \%$
 & $   23.6\; \%$
 \\ 
$y_\mathrm{23}$
 & --$\phantom{I..}$
 & $   20.3\; \%$
 & $   22.5\; \%$
 & $   18.4\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & &  \\
 & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize c.m.~energy}}
\bigstrut[b]
 & & & &  \\
\bigstrut[t]

$ 41.4$~GeV
 & $   26.8\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    1.6\; \%$
 \\ 
$ 55.3$~GeV
 & $    8.5\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    0.3\; \%$
 \\ 
$ 65.4$~GeV
 & $   23.2\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    1.2\; \%$
 \\ 
$ 75.7$~GeV
 & $   10.6\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    0.4\; \%$
 \\ 
$ 82.3$~GeV
 & $   20.0\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    0.9\; \%$
 \\ 
$ 85.1$~GeV
 & $   10.8\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    0.5\; \%$
 \\ 
$ 91.2$~GeV
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & $   37.1\; \%$
 \\ 
$133.0$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    7.9\; \%$
 & $    4.5\; \%$
 \\ 
$161.0$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    2.9\; \%$
 & $    1.5\; \%$
 \\ 
$172.0$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    1.8\; \%$
 & $    0.9\; \%$
 \\ 
$183.0$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   16.2\; \%$
 & $    9.6\; \%$
 \\ 
$189.0$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   27.4\; \%$
 & $   16.0\; \%$
 \\ 
$200.0$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   17.8\; \%$
 & $    9.9\; \%$
 \\ 
$206.0$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   26.0\; \%$
 & $   15.8\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & &  \\
 & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize experiment}}
\bigstrut[b]
 & & & &  \\
\bigstrut[t]

ALEPH
 & --$\phantom{I..}$
 & $   29.5\; \%$
 & $   25.5\; \%$
 & $   25.6\; \%$
 \\ 
DELPHI
 & --$\phantom{I..}$
 & $   22.4\; \%$
 & $   20.3\; \%$
 & $   22.2\; \%$
 \\ 
L3
 & $  100\; \%$
 & $   21.3\; \%$
 & $   25.4\; \%$
 & $   26.1\; \%$
 \\ 
OPAL
 & --$\phantom{I..}$
 & $   26.8\; \%$
 & $   28.8\; \%$
 & $   26.2\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Other weight}}
\bigstrut[t]  & & & &  \\
 & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize statistics}}
\bigstrut[b]
 & & & &  \\
\bigstrut[t]

Total $+\!$ve
 & $  100.5\; \%$
 & $  100.0\; \%$
 & $  101.0\; \%$
 & $  101.3\; \%$
 \\ 
Total $-\!$ve
 & $   -0.5\; \%$
 & $    0.0\; \%$
 & $   -1.0\; \%$
 & $   -1.3\; \%$
 \\ 
Maximum
 & $   18.0\; \%$
 & $   10.3\; \%$
 & $    6.6\; \%$
 & $    4.5\; \%$
 \\ 
\bigstrut[b] Minimum
 & $   -0.4\; \%$
 & $    0.0\; \%$
 & $   -0.4\; \%$
 & $   -0.2\; \%$
\bigstrut[b]
\\
\hline
\end{tabular}
\begin{tabular}{r|r r r r r|}
 & \multicolumn{1}{|c}{\textbf{ALEPH}}
 & \multicolumn{1}{c}{\textbf{DELPHI}}
 & \multicolumn{1}{c}{\textbf{L3}}
 & \multicolumn{1}{c}{\textbf{OPAL}}
 & \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{All}}} \\
 & & & & & \vspace{-0.55cm} \\
 & \multicolumn{1}{|c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 & \multicolumn{1}{c}{\textbf{only}}
 &

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Fit results}}
 & & & & &  \bigstrut
\\
\bigstrut[t]

\bigstrut[b] $\alpha_\mathrm{s}(M_\mathrm{Z})$
 & $0.1200$
 & $0.1220$
 & $0.1222$
 & $0.1183$
 & $0.1201$
 \\ 
\hline \bigstrut Stat. error
 & $\pm 0.0007$
 & $\pm 0.0010$
 & $\pm 0.0006$
 & $\pm 0.0007$
 & $\pm 0.0003$
 \\ 
\hline \vspace{-0.15cm}{\scriptsize Exp. error}
 & {\scriptsize $\pm 0.0008$}
 & {\scriptsize $\pm 0.0016$}
 & {\scriptsize $\pm 0.0014$}
 & {\scriptsize $\pm 0.0020$}
 & {\scriptsize $\pm 0.0009$}
 \\ 
\vspace{-0.15cm}{\scriptsize Hadr. error}
 & {\scriptsize $\pm 0.0005$}
 & {\scriptsize $\pm 0.0008$}
 & {\scriptsize $\pm 0.0018$}
 & {\scriptsize $\pm 0.0005$}
 & {\scriptsize $\pm 0.0009$}
 \\ 
\vspace{-0.15cm}{\scriptsize Theory (upper)}
 & {\scriptsize $+ 0.0044$}
 & {\scriptsize $+ 0.0053$}
 & {\scriptsize $+ 0.0050$}
 & {\scriptsize $+ 0.0040$}
 & {\scriptsize $+ 0.0046$}
 \\ 
{\scriptsize Theory (lower)}
 & {\scriptsize $- 0.0045$}
 & {\scriptsize $- 0.0052$}
 & {\scriptsize $- 0.0050$}
 & {\scriptsize $- 0.0042$}
 & {\scriptsize $- 0.0047$}
 \\ 
\bigstrut[b] Syst. error
 & $\pm 0.0046$
 & $\pm 0.0055$
 & $\pm 0.0055$
 & $\pm 0.0046$
 & $\pm 0.0048$
 \\ 
\hline \bigstrut Total error
 & $\pm 0.0046$
 & $\pm 0.0056$
 & $\pm 0.0055$
 & $\pm 0.0046$
 & $\pm 0.0048$
 \\ 
\hline \bigstrut[t] $\chi^2$ / d.o.f.
 &  25.4/ 47
 &   9.3/ 30
 &  64.4/ 69
 &  21.0/ 44
 & 128.5/193

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & &  \\
 & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize observable}}
\bigstrut[b]
 & & & & &  \\
\bigstrut[t]

$T$
 & $   10.0\; \%$
 & $   21.2\; \%$
 & $   10.0\; \%$
 & $    9.8\; \%$
 & $   13.2\; \%$
 \\ 
$M_\mathrm{H}$
 & $   13.3\; \%$
 & $   31.2\; \%$
 & $   39.8\; \%$
 & $   15.5\; \%$
 & $   23.6\; \%$
 \\ 
$C$
 & $    9.6\; \%$
 & $   10.7\; \%$
 & $   13.1\; \%$
 & $    3.5\; \%$
 & $   13.3\; \%$
 \\ 
$B_\mathrm{T}$
 & $    7.1\; \%$
 & $   26.5\; \%$
 & $   12.1\; \%$
 & $    1.5\; \%$
 & $    7.9\; \%$
 \\ 
$B_\mathrm{W}$
 & $   29.6\; \%$
 & $   10.4\; \%$
 & $   25.1\; \%$
 & $   32.7\; \%$
 & $   23.6\; \%$
 \\ 
$y_\mathrm{23}$
 & $   30.3\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   36.9\; \%$
 & $   18.4\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & &  \\
 & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize c.m.~energy}}
\bigstrut[b]
 & & & & &  \\
\bigstrut[t]

$ 41.4$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    3.9\; \%$
 & --$\phantom{I..}$
 & $    1.6\; \%$
 \\ 
$ 55.3$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    1.0\; \%$
 & --$\phantom{I..}$
 & $    0.3\; \%$
 \\ 
$ 65.4$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    3.1\; \%$
 & --$\phantom{I..}$
 & $    1.2\; \%$
 \\ 
$ 75.7$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    1.4\; \%$
 & --$\phantom{I..}$
 & $    0.4\; \%$
 \\ 
$ 82.3$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    2.5\; \%$
 & --$\phantom{I..}$
 & $    0.9\; \%$
 \\ 
$ 85.1$~GeV
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $    1.4\; \%$
 & --$\phantom{I..}$
 & $    0.5\; \%$
 \\ 
$ 91.2$~GeV
 & $   40.0\; \%$
 & $   38.0\; \%$
 & $   18.5\; \%$
 & $   27.8\; \%$
 & $   37.1\; \%$
 \\ 
$133.0$~GeV
 & $    7.0\; \%$
 & $   10.9\; \%$
 & $    6.1\; \%$
 & $    0.8\; \%$
 & $    4.5\; \%$
 \\ 
$161.0$~GeV
 & $    3.0\; \%$
 & $    5.5\; \%$
 & $    1.7\; \%$
 & $    0.8\; \%$
 & $    1.5\; \%$
 \\ 
$172.0$~GeV
 & $    2.1\; \%$
 & $    3.9\; \%$
 & $    1.6\; \%$
 & $    0.4\; \%$
 & $    0.9\; \%$
 \\ 
$183.0$~GeV
 & $    7.3\; \%$
 & $    6.8\; \%$
 & $   18.9\; \%$
 & $    9.6\; \%$
 & $    9.6\; \%$
 \\ 
$189.0$~GeV
 & $   14.1\; \%$
 & $   13.1\; \%$
 & $   19.9\; \%$
 & $   20.5\; \%$
 & $   16.0\; \%$
 \\ 
$200.0$~GeV
 & $   13.3\; \%$
 & $   11.7\; \%$
 & $    8.6\; \%$
 & $    8.7\; \%$
 & $    9.9\; \%$
 \\ 
$206.0$~GeV
 & $   13.1\; \%$
 & $   10.1\; \%$
 & $   11.5\; \%$
 & $   31.5\; \%$
 & $   15.8\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Weights by}}
\bigstrut[t]  & & & & &  \\
 & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize experiment}}
\bigstrut[b]
 & & & & &  \\
\bigstrut[t]

ALEPH
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   25.6\; \%$
 \\ 
DELPHI
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $   22.2\; \%$
 \\ 
L3
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & --$\phantom{I..}$
 & $   26.1\; \%$
 \\ 
OPAL
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & --$\phantom{I..}$
 & $  100\; \%$
 & $   26.2\; \%$

\bigstrut[b]
\\
\hline
\multicolumn{1}{l|}{\textbf{\scriptsize Other weight}}
\bigstrut[t]  & & & & &  \\
 & & & & &  \vspace{-0.65cm}\\
\multicolumn{1}{l|}{\textbf{\scriptsize statistics}}
\bigstrut[b]
 & & & & &  \\
\bigstrut[t]

Total $+\!$ve
 & $  101.0\; \%$
 & $  100.0\; \%$
 & $  101.4\; \%$
 & $  104.7\; \%$
 & $  101.3\; \%$
 \\ 
Total $-\!$ve
 & $   -1.0\; \%$
 & $    0.0\; \%$
 & $   -1.4\; \%$
 & $   -4.7\; \%$
 & $   -1.3\; \%$
 \\ 
Maximum
 & $   16.2\; \%$
 & $   10.5\; \%$
 & $    9.2\; \%$
 & $   21.2\; \%$
 & $    4.5\; \%$
 \\ 
\bigstrut[b] Minimum
 & $   -0.7\; \%$
 & $    0.0\; \%$
 & $   -0.5\; \%$
 & $   -1.6\; \%$
 & $   -0.2\; \%$
\bigstrut[b]
\\
\hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{|c|c@{\hspace{1cm}}r@{$\,\pm\,$}l|c|c|c@{\hspace{1cm}}r@{$\,\pm\,$}l|}
\hline
\rule[-0.7cm]{0pt}{0pt}\parbox{2.8cm}{\centering Total jet broadening, \BT} &
\multicolumn{3}{c|}{\parbox{4cm}{\centering Detector level events \\ $N_i\pm\sqrt{N_i}$}} &
 \multicolumn{1}{c|}{\parbox{2.2cm}{\centering Background \\ $\beta_i$}} &
 \multicolumn{1}{c|}{\rule{0pt}{0.95cm}\parbox{2.1cm}{\centering Detector\\[-0.05cm]correction\vspace{-0.1cm}\\ $\alpha_i$}} &
\multicolumn{3}{c|}{\parbox{4cm}{\centering Hadron-level events \\ $\alpha_i(N_i - \beta_i)\pm \alpha_i\sqrt{N_i}$}} \bigstrut \\
\hline
\hline
0.000 -- 0.030          &&  147   & 12   &  0   &  1.27 &&  187 & 15 \bigstrut[t] \\
0.030 -- 0.040          &&  297   & 17   &  1   &  1.06 &&  315 & 18 \\
0.040 -- 0.050          &&  351   & 19   &  1   &  0.91 &&  317 & 17 \\
0.050 -- 0.060          &&  327   & 18   &  1   &  0.84 &&  273 & 15 \\
0.060 -- 0.075          &&  405   & 20   &  2   &  0.83 &&  334 & 17 \\
0.075 -- 0.090          &&  313   & 18   &  3   &  0.84 &&  261 & 15 \\
0.090 -- 0.110          &&  324   & 18   &  7   &  0.87 &&  276 & 16 \\
0.110 -- 0.130          &&  248   & 16   & 11   &  0.86 &&  205 & 14 \\
0.130 -- 0.160          &&  278   & 17   & 25   &  0.90 &&  228 & 15 \\
0.160 -- 0.200          &&  237   & 15   & 45   &  0.99 &&  190 & 15 \\
0.200 -- 0.250          &&  144   & 12   & 44   &  1.32 &&  132 & 16 \\
0.250 -- 0.300          &&   46.7 & 6.8  & 22.2 &  2.50 &&   61 & 17 \\
0.300 -- 0.350          &&   10.4 & 3.2  &  7.7 &  5.04 &&   14 & 16 \\
Overflow                &&   1.1  & 1.0  &  1.0 &  18.0 &&    1 & 18 \bigstrut[b] \\
\hline
Total & \multicolumn{2}{r@{$\,\pm\,$}}{$\sum_i N_i=3130$} &  56 &  171 & ---  & \multicolumn{2}{r@{$\,\pm\,$}}{$\rule[0.5cm]{0pt}{0pt}\sum_i \widetilde{N}_i=2793$} & 60 \bigstrut \\
\hline
\multicolumn{9}{c}{ } \vspace{0.5cm} \\
\hline
\rule[-0.7cm]{0pt}{0pt}\parbox{2.8cm}{\centering Aplanarity, $A$} &
\multicolumn{3}{c|}{\parbox{4cm}{\centering Detector level events \\ $N_i\pm\sqrt{N_i}$}} &
 \multicolumn{1}{c|}{\parbox{2.2cm}{\centering Background \\ $\beta_i$}} &
 \multicolumn{1}{c|}{\rule{0pt}{0.95cm}\parbox{2.1cm}{\centering Detector\\[-0.05cm]correction\vspace{-0.1cm}\\ $\alpha_i$}} &
\multicolumn{3}{c|}{\parbox{4cm}{\centering Hadron-level events \\ $\alpha_i(N_i - \beta_i)\pm \alpha_i\sqrt{N_i}$}} \bigstrut \\
\hline
\hline
0.000 -- 0.005          && 2260   & 48   & 45   &  0.88 && 1945 & 42 \bigstrut[t] \\
0.005 -- 0.010          &&  481   & 22   & 42   &  0.97 &&  429 & 21 \\
0.010 -- 0.015          &&  177   & 13   & 26   &  1.05 &&  158 & 14 \\
0.015 -- 0.025          &&  128   & 11   & 26   &  1.30 &&  132 & 15 \\
0.025 -- 0.040          &&   55.4 &  7.4 & 17.2 &  1.75 &&   67 & 13 \\
0.040 -- 0.070          &&   20.9 &  4.6 &  8.7 &  3.40 &&   42 & 16 \\
0.070 -- 0.100          &&    3.4 &  1.8 &  2.4 & 11.7  &&   12 & 22 \\
Overflow && 3.8 &  1.9 &  3.5 & 30.1  &&    9 & 58 \bigstrut[b] \\
\hline
Total & \multicolumn{2}{r@{$\,\pm\,$}}{$\sum_i N_i=3130$} &  56 &  171 & ---  & \multicolumn{2}{r@{$\,\pm\,$}}{$\rule[0.5cm]{0pt}{0pt}\sum_i \widetilde{N}_i=2793$} & 83 \bigstrut \\
\hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$1-T$} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.01$  & 1 & 273 & 0 & 019 & 0 & 043 &  & 4 & 37 & 0 & 82 & 0 & 55 & \\ 
$0.01$ & $0.02$  & 12 & 26 & 0 & 05 & 0 & 40 &  & 20 & 4 & 1 & 6 & 3 & 8 & \\ 
$0.02$ & $0.03$  & 18 & 38 & 0 & 07 & 0 & 28 &  & 20 & 4 & 1 & 5 & 1 & 7 & \\ 
$0.03$ & $0.04$  & 13 & 86 & 0 & 06 & 0 & 15 &  & 10 & 5 & 1 & 2 & 0 & 9 & \\ 
$0.04$ & $0.05$  & 9 & 80 & 0 & 05 & 0 & 18 &  & 6 & 7 & 1 & 0 & 0 & 4 & \\ 
$0.05$ & $0.07$  & 6 & 502 & 0 & 027 & 0 & 086 &  & 4 & 70 & 0 & 58 & 0 & 35 & \\ 
$0.07$ & $0.09$  & 4 & 133 & 0 & 022 & 0 & 037 &  & 3 & 64 & 0 & 51 & 0 & 29 & \\ 
$0.09$ & $0.12$  & 2 & 649 & 0 & 014 & 0 & 058 &  & 1 & 68 & 0 & 32 & 0 & 44 & \\ 
$0.12$ & $0.15$  & 1 & 705 & 0 & 012 & 0 & 075 &  & 1 & 36 & 0 & 24 & 0 & 32 & \\ 
$0.15$ & $0.22$  & 0 & 913 & 0 & 006 & 0 & 020 &  & 1 & 09 & 0 & 12 & 0 & 18 & \\ 
$0.22$ & $0.30$  & 0 & 3704 & 0 & 0033 & 0 & 0090 &  & 0 & 467 & 0 & 065 & 0 & 066 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$1-T$} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.01$  & 8 & 9 & 1 & 6 & 1 & 3 &  & 11 & 3 & 1 & 8 & 3 & 0 & \\ 
$0.01$ & $0.02$  & 23 & 0 & 2 & 6 & 1 & 2 &  & 20 & 9 & 2 & 9 & 2 & 1 & \\ 
$0.02$ & $0.03$  & 16 & 5 & 2 & 2 & 1 & 5 &  & 19 & 0 & 2 & 4 & 4 & 6 & \\ 
$0.03$ & $0.04$  & 11 & 8 & 1 & 8 & 1 & 7 &  & 8 & 5 & 2 & 0 & 1 & 0 & \\ 
$0.04$ & $0.05$  & 5 & 4 & 1 & 6 & 1 & 4 &  & 4 & 5 & 1 & 7 & 0 & 5 & \\ 
$0.05$ & $0.07$  & 3 & 82 & 0 & 93 & 0 & 64 &  & 6 & 0 & 1 & 0 & 1 & 2 & \\ 
$0.07$ & $0.09$  & 2 & 51 & 0 & 77 & 0 & 96 &  & 4 & 0 & 0 & 9 & 1 & 3 & \\ 
$0.09$ & $0.12$  & 2 & 77 & 0 & 51 & 0 & 38 &  & 1 & 14 & 0 & 58 & 0 & 57 & \\ 
$0.12$ & $0.15$  & 1 & 60 & 0 & 41 & 0 & 68 &  & 0 & 42 & 0 & 52 & 0 & 34 & \\ 
$0.15$ & $0.22$  & 0 & 80 & 0 & 22 & 0 & 20 &  & 1 & 08 & 0 & 26 & 0 & 27 & \\ 
$0.22$ & $0.30$  & 0 & 40 & 0 & 15 & 0 & 21 &  & 0 & 22 & 0 & 22 & 0 & 24 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$1-T$} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.01$  & 8 & 08 & 0 & 94 & 0 & 61 &  & 9 & 36 & 0 & 55 & 0 & 58 & \\ 
$0.01$ & $0.02$  & 23 & 0 & 1 & 4 & 1 & 9 &  & 21 & 93 & 0 & 80 & 0 & 91 & \\ 
$0.02$ & $0.03$  & 15 & 6 & 1 & 1 & 1 & 7 &  & 15 & 35 & 0 & 64 & 0 & 89 & \\ 
$0.03$ & $0.04$  & 9 & 6 & 0 & 9 & 1 & 6 &  & 9 & 82 & 0 & 54 & 0 & 68 & \\ 
$0.04$ & $0.05$  & 7 & 7 & 0 & 8 & 1 & 1 &  & 7 & 15 & 0 & 47 & 0 & 51 & \\ 
$0.05$ & $0.07$  & 5 & 06 & 0 & 47 & 0 & 48 &  & 5 & 38 & 0 & 28 & 0 & 28 & \\ 
$0.07$ & $0.09$  & 3 & 21 & 0 & 40 & 0 & 63 &  & 2 & 89 & 0 & 24 & 0 & 16 & \\ 
$0.09$ & $0.12$  & 2 & 05 & 0 & 28 & 0 & 25 &  & 2 & 44 & 0 & 16 & 0 & 08 & \\ 
$0.12$ & $0.15$  & 1 & 36 & 0 & 23 & 0 & 16 &  & 1 & 36 & 0 & 14 & 0 & 14 & \\ 
$0.15$ & $0.22$  & 0 & 77 & 0 & 13 & 0 & 11 &  & 0 & 72 & 0 & 08 & 0 & 11 & \\ 
$0.22$ & $0.30$  & 0 & 34 & 0 & 09 & 0 & 14 &  & 0 & 479 & 0 & 065 & 0 & 096 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-15) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$1-T$} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.01$  & 9 & 0 & 1 & 5 & 1 & 6 &  & 8 & 70 & 0 & 95 & 0 & 53 & \\ 
$0.01$ & $0.02$  & 22 & 6 & 2 & 1 & 3 & 0 &  & 23 & 6 & 1 & 4 & 1 & 4 & \\ 
$0.02$ & $0.03$  & 13 & 2 & 1 & 7 & 1 & 4 &  & 15 & 3 & 1 & 1 & 1 & 2 & \\ 
$0.03$ & $0.04$  & 9 & 3 & 1 & 4 & 1 & 8 &  & 9 & 86 & 0 & 85 & 0 & 94 & \\ 
$0.04$ & $0.05$  & 7 & 0 & 1 & 2 & 0 & 9 &  & 7 & 13 & 0 & 78 & 0 & 95 & \\ 
$0.05$ & $0.07$  & 5 & 67 & 0 & 73 & 0 & 85 &  & 5 & 21 & 0 & 46 & 0 & 22 & \\ 
$0.07$ & $0.09$  & 3 & 16 & 0 & 60 & 0 & 83 &  & 2 & 59 & 0 & 39 & 0 & 48 & \\ 
$0.09$ & $0.12$  & 1 & 84 & 0 & 41 & 0 & 30 &  & 2 & 54 & 0 & 26 & 0 & 16 & \\ 
$0.12$ & $0.15$  & 1 & 55 & 0 & 36 & 0 & 48 &  & 1 & 42 & 0 & 23 & 0 & 18 & \\ 
$0.15$ & $0.22$  & 0 & 81 & 0 & 20 & 0 & 39 &  & 0 & 70 & 0 & 14 & 0 & 28 & \\ 
$0.22$ & $0.30$  & 0 & 19 & 0 & 18 & 0 & 17 &  & 0 & 54 & 0 & 13 & 0 & 24 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$1-T$} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.01$  & 9 & 8 & 1 & 0 & 1 & 1 &  & 11 & 3 & 1 & 5 & 1 & 5 & \\ 
$0.01$ & $0.02$  & 22 & 6 & 1 & 4 & 1 & 4 &  & 20 & 5 & 2 & 0 & 0 & 7 & \\ 
$0.02$ & $0.03$  & 14 & 3 & 1 & 1 & 1 & 0 &  & 14 & 8 & 1 & 5 & 1 & 1 & \\ 
$0.03$ & $0.04$  & 8 & 7 & 0 & 9 & 1 & 3 &  & 8 & 0 & 1 & 3 & 0 & 5 & \\ 
$0.04$ & $0.05$  & 7 & 85 & 0 & 78 & 0 & 88 &  & 6 & 2 & 1 & 2 & 0 & 8 & \\ 
$0.05$ & $0.07$  & 4 & 70 & 0 & 47 & 0 & 47 &  & 5 & 12 & 0 & 67 & 0 & 41 & \\ 
$0.07$ & $0.09$  & 2 & 75 & 0 & 42 & 0 & 53 &  & 3 & 34 & 0 & 59 & 0 & 75 & \\ 
$0.09$ & $0.12$  & 2 & 09 & 0 & 26 & 0 & 19 &  & 2 & 54 & 0 & 41 & 0 & 45 & \\ 
$0.12$ & $0.15$  & 1 & 57 & 0 & 24 & 0 & 50 &  & 1 & 38 & 0 & 34 & 0 & 16 & \\ 
$0.15$ & $0.22$  & 1 & 06 & 0 & 13 & 0 & 24 &  & 0 & 91 & 0 & 19 & 0 & 27 & \\ 
$0.22$ & $0.30$  & 0 & 34 & 0 & 15 & 0 & 20 &  & 0 & 43 & 0 & 23 & 0 & 47 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$1-T$} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(1-T)$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.01$  & 10 & 4 & 1 & 0 & 1 & 0 &  & 11 & 61 & 0 & 79 & 0 & 69 & \\ 
$0.01$ & $0.02$  & 21 & 6 & 1 & 4 & 1 & 2 &  & 23 & 7 & 1 & 1 & 0 & 9 & \\ 
$0.02$ & $0.03$  & 14 & 8 & 1 & 1 & 2 & 5 &  & 15 & 03 & 0 & 85 & 0 & 69 & \\ 
$0.03$ & $0.04$  & 10 & 4 & 0 & 9 & 1 & 5 &  & 9 & 53 & 0 & 71 & 0 & 77 & \\ 
$0.04$ & $0.05$  & 7 & 12 & 0 & 78 & 0 & 94 &  & 7 & 51 & 0 & 62 & 0 & 27 & \\ 
$0.05$ & $0.07$  & 6 & 19 & 0 & 47 & 0 & 48 &  & 4 & 68 & 0 & 36 & 0 & 15 & \\ 
$0.07$ & $0.09$  & 2 & 75 & 0 & 40 & 0 & 43 &  & 2 & 93 & 0 & 31 & 0 & 32 & \\ 
$0.09$ & $0.12$  & 1 & 95 & 0 & 27 & 0 & 22 &  & 2 & 23 & 0 & 21 & 0 & 17 & \\ 
$0.12$ & $0.15$  & 1 & 37 & 0 & 25 & 0 & 28 &  & 1 & 35 & 0 & 19 & 0 & 16 & \\ 
$0.15$ & $0.22$  & 0 & 81 & 0 & 15 & 0 & 15 &  & 0 & 73 & 0 & 11 & 0 & 15 & \\ 
$0.22$ & $0.30$  & 0 & 17 & 0 & 17 & 0 & 26 &  & 0 & 20 & 0 & 13 & 0 & 15 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-16) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$M_\mathrm{H}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.060$ & $0.075$  & 0 & 1185 & 0 & 0030 & 0 & 0098 &  & 0 & 38 & 0 & 16 & 0 & 13 & \\ 
$0.075$ & $0.090$  & 0 & 55 & 0 & 01 & 0 & 13 &  & 1 & 56 & 0 & 35 & 0 & 36 & \\ 
$0.090$ & $0.110$  & 2 & 17 & 0 & 01 & 0 & 38 &  & 4 & 7 & 0 & 5 & 1 & 3 & \\ 
$0.110$ & $0.140$  & 5 & 729 & 0 & 020 & 0 & 057 &  & 8 & 2 & 0 & 5 & 1 & 0 & \\ 
$0.140$ & $0.170$  & 6 & 65 & 0 & 02 & 0 & 35 &  & 4 & 99 & 0 & 48 & 0 & 82 & \\ 
$0.170$ & $0.200$  & 4 & 88 & 0 & 02 & 0 & 15 &  & 3 & 92 & 0 & 43 & 0 & 28 & \\ 
$0.200$ & $0.250$  & 3 & 30 & 0 & 01 & 0 & 11 &  & 2 & 47 & 0 & 27 & 0 & 30 & \\ 
$0.250$ & $0.300$  & 2 & 105 & 0 & 010 & 0 & 051 &  & 1 & 41 & 0 & 23 & 0 & 22 & \\ 
$0.300$ & $0.350$  & 1 & 353 & 0 & 008 & 0 & 042 &  & 1 & 35 & 0 & 18 & 0 & 23 & \\ 
$0.350$ & $0.450$  & 0 & 703 & 0 & 004 & 0 & 030 &  & 0 & 758 & 0 & 088 & 0 & 075 & \\ 
$0.450$ & $0.600$  & 0 & 1378 & 0 & 0016 & 0 & 0043 &  & 0 & 162 & 0 & 033 & 0 & 016 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$M_\mathrm{H}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.060$ & $0.075$  & 1 & 54 & 0 & 32 & 0 & 64 &  & 1 & 21 & 0 & 42 & 0 & 60 & \\ 
$0.075$ & $0.090$  & 3 & 9 & 0 & 8 & 1 & 8 &  & 4 & 96 & 0 & 89 & 0 & 92 & \\ 
$0.090$ & $0.110$  & 5 & 4 & 1 & 0 & 2 & 6 &  & 5 & 1 & 1 & 1 & 0 & 5 & \\ 
$0.110$ & $0.140$  & 7 & 4 & 0 & 8 & 1 & 6 &  & 7 & 3 & 0 & 9 & 1 & 4 & \\ 
$0.140$ & $0.170$  & 4 & 67 & 0 & 71 & 0 & 79 &  & 4 & 0 & 0 & 8 & 1 & 4 & \\ 
$0.170$ & $0.200$  & 2 & 85 & 0 & 63 & 0 & 42 &  & 4 & 9 & 0 & 7 & 1 & 3 & \\ 
$0.200$ & $0.250$  & 2 & 28 & 0 & 43 & 0 & 63 &  & 2 & 51 & 0 & 47 & 0 & 30 & \\ 
$0.250$ & $0.300$  & 1 & 94 & 0 & 34 & 0 & 63 &  & 1 & 09 & 0 & 43 & 0 & 21 & \\ 
$0.300$ & $0.350$  & 1 & 27 & 0 & 31 & 0 & 40 &  & 0 & 47 & 0 & 35 & 0 & 25 & \\ 
$0.350$ & $0.450$  & 0 & 72 & 0 & 17 & 0 & 22 &  & 0 & 76 & 0 & 20 & 0 & 29 & \\ 
$0.450$ & $0.600$  & 0 & 068 & 0 & 066 & 0 & 099 &  & 0 & 20 & 0 & 09 & 0 & 11 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$M_\mathrm{H}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.060$ & $0.075$  & 1 & 23 & 0 & 24 & 0 & 34 &  & 1 & 71 & 0 & 15 & 0 & 10 & \\ 
$0.075$ & $0.090$  & 4 & 29 & 0 & 45 & 0 & 54 &  & 4 & 03 & 0 & 27 & 0 & 21 & \\ 
$0.090$ & $0.110$  & 6 & 68 & 0 & 56 & 0 & 83 &  & 6 & 49 & 0 & 32 & 0 & 16 & \\ 
$0.110$ & $0.140$  & 5 & 47 & 0 & 41 & 0 & 46 &  & 6 & 24 & 0 & 24 & 0 & 34 & \\ 
$0.140$ & $0.170$  & 5 & 39 & 0 & 37 & 0 & 74 &  & 4 & 58 & 0 & 21 & 0 & 17 & \\ 
$0.170$ & $0.200$  & 3 & 34 & 0 & 32 & 0 & 74 &  & 3 & 54 & 0 & 19 & 0 & 24 & \\ 
$0.200$ & $0.250$  & 2 & 62 & 0 & 21 & 0 & 37 &  & 2 & 50 & 0 & 13 & 0 & 13 & \\ 
$0.250$ & $0.300$  & 1 & 50 & 0 & 19 & 0 & 28 &  & 1 & 52 & 0 & 11 & 0 & 17 & \\ 
$0.300$ & $0.350$  & 1 & 41 & 0 & 18 & 0 & 22 &  & 1 & 28 & 0 & 10 & 0 & 12 & \\ 
$0.350$ & $0.450$  & 0 & 60 & 0 & 10 & 0 & 10 &  & 0 & 625 & 0 & 059 & 0 & 065 & \\ 
$0.450$ & $0.600$  & 0 & 112 & 0 & 040 & 0 & 066 &  & 0 & 146 & 0 & 029 & 0 & 030 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-17) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$M_\mathrm{H}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.060$ & $0.075$  & 1 & 44 & 0 & 37 & 0 & 54 &  & 1 & 55 & 0 & 25 & 0 & 22 & \\ 
$0.075$ & $0.090$  & 4 & 96 & 0 & 72 & 0 & 84 &  & 4 & 30 & 0 & 48 & 0 & 46 & \\ 
$0.090$ & $0.110$  & 6 & 85 & 0 & 83 & 0 & 83 &  & 7 & 11 & 0 & 53 & 0 & 63 & \\ 
$0.110$ & $0.140$  & 5 & 31 & 0 & 61 & 0 & 88 &  & 6 & 08 & 0 & 39 & 0 & 54 & \\ 
$0.140$ & $0.170$  & 4 & 47 & 0 & 55 & 0 & 52 &  & 4 & 38 & 0 & 35 & 0 & 59 & \\ 
$0.170$ & $0.200$  & 4 & 36 & 0 & 49 & 0 & 54 &  & 3 & 23 & 0 & 30 & 0 & 27 & \\ 
$0.200$ & $0.250$  & 2 & 23 & 0 & 34 & 0 & 34 &  & 2 & 30 & 0 & 21 & 0 & 18 & \\ 
$0.250$ & $0.300$  & 1 & 81 & 0 & 28 & 0 & 16 &  & 1 & 72 & 0 & 19 & 0 & 22 & \\ 
$0.300$ & $0.350$  & 0 & 87 & 0 & 26 & 0 & 27 &  & 1 & 15 & 0 & 16 & 0 & 26 & \\ 
$0.350$ & $0.450$  & 0 & 61 & 0 & 15 & 0 & 19 &  & 0 & 62 & 0 & 10 & 0 & 11 & \\ 
$0.450$ & $0.600$  & 0 & 22 & 0 & 08 & 0 & 19 &  & 0 & 23 & 0 & 06 & 0 & 12 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$M_\mathrm{H}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.060$ & $0.075$  & 1 & 81 & 0 & 26 & 0 & 27 &  & 2 & 17 & 0 & 40 & 0 & 57 & \\ 
$0.075$ & $0.090$  & 5 & 75 & 0 & 51 & 0 & 97 &  & 5 & 8 & 0 & 8 & 1 & 2 & \\ 
$0.090$ & $0.110$  & 6 & 27 & 0 & 54 & 0 & 28 &  & 6 & 08 & 0 & 79 & 0 & 49 & \\ 
$0.110$ & $0.140$  & 5 & 30 & 0 & 39 & 0 & 30 &  & 5 & 04 & 0 & 58 & 0 & 59 & \\ 
$0.140$ & $0.170$  & 4 & 89 & 0 & 35 & 0 & 43 &  & 4 & 61 & 0 & 50 & 0 & 52 & \\ 
$0.170$ & $0.200$  & 3 & 28 & 0 & 31 & 0 & 25 &  & 3 & 43 & 0 & 46 & 0 & 32 & \\ 
$0.200$ & $0.250$  & 2 & 19 & 0 & 21 & 0 & 23 &  & 1 & 73 & 0 & 32 & 0 & 53 & \\ 
$0.250$ & $0.300$  & 1 & 49 & 0 & 20 & 0 & 37 &  & 2 & 26 & 0 & 27 & 0 & 50 & \\ 
$0.300$ & $0.350$  & 1 & 35 & 0 & 17 & 0 & 14 &  & 1 & 44 & 0 & 26 & 0 & 43 & \\ 
$0.350$ & $0.450$  & 0 & 76 & 0 & 10 & 0 & 13 &  & 0 & 49 & 0 & 14 & 0 & 26 & \\ 
$0.450$ & $0.600$  & 0 & 184 & 0 & 060 & 0 & 071 &  & 0 & 28 & 0 & 09 & 0 & 12 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$M_\mathrm{H}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{H}/\sqrt{s})$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.060$ & $0.075$  & 2 & 29 & 0 & 29 & 0 & 58 &  & 2 & 53 & 0 & 22 & 0 & 58 & \\ 
$0.075$ & $0.090$  & 4 & 36 & 0 & 52 & 0 & 65 &  & 4 & 92 & 0 & 41 & 0 & 24 & \\ 
$0.090$ & $0.110$  & 5 & 95 & 0 & 55 & 0 & 44 &  & 6 & 91 & 0 & 43 & 0 & 58 & \\ 
$0.110$ & $0.140$  & 5 & 85 & 0 & 40 & 0 & 60 &  & 5 & 63 & 0 & 31 & 0 & 36 & \\ 
$0.140$ & $0.170$  & 4 & 77 & 0 & 36 & 0 & 29 &  & 4 & 88 & 0 & 28 & 0 & 26 & \\ 
$0.170$ & $0.200$  & 3 & 90 & 0 & 32 & 0 & 29 &  & 3 & 44 & 0 & 25 & 0 & 10 & \\ 
$0.200$ & $0.250$  & 2 & 66 & 0 & 21 & 0 & 21 &  & 2 & 35 & 0 & 17 & 0 & 17 & \\ 
$0.250$ & $0.300$  & 1 & 40 & 0 & 19 & 0 & 31 &  & 1 & 56 & 0 & 15 & 0 & 18 & \\ 
$0.300$ & $0.350$  & 1 & 15 & 0 & 17 & 0 & 21 &  & 1 & 15 & 0 & 14 & 0 & 20 & \\ 
$0.350$ & $0.450$  & 0 & 81 & 0 & 11 & 0 & 23 &  & 0 & 563 & 0 & 082 & 0 & 081 & \\ 
$0.450$ & $0.600$  & $-$0 & 02 & 0 & 06 & 0 & 14 &  & 0 & 105 & 0 & 051 & 0 & 054 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-18) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$C$} & \multicolumn{7}{|c|}{$R'\,(C)$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(C)$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 0 & 2177 & 0 & 0038 & 0 & 0068 &  & 0 & 83 & 0 & 17 & 0 & 11 & \\ 
$0.05$ & $0.08$  & 2 & 07 & 0 & 01 & 0 & 10 &  & 4 & 1 & 0 & 5 & 1 & 2 & \\ 
$0.08$ & $0.11$  & 4 & 033 & 0 & 018 & 0 & 049 &  & 5 & 70 & 0 & 46 & 0 & 51 & \\ 
$0.11$ & $0.14$  & 4 & 154 & 0 & 019 & 0 & 053 &  & 3 & 86 & 0 & 39 & 0 & 41 & \\ 
$0.14$ & $0.18$  & 3 & 224 & 0 & 014 & 0 & 046 &  & 2 & 55 & 0 & 29 & 0 & 14 & \\ 
$0.18$ & $0.22$  & 2 & 418 & 0 & 012 & 0 & 060 &  & 1 & 65 & 0 & 25 & 0 & 19 & \\ 
$0.22$ & $0.30$  & 1 & 705 & 0 & 007 & 0 & 020 &  & 1 & 22 & 0 & 15 & 0 & 07 & \\ 
$0.30$ & $0.40$  & 1 & 114 & 0 & 005 & 0 & 013 &  & 0 & 93 & 0 & 11 & 0 & 06 & \\ 
$0.40$ & $0.50$  & 0 & 746 & 0 & 004 & 0 & 017 &  & 0 & 43 & 0 & 09 & 0 & 12 & \\ 
$0.50$ & $0.60$  & 0 & 537 & 0 & 004 & 0 & 025 &  & 0 & 73 & 0 & 08 & 0 & 15 & \\ 
$0.60$ & $0.75$  & 0 & 3685 & 0 & 0024 & 0 & 0073 &  & 0 & 334 & 0 & 051 & 0 & 061 & \\ 
$0.75$ & $1.00$  & 0 & 0983 & 0 & 0009 & 0 & 0022 &  & 0 & 101 & 0 & 018 & 0 & 021 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$C$} & \multicolumn{7}{|c|}{$R'\,(C)$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(C)$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 1 & 98 & 0 & 34 & 0 & 41 &  & 2 & 56 & 0 & 38 & 0 & 17 & \\ 
$0.05$ & $0.08$  & 4 & 77 & 0 & 77 & 0 & 74 &  & 4 & 16 & 0 & 85 & 0 & 89 & \\ 
$0.08$ & $0.11$  & 4 & 98 & 0 & 67 & 0 & 33 &  & 5 & 22 & 0 & 73 & 0 & 96 & \\ 
$0.11$ & $0.14$  & 3 & 19 & 0 & 58 & 0 & 61 &  & 4 & 18 & 0 & 62 & 0 & 70 & \\ 
$0.14$ & $0.18$  & 2 & 55 & 0 & 44 & 0 & 49 &  & 1 & 21 & 0 & 49 & 0 & 49 & \\ 
$0.18$ & $0.22$  & 1 & 75 & 0 & 39 & 0 & 40 &  & 1 & 60 & 0 & 43 & 0 & 24 & \\ 
$0.22$ & $0.30$  & 0 & 89 & 0 & 23 & 0 & 25 &  & 1 & 58 & 0 & 26 & 0 & 25 & \\ 
$0.30$ & $0.40$  & 0 & 78 & 0 & 18 & 0 & 08 &  & 0 & 96 & 0 & 20 & 0 & 23 & \\ 
$0.40$ & $0.50$  & 0 & 78 & 0 & 15 & 0 & 13 &  & 0 & 19 & 0 & 18 & 0 & 06 & \\ 
$0.50$ & $0.60$  & 0 & 62 & 0 & 13 & 0 & 23 &  & 0 & 49 & 0 & 16 & 0 & 15 & \\ 
$0.60$ & $0.75$  & 0 & 26 & 0 & 10 & 0 & 11 &  & 0 & 30 & 0 & 12 & 0 & 16 & \\ 
$0.75$ & $1.00$  & 0 & 051 & 0 & 054 & 0 & 042 &  & 0 & 070 & 0 & 071 & 0 & 075 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$C$} & \multicolumn{7}{|c|}{$R'\,(C)$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(C)$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 1 & 81 & 0 & 20 & 0 & 13 &  & 1 & 90 & 0 & 12 & 0 & 11 & \\ 
$0.05$ & $0.08$  & 5 & 29 & 0 & 39 & 0 & 34 &  & 5 & 10 & 0 & 23 & 0 & 27 & \\ 
$0.08$ & $0.11$  & 3 & 98 & 0 & 34 & 0 & 42 &  & 3 & 91 & 0 & 20 & 0 & 37 & \\ 
$0.11$ & $0.14$  & 3 & 09 & 0 & 30 & 0 & 27 &  & 3 & 31 & 0 & 17 & 0 & 17 & \\ 
$0.14$ & $0.18$  & 2 & 44 & 0 & 22 & 0 & 32 &  & 2 & 43 & 0 & 13 & 0 & 13 & \\ 
$0.18$ & $0.22$  & 1 & 76 & 0 & 20 & 0 & 12 &  & 1 & 75 & 0 & 12 & 0 & 11 & \\ 
$0.22$ & $0.30$  & 1 & 38 & 0 & 12 & 0 & 10 &  & 1 & 385 & 0 & 071 & 0 & 051 & \\ 
$0.30$ & $0.40$  & 0 & 854 & 0 & 092 & 0 & 060 &  & 0 & 825 & 0 & 054 & 0 & 050 & \\ 
$0.40$ & $0.50$  & 0 & 593 & 0 & 082 & 0 & 088 &  & 0 & 658 & 0 & 047 & 0 & 027 & \\ 
$0.50$ & $0.60$  & 0 & 450 & 0 & 079 & 0 & 059 &  & 0 & 444 & 0 & 046 & 0 & 052 & \\ 
$0.60$ & $0.75$  & 0 & 341 & 0 & 062 & 0 & 094 &  & 0 & 352 & 0 & 039 & 0 & 057 & \\ 
$0.75$ & $1.00$  & 0 & 076 & 0 & 039 & 0 & 054 &  & 0 & 048 & 0 & 031 & 0 & 045 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-19) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$C$} & \multicolumn{7}{|c|}{$R'\,(C)$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(C)$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 1 & 79 & 0 & 31 & 0 & 31 &  & 1 & 78 & 0 & 20 & 0 & 13 & \\ 
$0.05$ & $0.08$  & 5 & 1 & 0 & 6 & 1 & 0 &  & 5 & 39 & 0 & 39 & 0 & 45 & \\ 
$0.08$ & $0.11$  & 3 & 92 & 0 & 51 & 0 & 70 &  & 4 & 12 & 0 & 32 & 0 & 48 & \\ 
$0.11$ & $0.14$  & 2 & 99 & 0 & 43 & 0 & 64 &  & 3 & 08 & 0 & 29 & 0 & 24 & \\ 
$0.14$ & $0.18$  & 2 & 20 & 0 & 34 & 0 & 24 &  & 2 & 28 & 0 & 21 & 0 & 46 & \\ 
$0.18$ & $0.22$  & 1 & 72 & 0 & 30 & 0 & 21 &  & 1 & 88 & 0 & 19 & 0 & 20 & \\ 
$0.22$ & $0.30$  & 1 & 32 & 0 & 19 & 0 & 26 &  & 1 & 23 & 0 & 12 & 0 & 12 & \\ 
$0.30$ & $0.40$  & 0 & 87 & 0 & 14 & 0 & 15 &  & 0 & 97 & 0 & 09 & 0 & 13 & \\ 
$0.40$ & $0.50$  & 0 & 53 & 0 & 12 & 0 & 08 &  & 0 & 572 & 0 & 080 & 0 & 084 & \\ 
$0.50$ & $0.60$  & 0 & 38 & 0 & 12 & 0 & 12 &  & 0 & 40 & 0 & 08 & 0 & 13 & \\ 
$0.60$ & $0.75$  & 0 & 45 & 0 & 10 & 0 & 11 &  & 0 & 369 & 0 & 069 & 0 & 079 & \\ 
$0.75$ & $1.00$  & 0 & 16 & 0 & 10 & 0 & 20 &  & 0 & 08 & 0 & 07 & 0 & 15 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$C$} & \multicolumn{7}{|c|}{$R'\,(C)$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(C)$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 2 & 02 & 0 & 20 & 0 & 16 &  & 2 & 37 & 0 & 31 & 0 & 22 & \\ 
$0.05$ & $0.08$  & 5 & 58 & 0 & 40 & 0 & 42 &  & 5 & 27 & 0 & 59 & 0 & 43 & \\ 
$0.08$ & $0.11$  & 3 & 46 & 0 & 33 & 0 & 46 &  & 2 & 81 & 0 & 47 & 0 & 18 & \\ 
$0.11$ & $0.14$  & 2 & 83 & 0 & 28 & 0 & 21 &  & 3 & 32 & 0 & 41 & 0 & 24 & \\ 
$0.14$ & $0.18$  & 2 & 43 & 0 & 21 & 0 & 23 &  & 2 & 01 & 0 & 31 & 0 & 28 & \\ 
$0.18$ & $0.22$  & 1 & 74 & 0 & 19 & 0 & 11 &  & 1 & 41 & 0 & 28 & 0 & 13 & \\ 
$0.22$ & $0.30$  & 1 & 24 & 0 & 12 & 0 & 12 &  & 1 & 38 & 0 & 18 & 0 & 11 & \\ 
$0.30$ & $0.40$  & 0 & 81 & 0 & 10 & 0 & 12 &  & 0 & 76 & 0 & 13 & 0 & 13 & \\ 
$0.40$ & $0.50$  & 0 & 594 & 0 & 078 & 0 & 084 &  & 0 & 82 & 0 & 12 & 0 & 19 & \\ 
$0.50$ & $0.60$  & 0 & 588 & 0 & 078 & 0 & 089 &  & 0 & 65 & 0 & 11 & 0 & 20 & \\ 
$0.60$ & $0.75$  & 0 & 40 & 0 & 07 & 0 & 11 &  & 0 & 26 & 0 & 10 & 0 & 17 & \\ 
$0.75$ & $1.00$  & 0 & 07 & 0 & 07 & 0 & 12 &  & 0 & 13 & 0 & 10 & 0 & 18 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$C$} & \multicolumn{7}{|c|}{$R'\,(C)$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(C)$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 2 & 23 & 0 & 22 & 0 & 27 &  & 2 & 54 & 0 & 17 & 0 & 17 & \\ 
$0.05$ & $0.08$  & 5 & 22 & 0 & 40 & 0 & 61 &  & 5 & 12 & 0 & 31 & 0 & 27 & \\ 
$0.08$ & $0.11$  & 3 & 46 & 0 & 33 & 0 & 42 &  & 4 & 10 & 0 & 26 & 0 & 33 & \\ 
$0.11$ & $0.14$  & 2 & 87 & 0 & 29 & 0 & 41 &  & 2 & 89 & 0 & 22 & 0 & 10 & \\ 
$0.14$ & $0.18$  & 2 & 61 & 0 & 22 & 0 & 40 &  & 2 & 34 & 0 & 17 & 0 & 11 & \\ 
$0.18$ & $0.22$  & 1 & 71 & 0 & 20 & 0 & 19 &  & 1 & 84 & 0 & 15 & 0 & 10 & \\ 
$0.22$ & $0.30$  & 1 & 48 & 0 & 12 & 0 & 11 &  & 1 & 239 & 0 & 094 & 0 & 039 & \\ 
$0.30$ & $0.40$  & 0 & 82 & 0 & 09 & 0 & 14 &  & 0 & 875 & 0 & 071 & 0 & 045 & \\ 
$0.40$ & $0.50$  & 0 & 568 & 0 & 082 & 0 & 093 &  & 0 & 619 & 0 & 062 & 0 & 078 & \\ 
$0.50$ & $0.60$  & 0 & 403 & 0 & 083 & 0 & 089 &  & 0 & 405 & 0 & 062 & 0 & 052 & \\ 
$0.60$ & $0.75$  & 0 & 29 & 0 & 08 & 0 & 19 &  & 0 & 274 & 0 & 064 & 0 & 070 & \\ 
$0.75$ & $1.00$  & 0 & 11 & 0 & 07 & 0 & 19 &  & 0 & 049 & 0 & 053 & 0 & 093 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-20) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$B_\mathrm{T}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.030$  & 0 & 116 & 0 & 005 & 0 & 013 &  & 0 & 58 & 0 & 26 & 0 & 16 & \\ 
$0.030$ & $0.040$  & 2 & 49 & 0 & 03 & 0 & 12 &  & 10 & 2 & 1 & 1 & 1 & 3 & \\ 
$0.040$ & $0.050$  & 6 & 98 & 0 & 05 & 0 & 16 &  & 9 & 6 & 1 & 3 & 1 & 9 & \\ 
$0.050$ & $0.060$  & 9 & 780 & 0 & 051 & 0 & 083 &  & 11 & 9 & 1 & 2 & 0 & 9 & \\ 
$0.060$ & $0.075$  & 10 & 755 & 0 & 041 & 0 & 098 &  & 10 & 06 & 0 & 86 & 0 & 52 & \\ 
$0.075$ & $0.090$  & 8 & 77 & 0 & 04 & 0 & 24 &  & 6 & 31 & 0 & 76 & 0 & 36 & \\ 
$0.090$ & $0.110$  & 6 & 595 & 0 & 026 & 0 & 072 &  & 4 & 35 & 0 & 59 & 0 & 82 & \\ 
$0.110$ & $0.130$  & 4 & 830 & 0 & 023 & 0 & 077 &  & 4 & 36 & 0 & 52 & 0 & 41 & \\ 
$0.130$ & $0.160$  & 3 & 392 & 0 & 016 & 0 & 048 &  & 2 & 43 & 0 & 36 & 0 & 25 & \\ 
$0.160$ & $0.200$  & 2 & 130 & 0 & 011 & 0 & 050 &  & 1 & 71 & 0 & 24 & 0 & 22 & \\ 
$0.200$ & $0.250$  & 1 & 185 & 0 & 007 & 0 & 022 &  & 1 & 25 & 0 & 16 & 0 & 30 & \\ 
$0.250$ & $0.300$  & 0 & 566 & 0 & 005 & 0 & 015 &  & 0 & 72 & 0 & 10 & 0 & 09 & \\ 
$0.300$ & $0.350$  & 0 & 1556 & 0 & 0025 & 0 & 0045 &  & 0 & 128 & 0 & 042 & 0 & 059 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{T}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.030$  & 1 & 84 & 0 & 49 & 0 & 20 &  & 2 & 24 & 0 & 54 & 0 & 88 & \\ 
$0.030$ & $0.040$  & 11 & 5 & 2 & 1 & 2 & 8 &  & 13 & 3 & 2 & 2 & 4 & 7 & \\ 
$0.040$ & $0.050$  & 11 & 0 & 2 & 0 & 1 & 7 &  & 8 & 7 & 2 & 2 & 1 & 1 & \\ 
$0.050$ & $0.060$  & 13 & 5 & 1 & 7 & 2 & 0 &  & 14 & 7 & 1 & 9 & 3 & 0 & \\ 
$0.060$ & $0.075$  & 8 & 8 & 1 & 3 & 1 & 0 &  & 7 & 5 & 1 & 4 & 0 & 8 & \\ 
$0.075$ & $0.090$  & 6 & 1 & 1 & 2 & 1 & 0 &  & 4 & 9 & 1 & 3 & 0 & 7 & \\ 
$0.090$ & $0.110$  & 3 & 76 & 0 & 91 & 0 & 33 &  & 4 & 6 & 1 & 0 & 0 & 3 & \\ 
$0.110$ & $0.130$  & 2 & 13 & 0 & 80 & 0 & 29 &  & 4 & 87 & 0 & 86 & 0 & 78 & \\ 
$0.130$ & $0.160$  & 2 & 99 & 0 & 56 & 0 & 58 &  & 2 & 43 & 0 & 65 & 0 & 48 & \\ 
$0.160$ & $0.200$  & 2 & 03 & 0 & 39 & 0 & 34 &  & 1 & 05 & 0 & 47 & 0 & 33 & \\ 
$0.200$ & $0.250$  & 1 & 01 & 0 & 30 & 0 & 45 &  & 0 & 55 & 0 & 37 & 0 & 27 & \\ 
$0.250$ & $0.300$  & 0 & 47 & 0 & 24 & 0 & 17 &  & 1 & 01 & 0 & 32 & 0 & 43 & \\ 
$0.300$ & $0.350$  & $-$0 & 03 & 0 & 17 & 0 & 02 &  & $-$0 & 09 & 0 & 22 & 0 & 52 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{T}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.030$  & 1 & 64 & 0 & 29 & 0 & 15 &  & 2 & 05 & 0 & 18 & 0 & 11 & \\ 
$0.030$ & $0.040$  & 12 & 1 & 1 & 1 & 1 & 2 &  & 10 & 42 & 0 & 63 & 0 & 68 & \\ 
$0.040$ & $0.050$  & 12 & 2 & 1 & 0 & 1 & 3 &  & 12 & 32 & 0 & 59 & 0 & 44 & \\ 
$0.050$ & $0.060$  & 9 & 66 & 0 & 91 & 0 & 65 &  & 9 & 46 & 0 & 53 & 0 & 87 & \\ 
$0.060$ & $0.075$  & 8 & 40 & 0 & 67 & 0 & 46 &  & 8 & 04 & 0 & 39 & 0 & 57 & \\ 
$0.075$ & $0.090$  & 5 & 80 & 0 & 57 & 0 & 39 &  & 6 & 51 & 0 & 35 & 0 & 30 & \\ 
$0.090$ & $0.110$  & 4 & 54 & 0 & 45 & 0 & 46 &  & 4 & 82 & 0 & 27 & 0 & 25 & \\ 
$0.110$ & $0.130$  & 3 & 83 & 0 & 41 & 0 & 58 &  & 3 & 76 & 0 & 24 & 0 & 25 & \\ 
$0.130$ & $0.160$  & 2 & 81 & 0 & 29 & 0 & 29 &  & 2 & 47 & 0 & 17 & 0 & 17 & \\ 
$0.160$ & $0.200$  & 1 & 45 & 0 & 22 & 0 & 30 &  & 1 & 83 & 0 & 13 & 0 & 12 & \\ 
$0.200$ & $0.250$  & 1 & 30 & 0 & 19 & 0 & 28 &  & 0 & 98 & 0 & 11 & 0 & 13 & \\ 
$0.250$ & $0.300$  & 0 & 29 & 0 & 16 & 0 & 22 &  & 0 & 52 & 0 & 12 & 0 & 14 & \\ 
$0.300$ & $0.350$  & 0 & 11 & 0 & 12 & 0 & 18 &  & 0 & 08 & 0 & 12 & 0 & 15 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-21) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$B_\mathrm{T}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.030$  & 2 & 40 & 0 & 47 & 0 & 26 &  & 2 & 12 & 0 & 31 & 0 & 45 & \\ 
$0.030$ & $0.040$  & 10 & 5 & 1 & 6 & 2 & 7 &  & 10 & 9 & 1 & 0 & 1 & 7 & \\ 
$0.040$ & $0.050$  & 10 & 3 & 1 & 5 & 1 & 0 &  & 11 & 9 & 0 & 9 & 1 & 3 & \\ 
$0.050$ & $0.060$  & 10 & 0 & 1 & 4 & 1 & 3 &  & 12 & 1 & 0 & 9 & 1 & 2 & \\ 
$0.060$ & $0.075$  & 8 & 6 & 1 & 0 & 1 & 2 &  & 7 & 62 & 0 & 64 & 0 & 97 & \\ 
$0.075$ & $0.090$  & 4 & 58 & 0 & 87 & 0 & 62 &  & 6 & 10 & 0 & 57 & 0 & 57 & \\ 
$0.090$ & $0.110$  & 5 & 3 & 0 & 7 & 1 & 4 &  & 4 & 70 & 0 & 44 & 0 & 32 & \\ 
$0.110$ & $0.130$  & 2 & 92 & 0 & 63 & 0 & 97 &  & 3 & 03 & 0 & 41 & 0 & 41 & \\ 
$0.130$ & $0.160$  & 2 & 61 & 0 & 43 & 0 & 47 &  & 2 & 92 & 0 & 28 & 0 & 20 & \\ 
$0.160$ & $0.200$  & 1 & 44 & 0 & 34 & 0 & 38 &  & 1 & 78 & 0 & 23 & 0 & 26 & \\ 
$0.200$ & $0.250$  & 1 & 24 & 0 & 27 & 0 & 26 &  & 1 & 05 & 0 & 19 & 0 & 26 & \\ 
$0.250$ & $0.300$  & 0 & 36 & 0 & 38 & 0 & 26 &  & 0 & 66 & 0 & 24 & 0 & 47 & \\ 
$0.300$ & $0.350$  & 0 & 9 & 0 & 4 & 1 & 7 &  & $-$0 & 34 & 0 & 33 & 0 & 58 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{T}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.030$  & 2 & 21 & 0 & 31 & 0 & 32 &  & 2 & 37 & 0 & 46 & 0 & 25 & \\ 
$0.030$ & $0.040$  & 12 & 2 & 1 & 1 & 1 & 6 &  & 12 & 3 & 1 & 6 & 0 & 6 & \\ 
$0.040$ & $0.050$  & 11 & 2 & 1 & 0 & 1 & 0 &  & 9 & 0 & 1 & 4 & 0 & 8 & \\ 
$0.050$ & $0.060$  & 9 & 26 & 0 & 87 & 0 & 71 &  & 9 & 1 & 1 & 3 & 0 & 9 & \\ 
$0.060$ & $0.075$  & 7 & 53 & 0 & 64 & 0 & 62 &  & 7 & 83 & 0 & 91 & 0 & 69 & \\ 
$0.075$ & $0.090$  & 6 & 15 & 0 & 58 & 0 & 22 &  & 5 & 26 & 0 & 86 & 0 & 35 & \\ 
$0.090$ & $0.110$  & 4 & 56 & 0 & 45 & 0 & 25 &  & 5 & 08 & 0 & 66 & 0 & 58 & \\ 
$0.110$ & $0.130$  & 3 & 52 & 0 & 41 & 0 & 69 &  & 3 & 25 & 0 & 59 & 0 & 98 & \\ 
$0.130$ & $0.160$  & 2 & 44 & 0 & 29 & 0 & 20 &  & 2 & 85 & 0 & 43 & 0 & 63 & \\ 
$0.160$ & $0.200$  & 1 & 96 & 0 & 22 & 0 & 20 &  & 2 & 27 & 0 & 32 & 0 & 38 & \\ 
$0.200$ & $0.250$  & 1 & 38 & 0 & 21 & 0 & 41 &  & 0 & 61 & 0 & 28 & 0 & 44 & \\ 
$0.250$ & $0.300$  & 0 & 24 & 0 & 26 & 0 & 43 &  & 1 & 23 & 0 & 38 & 0 & 53 & \\ 
$0.300$ & $0.350$  & 0 & 15 & 0 & 31 & 0 & 58 &  & $-$0 & 10 & 0 & 33 & 0 & 25 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{T}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{T})$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.030$  & 2 & 97 & 0 & 34 & 0 & 29 &  & 3 & 14 & 0 & 26 & 0 & 19 & \\ 
$0.030$ & $0.040$  & 11 & 5 & 1 & 1 & 1 & 1 &  & 12 & 70 & 0 & 84 & 0 & 96 & \\ 
$0.040$ & $0.050$  & 9 & 20 & 0 & 97 & 0 & 83 &  & 10 & 6 & 0 & 8 & 1 & 1 & \\ 
$0.050$ & $0.060$  & 9 & 0 & 0 & 9 & 1 & 1 &  & 9 & 80 & 0 & 68 & 0 & 40 & \\ 
$0.060$ & $0.075$  & 8 & 18 & 0 & 66 & 0 & 83 &  & 7 & 28 & 0 & 50 & 0 & 38 & \\ 
$0.075$ & $0.090$  & 6 & 1 & 0 & 6 & 1 & 3 &  & 6 & 69 & 0 & 46 & 0 & 48 & \\ 
$0.090$ & $0.110$  & 5 & 37 & 0 & 47 & 0 & 59 &  & 4 & 91 & 0 & 36 & 0 & 35 & \\ 
$0.110$ & $0.130$  & 3 & 38 & 0 & 40 & 0 & 36 &  & 3 & 46 & 0 & 32 & 0 & 33 & \\ 
$0.130$ & $0.160$  & 2 & 79 & 0 & 29 & 0 & 31 &  & 2 & 65 & 0 & 22 & 0 & 17 & \\ 
$0.160$ & $0.200$  & 1 & 44 & 0 & 23 & 0 & 44 &  & 1 & 68 & 0 & 17 & 0 & 26 & \\ 
$0.200$ & $0.250$  & 1 & 01 & 0 & 21 & 0 & 36 &  & 0 & 91 & 0 & 17 & 0 & 25 & \\ 
$0.250$ & $0.300$  & 0 & 30 & 0 & 29 & 0 & 90 &  & 0 & 12 & 0 & 21 & 0 & 31 & \\ 
$0.300$ & $0.350$  & 0 & 38 & 0 & 28 & 0 & 53 &  & $-$0 & 01 & 0 & 17 & 0 & 19 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-22) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$B_\mathrm{W}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.020$  & 0 & 557 & 0 & 011 & 0 & 021 &  & 3 & 15 & 0 & 53 & 0 & 83 & \\ 
$0.020$ & $0.030$  & 10 & 39 & 0 & 06 & 0 & 17 &  & 16 & 4 & 1 & 5 & 2 & 5 & \\ 
$0.030$ & $0.040$  & 16 & 50 & 0 & 06 & 0 & 12 &  & 14 & 6 & 1 & 3 & 0 & 6 & \\ 
$0.040$ & $0.050$  & 13 & 34 & 0 & 05 & 0 & 63 &  & 10 & 7 & 1 & 1 & 0 & 7 & \\ 
$0.050$ & $0.065$  & 9 & 82 & 0 & 04 & 0 & 13 &  & 9 & 47 & 0 & 84 & 0 & 84 & \\ 
$0.065$ & $0.080$  & 7 & 16 & 0 & 03 & 0 & 15 &  & 5 & 44 & 0 & 72 & 0 & 40 & \\ 
$0.080$ & $0.100$  & 5 & 067 & 0 & 024 & 0 & 062 &  & 3 & 96 & 0 & 54 & 0 & 45 & \\ 
$0.100$ & $0.150$  & 2 & 844 & 0 & 011 & 0 & 062 &  & 2 & 44 & 0 & 27 & 0 & 24 & \\ 
$0.150$ & $0.200$  & 1 & 239 & 0 & 008 & 0 & 043 &  & 1 & 19 & 0 & 16 & 0 & 25 & \\ 
$0.200$ & $0.250$  & 0 & 465 & 0 & 005 & 0 & 016 &  & 0 & 63 & 0 & 11 & 0 & 07 & \\ 
$0.250$ & $0.300$  & 0 & 0625 & 0 & 0018 & 0 & 0027 &  & 0 & 077 & 0 & 033 & 0 & 057 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{W}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.020$  & 4 & 4 & 1 & 0 & 0 & 3 &  & 6 & 8 & 1 & 1 & 1 & 1 & \\ 
$0.020$ & $0.030$  & 19 & 0 & 2 & 3 & 1 & 6 &  & 17 & 5 & 2 & 5 & 1 & 8 & \\ 
$0.030$ & $0.040$  & 13 & 2 & 1 & 9 & 2 & 4 &  & 14 & 0 & 2 & 1 & 2 & 4 & \\ 
$0.040$ & $0.050$  & 11 & 9 & 1 & 8 & 2 & 0 &  & 10 & 2 & 1 & 9 & 1 & 0 & \\ 
$0.050$ & $0.065$  & 8 & 5 & 1 & 3 & 0 & 7 &  & 6 & 9 & 1 & 4 & 0 & 6 & \\ 
$0.065$ & $0.080$  & 3 & 9 & 1 & 2 & 1 & 3 &  & 6 & 8 & 1 & 3 & 2 & 0 & \\ 
$0.080$ & $0.100$  & 2 & 47 & 0 & 86 & 0 & 97 &  & 3 & 70 & 0 & 99 & 0 & 62 & \\ 
$0.100$ & $0.150$  & 2 & 96 & 0 & 42 & 0 & 40 &  & 1 & 54 & 0 & 49 & 0 & 57 & \\ 
$0.150$ & $0.200$  & 1 & 38 & 0 & 32 & 0 & 39 &  & 1 & 17 & 0 & 37 & 0 & 28 & \\ 
$0.200$ & $0.250$  & 0 & 30 & 0 & 21 & 0 & 22 &  & 0 & 41 & 0 & 28 & 0 & 35 & \\ 
$0.250$ & $0.300$  & 0 & 07 & 0 & 10 & 0 & 12 &  & 0 & 21 & 0 & 12 & 0 & 26 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{W}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.020$  & 5 & 15 & 0 & 57 & 0 & 27 &  & 5 & 10 & 0 & 33 & 0 & 24 & \\ 
$0.020$ & $0.030$  & 16 & 1 & 1 & 1 & 2 & 0 &  & 16 & 57 & 0 & 67 & 0 & 83 & \\ 
$0.030$ & $0.040$  & 13 & 1 & 1 & 0 & 0 & 8 &  & 13 & 30 & 0 & 59 & 0 & 46 & \\ 
$0.040$ & $0.050$  & 11 & 11 & 0 & 91 & 0 & 92 &  & 10 & 18 & 0 & 53 & 0 & 44 & \\ 
$0.050$ & $0.065$  & 7 & 65 & 0 & 66 & 0 & 74 &  & 7 & 77 & 0 & 38 & 0 & 48 & \\ 
$0.065$ & $0.080$  & 4 & 99 & 0 & 57 & 0 & 74 &  & 5 & 56 & 0 & 35 & 0 & 25 & \\ 
$0.080$ & $0.100$  & 4 & 82 & 0 & 45 & 0 & 31 &  & 4 & 13 & 0 & 27 & 0 & 32 & \\ 
$0.100$ & $0.150$  & 2 & 53 & 0 & 23 & 0 & 16 &  & 2 & 53 & 0 & 14 & 0 & 10 & \\ 
$0.150$ & $0.200$  & 1 & 02 & 0 & 19 & 0 & 19 &  & 1 & 08 & 0 & 11 & 0 & 10 & \\ 
$0.200$ & $0.250$  & 0 & 53 & 0 & 13 & 0 & 31 &  & 0 & 58 & 0 & 09 & 0 & 15 & \\ 
$0.250$ & $0.300$  & 0 & 08 & 0 & 07 & 0 & 12 &  & 0 & 11 & 0 & 05 & 0 & 13 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-23) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$B_\mathrm{W}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.020$  & 6 & 42 & 0 & 85 & 0 & 59 &  & 5 & 45 & 0 & 55 & 0 & 40 & \\ 
$0.020$ & $0.030$  & 14 & 8 & 1 & 7 & 2 & 6 &  & 15 & 1 & 1 & 1 & 1 & 7 & \\ 
$0.030$ & $0.040$  & 14 & 2 & 1 & 5 & 2 & 1 &  & 14 & 1 & 1 & 0 & 1 & 2 & \\ 
$0.040$ & $0.050$  & 10 & 0 & 1 & 4 & 1 & 5 &  & 10 & 2 & 0 & 9 & 1 & 1 & \\ 
$0.050$ & $0.065$  & 7 & 52 & 0 & 97 & 0 & 45 &  & 7 & 22 & 0 & 63 & 0 & 69 & \\ 
$0.065$ & $0.080$  & 6 & 15 & 0 & 93 & 0 & 82 &  & 5 & 57 & 0 & 56 & 0 & 39 & \\ 
$0.080$ & $0.100$  & 3 & 68 & 0 & 69 & 0 & 75 &  & 4 & 91 & 0 & 46 & 0 & 74 & \\ 
$0.100$ & $0.150$  & 2 & 28 & 0 & 34 & 0 & 22 &  & 2 & 18 & 0 & 22 & 0 & 20 & \\ 
$0.150$ & $0.200$  & 1 & 09 & 0 & 29 & 0 & 35 &  & 1 & 20 & 0 & 19 & 0 & 13 & \\ 
$0.200$ & $0.250$  & 0 & 58 & 0 & 23 & 0 & 33 &  & 0 & 66 & 0 & 16 & 0 & 23 & \\ 
$0.250$ & $0.300$  & 0 & 12 & 0 & 12 & 0 & 25 &  & 0 & 10 & 0 & 09 & 0 & 12 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{W}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.020$  & 5 & 77 & 0 & 56 & 0 & 39 &  & 6 & 54 & 0 & 85 & 0 & 63 & \\ 
$0.020$ & $0.030$  & 16 & 2 & 1 & 1 & 1 & 2 &  & 15 & 0 & 1 & 6 & 2 & 0 & \\ 
$0.030$ & $0.040$  & 12 & 4 & 1 & 0 & 1 & 0 &  & 9 & 8 & 1 & 4 & 1 & 7 & \\ 
$0.040$ & $0.050$  & 9 & 22 & 0 & 88 & 0 & 80 &  & 11 & 5 & 1 & 3 & 1 & 7 & \\ 
$0.050$ & $0.065$  & 7 & 26 & 0 & 63 & 0 & 28 &  & 8 & 04 & 0 & 92 & 0 & 61 & \\ 
$0.065$ & $0.080$  & 5 & 92 & 0 & 58 & 0 & 41 &  & 4 & 1 & 0 & 9 & 1 & 2 & \\ 
$0.080$ & $0.100$  & 4 & 01 & 0 & 46 & 0 & 46 &  & 3 & 98 & 0 & 67 & 0 & 94 & \\ 
$0.100$ & $0.150$  & 2 & 38 & 0 & 23 & 0 & 24 &  & 3 & 00 & 0 & 33 & 0 & 28 & \\ 
$0.150$ & $0.200$  & 1 & 44 & 0 & 19 & 0 & 24 &  & 1 & 04 & 0 & 28 & 0 & 29 & \\ 
$0.200$ & $0.250$  & 0 & 48 & 0 & 17 & 0 & 29 &  & 0 & 56 & 0 & 23 & 0 & 51 & \\ 
$0.250$ & $0.300$  & 0 & 26 & 0 & 12 & 0 & 32 &  & 0 & 30 & 0 & 16 & 0 & 48 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{W}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{W})$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.020$  & 6 & 56 & 0 & 59 & 0 & 60 &  & 7 & 13 & 0 & 45 & 0 & 35 & \\ 
$0.020$ & $0.030$  & 15 & 0 & 1 & 1 & 1 & 1 &  & 15 & 8 & 0 & 9 & 1 & 0 & \\ 
$0.030$ & $0.040$  & 11 & 01 & 0 & 99 & 0 & 63 &  & 12 & 5 & 0 & 8 & 1 & 1 & \\ 
$0.040$ & $0.050$  & 10 & 8 & 0 & 9 & 2 & 0 &  & 9 & 70 & 0 & 70 & 0 & 36 & \\ 
$0.050$ & $0.065$  & 8 & 85 & 0 & 65 & 0 & 30 &  & 7 & 86 & 0 & 51 & 0 & 53 & \\ 
$0.065$ & $0.080$  & 5 & 3 & 0 & 6 & 1 & 1 &  & 5 & 68 & 0 & 46 & 0 & 46 & \\ 
$0.080$ & $0.100$  & 4 & 70 & 0 & 45 & 0 & 54 &  & 3 & 84 & 0 & 35 & 0 & 31 & \\ 
$0.100$ & $0.150$  & 2 & 36 & 0 & 23 & 0 & 23 &  & 2 & 42 & 0 & 18 & 0 & 23 & \\ 
$0.150$ & $0.200$  & 1 & 16 & 0 & 20 & 0 & 33 &  & 1 & 09 & 0 & 15 & 0 & 14 & \\ 
$0.200$ & $0.250$  & 0 & 27 & 0 & 18 & 0 & 27 &  & 0 & 36 & 0 & 14 & 0 & 14 & \\ 
$0.250$ & $0.300$  & 0 & 075 & 0 & 082 & 0 & 091 &  & 0 & 080 & 0 & 078 & 0 & 082 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-24) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$y_{23}$} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00030$ & $0.00075$  & 146 & 5 & 1 & 0 & 2 & 8 &  & 299 & & 30 & & 41 & & \\ 
$0.00075$ & $0.00130$  & 183 & 1 & 0 & 9 & 5 & 5 &  & 201 & & 22 & & 21 & & \\ 
$0.00130$ & $0.00230$  & 141 & 5 & 0 & 6 & 2 & 8 &  & 116 & & 12 & & 22 & & \\ 
$0.00230$ & $0.00400$  & 81 & 7 & 0 & 3 & 1 & 5 &  & 62 & 6 & 6 & 7 & 8 & 4 & \\ 
$0.00400$ & $0.00700$  & 39 & 5 & 0 & 2 & 1 & 2 &  & 33 & 0 & 3 & 9 & 5 & 1 & \\ 
$0.00700$ & $0.01200$  & 19 & 92 & 0 & 09 & 0 & 22 &  & 19 & 9 & 2 & 2 & 3 & 1 & \\ 
$0.01200$ & $0.02250$  & 9 & 73 & 0 & 05 & 0 & 20 &  & 6 & 9 & 1 & 1 & 0 & 4 & \\ 
$0.02250$ & $0.04000$  & 4 & 57 & 0 & 03 & 0 & 19 &  & 3 & 72 & 0 & 60 & 0 & 50 & \\ 
$0.04000$ & $0.07000$  & 2 & 104 & 0 & 013 & 0 & 094 &  & 2 & 30 & 0 & 29 & 0 & 35 & \\ 
$0.07000$ & $0.13000$  & 0 & 825 & 0 & 006 & 0 & 024 &  & 0 & 93 & 0 & 12 & 0 & 25 & \\ 
$0.13000$ & $0.23500$  & 0 & 265 & 0 & 003 & 0 & 014 &  & 0 & 315 & 0 & 058 & 0 & 069 & \\ 
$0.23500$ & $0.40000$  & 0 & 0303 & 0 & 0008 & 0 & 0019 &  & 0 & 020 & 0 & 016 & 0 & 011 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$y_{23}$} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00030$ & $0.00075$  & 323 & & 48 & & 24 & &  & 357 & & 53 & & 84 & & \\ 
$0.00075$ & $0.00130$  & 262 & & 33 & & 54 & &  & 224 & & 35 & & 40 & & \\ 
$0.00130$ & $0.00230$  & 97 & & 18 & & 38 & &  & 83 & & 19 & & 45 & & \\ 
$0.00230$ & $0.00400$  & 52 & & 9 & & 12 & &  & 57 & & 11 & & 9 & & \\ 
$0.00400$ & $0.00700$  & 33 & 3 & 6 & 3 & 6 & 1 &  & 26 & 3 & 6 & 6 & 2 & 9 & \\ 
$0.00700$ & $0.01200$  & 14 & 7 & 3 & 5 & 6 & 1 &  & 19 & 0 & 4 & 0 & 3 & 3 & \\ 
$0.01200$ & $0.02250$  & 7 & 5 & 1 & 8 & 1 & 5 &  & 9 & 4 & 2 & 0 & 1 & 2 & \\ 
$0.02250$ & $0.04000$  & 4 & 5 & 0 & 9 & 1 & 1 &  & 3 & 6 & 1 & 1 & 2 & 2 & \\ 
$0.04000$ & $0.07000$  & 2 & 42 & 0 & 50 & 0 & 75 &  & 2 & 0 & 0 & 6 & 1 & 2 & \\ 
$0.07000$ & $0.13000$  & 0 & 58 & 0 & 24 & 0 & 38 &  & 0 & 52 & 0 & 29 & 0 & 42 & \\ 
$0.13000$ & $0.23500$  & 0 & 31 & 0 & 12 & 0 & 21 &  & 0 & 20 & 0 & 15 & 0 & 14 & \\ 
$0.23500$ & $0.40000$  & $-$0 & 007 & 0 & 034 & 0 & 046 &  & 0 & 048 & 0 & 050 & 0 & 077 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$y_{23}$} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00030$ & $0.00075$  & 316 & & 25 & & 38 & &  & 338 & & 14 & & 28 & & \\ 
$0.00075$ & $0.00130$  & 212 & & 17 & & 33 & &  & 160 & & 10 & & 26 & & \\ 
$0.00130$ & $0.00230$  & 94 & 3 & 9 & 0 & 8 & 9 &  & 109 & 8 & 5 & 3 & 3 & 3 & \\ 
$0.00230$ & $0.00400$  & 52 & & 5 & & 12 & &  & 56 & 9 & 3 & 1 & 3 & 9 & \\ 
$0.00400$ & $0.00700$  & 34 & 0 & 3 & 1 & 7 & 1 &  & 29 & 1 & 1 & 7 & 2 & 7 & \\ 
$0.00700$ & $0.01200$  & 16 & 7 & 1 & 8 & 1 & 6 &  & 18 & 1 & 1 & 1 & 1 & 2 & \\ 
$0.01200$ & $0.02250$  & 8 & 8 & 0 & 9 & 1 & 0 &  & 9 & 41 & 0 & 55 & 0 & 81 & \\ 
$0.02250$ & $0.04000$  & 4 & 75 & 0 & 51 & 0 & 34 &  & 3 & 87 & 0 & 31 & 0 & 48 & \\ 
$0.04000$ & $0.07000$  & 1 & 77 & 0 & 29 & 0 & 40 &  & 2 & 12 & 0 & 16 & 0 & 32 & \\ 
$0.07000$ & $0.13000$  & 0 & 85 & 0 & 14 & 0 & 15 &  & 0 & 686 & 0 & 081 & 0 & 070 & \\ 
$0.13000$ & $0.23500$  & 0 & 23 & 0 & 07 & 0 & 11 &  & 0 & 258 & 0 & 046 & 0 & 061 & \\ 
$0.23500$ & $0.40000$  & 0 & 015 & 0 & 028 & 0 & 030 &  & 0 & 059 & 0 & 018 & 0 & 052 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-25) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$y_{23}$} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00030$ & $0.00075$  & 283 & & 37 & & 88 & &  & 325 & & 24 & & 30 & & \\ 
$0.00075$ & $0.00130$  & 194 & & 24 & & 37 & &  & 195 & & 15 & & 14 & & \\ 
$0.00130$ & $0.00230$  & 106 & & 13 & & 11 & &  & 102 & 5 & 8 & 6 & 5 & 0 & \\ 
$0.00230$ & $0.00400$  & 66 & 0 & 7 & 9 & 8 & 4 &  & 54 & 5 & 5 & 2 & 2 & 5 & \\ 
$0.00400$ & $0.00700$  & 27 & 8 & 4 & 6 & 5 & 2 &  & 31 & 1 & 2 & 8 & 5 & 5 & \\ 
$0.00700$ & $0.01200$  & 17 & 8 & 2 & 8 & 2 & 5 &  & 19 & 3 & 1 & 8 & 1 & 9 & \\ 
$0.01200$ & $0.02250$  & 8 & 8 & 1 & 4 & 1 & 6 &  & 7 & 70 & 0 & 91 & 0 & 99 & \\ 
$0.02250$ & $0.04000$  & 4 & 0 & 0 & 8 & 1 & 2 &  & 3 & 78 & 0 & 50 & 0 & 58 & \\ 
$0.04000$ & $0.07000$  & 1 & 82 & 0 & 43 & 0 & 40 &  & 1 & 83 & 0 & 27 & 0 & 43 & \\ 
$0.07000$ & $0.13000$  & 0 & 75 & 0 & 20 & 0 & 17 &  & 0 & 83 & 0 & 14 & 0 & 19 & \\ 
$0.13000$ & $0.23500$  & 0 & 28 & 0 & 12 & 0 & 13 &  & 0 & 39 & 0 & 08 & 0 & 22 & \\ 
$0.23500$ & $0.40000$  & 0 & 03 & 0 & 08 & 0 & 14 &  & 0 & 033 & 0 & 036 & 0 & 059 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$y_{23}$} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00030$ & $0.00075$  & 335 & & 24 & & 41 & &  & 320 & & 36 & & 18 & & \\ 
$0.00075$ & $0.00130$  & 167 & & 16 & & 12 & &  & 187 & & 24 & & 38 & & \\ 
$0.00130$ & $0.00230$  & 97 & 9 & 8 & 5 & 8 & 7 &  & 90 & & 13 & & 13 & & \\ 
$0.00230$ & $0.00400$  & 57 & 2 & 5 & 2 & 4 & 3 &  & 60 & 4 & 7 & 5 & 5 & 2 & \\ 
$0.00400$ & $0.00700$  & 31 & 8 & 3 & 0 & 4 & 4 &  & 25 & 8 & 4 & 4 & 2 & 7 & \\ 
$0.00700$ & $0.01200$  & 15 & 2 & 1 & 8 & 1 & 8 &  & 15 & 7 & 2 & 7 & 3 & 1 & \\ 
$0.01200$ & $0.02250$  & 10 & 0 & 0 & 9 & 1 & 8 &  & 8 & 2 & 1 & 4 & 2 & 0 & \\ 
$0.02250$ & $0.04000$  & 3 & 58 & 0 & 51 & 0 & 75 &  & 4 & 43 & 0 & 73 & 0 & 72 & \\ 
$0.04000$ & $0.07000$  & 2 & 47 & 0 & 28 & 0 & 25 &  & 2 & 12 & 0 & 42 & 0 & 50 & \\ 
$0.07000$ & $0.13000$  & 0 & 85 & 0 & 15 & 0 & 17 &  & 0 & 97 & 0 & 20 & 0 & 32 & \\ 
$0.13000$ & $0.23500$  & 0 & 26 & 0 & 09 & 0 & 15 &  & 0 & 32 & 0 & 12 & 0 & 18 & \\ 
$0.23500$ & $0.40000$  & 0 & 039 & 0 & 051 & 0 & 042 &  & 0 & 03 & 0 & 07 & 0 & 10 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$y_{23}$} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(y_{23})$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00030$ & $0.00075$  & 300 & & 24 & & 25 & &  & 374 & & 19 & & 18 & & \\ 
$0.00075$ & $0.00130$  & 151 & & 16 & & 18 & &  & 166 & & 12 & & 5 & & \\ 
$0.00130$ & $0.00230$  & 98 & & 9 & & 11 & &  & 93 & & 7 & & 11 & & \\ 
$0.00230$ & $0.00400$  & 62 & 9 & 5 & 3 & 9 & 2 &  & 61 & 7 & 4 & 0 & 2 & 7 & \\ 
$0.00400$ & $0.00700$  & 32 & 8 & 3 & 1 & 2 & 4 &  & 31 & 2 & 2 & 4 & 3 & 3 & \\ 
$0.00700$ & $0.01200$  & 19 & 1 & 1 & 8 & 1 & 7 &  & 16 & 7 & 1 & 4 & 0 & 9 & \\ 
$0.01200$ & $0.02250$  & 9 & 04 & 0 & 93 & 0 & 96 &  & 8 & 55 & 0 & 73 & 0 & 59 & \\ 
$0.02250$ & $0.04000$  & 3 & 71 & 0 & 52 & 0 & 79 &  & 4 & 24 & 0 & 40 & 0 & 45 & \\ 
$0.04000$ & $0.07000$  & 2 & 41 & 0 & 29 & 0 & 53 &  & 1 & 80 & 0 & 23 & 0 & 22 & \\ 
$0.07000$ & $0.13000$  & 0 & 79 & 0 & 15 & 0 & 22 &  & 0 & 79 & 0 & 11 & 0 & 13 & \\ 
$0.13000$ & $0.23500$  & 0 & 17 & 0 & 09 & 0 & 25 &  & 0 & 160 & 0 & 069 & 0 & 057 & \\ 
$0.23500$ & $0.40000$  & $-$0 & 001 & 0 & 037 & 0 & 049 &  & $-$0 & 023 & 0 & 035 & 0 & 060 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-26) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$T_\mathrm{maj.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 0356 & 0 & 0028 & 0 & 0067 &  & 0 & 27 & 0 & 15 & 0 & 18 & \\ 
$0.04$ & $0.08$  & 3 & 374 & 0 & 016 & 0 & 046 &  & 6 & 00 & 0 & 44 & 0 & 60 & \\ 
$0.08$ & $0.12$  & 6 & 50 & 0 & 02 & 0 & 12 &  & 5 & 93 & 0 & 39 & 0 & 16 & \\ 
$0.12$ & $0.16$  & 4 & 417 & 0 & 015 & 0 & 069 &  & 3 & 32 & 0 & 33 & 0 & 40 & \\ 
$0.16$ & $0.22$  & 2 & 755 & 0 & 010 & 0 & 048 &  & 2 & 29 & 0 & 23 & 0 & 18 & \\ 
$0.22$ & $0.30$  & 1 & 578 & 0 & 007 & 0 & 025 &  & 1 & 12 & 0 & 15 & 0 & 16 & \\ 
$0.30$ & $0.40$  & 0 & 825 & 0 & 004 & 0 & 021 &  & 0 & 94 & 0 & 10 & 0 & 11 & \\ 
$0.40$ & $0.50$  & 0 & 3868 & 0 & 0030 & 0 & 0083 &  & 0 & 363 & 0 & 064 & 0 & 059 & \\ 
$0.50$ & $0.60$  & 0 & 1344 & 0 & 0017 & 0 & 0029 &  & 0 & 220 & 0 & 038 & 0 & 046 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$T_\mathrm{maj.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 1 & 12 & 0 & 31 & 0 & 56 &  & 1 & 00 & 0 & 34 & 0 & 29 & \\ 
$0.04$ & $0.08$  & 6 & 34 & 0 & 69 & 0 & 45 &  & 7 & 94 & 0 & 76 & 0 & 39 & \\ 
$0.08$ & $0.12$  & 6 & 06 & 0 & 59 & 0 & 42 &  & 4 & 66 & 0 & 65 & 0 & 20 & \\ 
$0.12$ & $0.16$  & 3 & 11 & 0 & 51 & 0 & 35 &  & 3 & 36 & 0 & 56 & 0 & 38 & \\ 
$0.16$ & $0.22$  & 1 & 71 & 0 & 35 & 0 & 17 &  & 1 & 98 & 0 & 38 & 0 & 20 & \\ 
$0.22$ & $0.30$  & 1 & 15 & 0 & 24 & 0 & 17 &  & 1 & 13 & 0 & 28 & 0 & 29 & \\ 
$0.30$ & $0.40$  & 0 & 98 & 0 & 17 & 0 & 17 &  & 0 & 48 & 0 & 21 & 0 & 15 & \\ 
$0.40$ & $0.50$  & 0 & 32 & 0 & 14 & 0 & 08 &  & 0 & 36 & 0 & 16 & 0 & 16 & \\ 
$0.50$ & $0.60$  & 0 & 107 & 0 & 083 & 0 & 099 &  & 0 & 10 & 0 & 13 & 0 & 26 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$T_\mathrm{maj.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 85 & 0 & 19 & 0 & 10 &  & 1 & 01 & 0 & 11 & 0 & 09 & \\ 
$0.04$ & $0.08$  & 6 & 96 & 0 & 36 & 0 & 40 &  & 6 & 68 & 0 & 21 & 0 & 10 & \\ 
$0.08$ & $0.12$  & 5 & 06 & 0 & 30 & 0 & 23 &  & 4 & 84 & 0 & 18 & 0 & 17 & \\ 
$0.12$ & $0.16$  & 3 & 30 & 0 & 26 & 0 & 25 &  & 3 & 22 & 0 & 15 & 0 & 16 & \\ 
$0.16$ & $0.22$  & 2 & 12 & 0 & 18 & 0 & 23 &  & 2 & 27 & 0 & 11 & 0 & 09 & \\ 
$0.22$ & $0.30$  & 1 & 31 & 0 & 13 & 0 & 10 &  & 1 & 285 & 0 & 076 & 0 & 084 & \\ 
$0.30$ & $0.40$  & 0 & 72 & 0 & 10 & 0 & 16 &  & 0 & 721 & 0 & 058 & 0 & 055 & \\ 
$0.40$ & $0.50$  & 0 & 374 & 0 & 081 & 0 & 075 &  & 0 & 389 & 0 & 053 & 0 & 056 & \\ 
$0.50$ & $0.60$  & 0 & 14 & 0 & 06 & 0 & 11 &  & 0 & 174 & 0 & 048 & 0 & 068 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-27) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$T_\mathrm{maj.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 1 & 07 & 0 & 30 & 0 & 16 &  & 1 & 06 & 0 & 19 & 0 & 31 & \\ 
$0.04$ & $0.08$  & 6 & 62 & 0 & 54 & 0 & 73 &  & 6 & 78 & 0 & 35 & 0 & 34 & \\ 
$0.08$ & $0.12$  & 5 & 30 & 0 & 45 & 0 & 54 &  & 4 & 86 & 0 & 29 & 0 & 28 & \\ 
$0.12$ & $0.16$  & 3 & 05 & 0 & 39 & 0 & 49 &  & 3 & 37 & 0 & 25 & 0 & 27 & \\ 
$0.16$ & $0.22$  & 2 & 06 & 0 & 28 & 0 & 22 &  & 2 & 11 & 0 & 18 & 0 & 14 & \\ 
$0.22$ & $0.30$  & 1 & 48 & 0 & 20 & 0 & 10 &  & 1 & 21 & 0 & 13 & 0 & 13 & \\ 
$0.30$ & $0.40$  & 0 & 42 & 0 & 15 & 0 & 20 &  & 0 & 79 & 0 & 10 & 0 & 16 & \\ 
$0.40$ & $0.50$  & 0 & 65 & 0 & 13 & 0 & 26 &  & 0 & 31 & 0 & 09 & 0 & 21 & \\ 
$0.50$ & $0.60$  & 0 & 11 & 0 & 16 & 0 & 17 &  & 0 & 27 & 0 & 10 & 0 & 20 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$T_\mathrm{maj.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 1 & 18 & 0 & 20 & 0 & 11 &  & 1 & 00 & 0 & 31 & 0 & 41 & \\ 
$0.04$ & $0.08$  & 6 & 73 & 0 & 36 & 0 & 37 &  & 6 & 53 & 0 & 53 & 0 & 34 & \\ 
$0.08$ & $0.12$  & 4 & 92 & 0 & 30 & 0 & 27 &  & 4 & 72 & 0 & 43 & 0 & 42 & \\ 
$0.12$ & $0.16$  & 3 & 00 & 0 & 25 & 0 & 11 &  & 3 & 48 & 0 & 38 & 0 & 31 & \\ 
$0.16$ & $0.22$  & 1 & 99 & 0 & 18 & 0 & 19 &  & 1 & 85 & 0 & 26 & 0 & 17 & \\ 
$0.22$ & $0.30$  & 1 & 46 & 0 & 13 & 0 & 11 &  & 1 & 36 & 0 & 19 & 0 & 11 & \\ 
$0.30$ & $0.40$  & 0 & 75 & 0 & 10 & 0 & 16 &  & 0 & 97 & 0 & 14 & 0 & 13 & \\ 
$0.40$ & $0.50$  & 0 & 46 & 0 & 10 & 0 & 23 &  & 0 & 31 & 0 & 14 & 0 & 16 & \\ 
$0.50$ & $0.60$  & 0 & 01 & 0 & 10 & 0 & 17 &  & 0 & 17 & 0 & 16 & 0 & 07 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$T_\mathrm{maj.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{maj.})$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 1 & 42 & 0 & 21 & 0 & 20 &  & 1 & 53 & 0 & 16 & 0 & 08 & \\ 
$0.04$ & $0.08$  & 6 & 42 & 0 & 36 & 0 & 25 &  & 6 & 95 & 0 & 28 & 0 & 16 & \\ 
$0.08$ & $0.12$  & 4 & 81 & 0 & 30 & 0 & 57 &  & 4 & 53 & 0 & 23 & 0 & 28 & \\ 
$0.12$ & $0.16$  & 3 & 47 & 0 & 26 & 0 & 36 &  & 3 & 71 & 0 & 20 & 0 & 34 & \\ 
$0.16$ & $0.22$  & 2 & 26 & 0 & 18 & 0 & 27 &  & 1 & 97 & 0 & 14 & 0 & 10 & \\ 
$0.22$ & $0.30$  & 1 & 31 & 0 & 13 & 0 & 10 &  & 1 & 36 & 0 & 10 & 0 & 06 & \\ 
$0.30$ & $0.40$  & 0 & 68 & 0 & 10 & 0 & 17 &  & 0 & 705 & 0 & 079 & 0 & 074 & \\ 
$0.40$ & $0.50$  & 0 & 38 & 0 & 11 & 0 & 23 &  & 0 & 28 & 0 & 09 & 0 & 15 & \\ 
$0.50$ & $0.60$  & 0 & 06 & 0 & 09 & 0 & 16 &  & 0 & 06 & 0 & 07 & 0 & 11 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-28) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$T_\mathrm{min.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 0 & 0229 & 0 & 0029 & 0 & 0038 &  & 0 & 07 & 0 & 08 & 0 & 19 & \\ 
$0.02$ & $0.04$  & 1 & 386 & 0 & 016 & 0 & 045 &  & 5 & 13 & 0 & 62 & 0 & 44 & \\ 
$0.04$ & $0.06$  & 8 & 147 & 0 & 032 & 0 & 070 &  & 13 & 9 & 0 & 9 & 1 & 8 & \\ 
$0.06$ & $0.08$  & 12 & 413 & 0 & 036 & 0 & 097 &  & 12 & 1 & 0 & 8 & 1 & 7 & \\ 
$0.08$ & $0.10$  & 10 & 335 & 0 & 033 & 0 & 056 &  & 6 & 9 & 0 & 7 & 1 & 1 & \\ 
$0.10$ & $0.12$  & 6 & 850 & 0 & 027 & 0 & 065 &  & 4 & 69 & 0 & 49 & 0 & 62 & \\ 
$0.12$ & $0.14$  & 4 & 195 & 0 & 021 & 0 & 046 &  & 2 & 75 & 0 & 38 & 0 & 69 & \\ 
$0.14$ & $0.16$  & 2 & 434 & 0 & 016 & 0 & 054 &  & 1 & 59 & 0 & 31 & 0 & 38 & \\ 
$0.16$ & $0.20$  & 1 & 253 & 0 & 008 & 0 & 022 &  & 0 & 94 & 0 & 16 & 0 & 35 & \\ 
$0.20$ & $0.24$  & 0 & 499 & 0 & 005 & 0 & 017 &  & 0 & 217 & 0 & 095 & 0 & 049 & \\ 
$0.24$ & $0.30$  & 0 & 1733 & 0 & 0023 & 0 & 0044 &  & 0 & 145 & 0 & 046 & 0 & 029 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$T_\mathrm{min.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 0 & 17 & 0 & 19 & 0 & 20 &  & $-$0 & 00 & 0 & 20 & 0 & 00 & \\ 
$0.02$ & $0.04$  & 10 & 2 & 1 & 2 & 1 & 4 &  & 9 & 0 & 1 & 4 & 2 & 1 & \\ 
$0.04$ & $0.06$  & 14 & 6 & 1 & 5 & 2 & 0 &  & 14 & 2 & 1 & 8 & 2 & 9 & \\ 
$0.06$ & $0.08$  & 9 & 8 & 1 & 3 & 1 & 1 &  & 7 & 0 & 1 & 5 & 2 & 3 & \\ 
$0.08$ & $0.10$  & 5 & 97 & 0 & 99 & 0 & 86 &  & 5 & 4 & 1 & 1 & 1 & 1 & \\ 
$0.10$ & $0.12$  & 3 & 10 & 0 & 75 & 0 & 42 &  & 2 & 9 & 0 & 9 & 1 & 8 & \\ 
$0.12$ & $0.14$  & 1 & 39 & 0 & 56 & 0 & 54 &  & 2 & 24 & 0 & 67 & 0 & 72 & \\ 
$0.14$ & $0.16$  & 1 & 63 & 0 & 49 & 0 & 69 &  & 0 & 96 & 0 & 64 & 0 & 68 & \\ 
$0.16$ & $0.20$  & 0 & 87 & 0 & 30 & 0 & 52 &  & 0 & 70 & 0 & 33 & 0 & 38 & \\ 
$0.20$ & $0.24$  & 0 & 27 & 0 & 23 & 0 & 33 &  & $-$0 & 17 & 0 & 34 & 0 & 09 & \\ 
$0.24$ & $0.30$  & 0 & 30 & 0 & 21 & 0 & 25 &  & $-$0 & 07 & 0 & 21 & 0 & 07 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$T_\mathrm{min.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 0 & 19 & 0 & 12 & 0 & 05 &  & 0 & 297 & 0 & 075 & 0 & 042 & \\ 
$0.02$ & $0.04$  & 9 & 80 & 0 & 69 & 0 & 63 &  & 8 & 87 & 0 & 43 & 0 & 63 & \\ 
$0.04$ & $0.06$  & 14 & 70 & 0 & 81 & 0 & 82 &  & 15 & 91 & 0 & 54 & 0 & 48 & \\ 
$0.06$ & $0.08$  & 10 & 30 & 0 & 65 & 0 & 72 &  & 10 & 00 & 0 & 40 & 0 & 69 & \\ 
$0.08$ & $0.10$  & 5 & 13 & 0 & 48 & 0 & 60 &  & 5 & 88 & 0 & 30 & 0 & 20 & \\ 
$0.10$ & $0.12$  & 3 & 70 & 0 & 39 & 0 & 33 &  & 3 & 10 & 0 & 23 & 0 & 19 & \\ 
$0.12$ & $0.14$  & 2 & 68 & 0 & 34 & 0 & 61 &  & 2 & 02 & 0 & 20 & 0 & 38 & \\ 
$0.14$ & $0.16$  & 1 & 48 & 0 & 28 & 0 & 30 &  & 1 & 10 & 0 & 18 & 0 & 41 & \\ 
$0.16$ & $0.20$  & 0 & 41 & 0 & 18 & 0 & 16 &  & 0 & 67 & 0 & 11 & 0 & 12 & \\ 
$0.20$ & $0.24$  & 0 & 02 & 0 & 16 & 0 & 13 &  & 0 & 38 & 0 & 11 & 0 & 20 & \\ 
$0.24$ & $0.30$  & 0 & 32 & 0 & 16 & 0 & 33 &  & $-$0 & 05 & 0 & 10 & 0 & 16 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-29) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$T_\mathrm{min.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 0 & 14 & 0 & 18 & 0 & 17 &  & 0 & 28 & 0 & 15 & 0 & 08 & \\ 
$0.02$ & $0.04$  & 8 & 4 & 1 & 2 & 2 & 9 &  & 9 & 1 & 0 & 7 & 1 & 1 & \\ 
$0.04$ & $0.06$  & 12 & 8 & 1 & 5 & 3 & 5 &  & 16 & 4 & 0 & 8 & 2 & 2 & \\ 
$0.06$ & $0.08$  & 7 & 6 & 1 & 1 & 1 & 5 &  & 8 & 93 & 0 & 61 & 0 & 62 & \\ 
$0.08$ & $0.10$  & 5 & 2 & 0 & 8 & 1 & 4 &  & 5 & 87 & 0 & 47 & 0 & 58 & \\ 
$0.10$ & $0.12$  & 2 & 89 & 0 & 61 & 0 & 66 &  & 3 & 14 & 0 & 37 & 0 & 51 & \\ 
$0.12$ & $0.14$  & 1 & 43 & 0 & 52 & 0 & 31 &  & 2 & 63 & 0 & 35 & 0 & 53 & \\ 
$0.14$ & $0.16$  & 1 & 58 & 0 & 48 & 0 & 69 &  & 1 & 46 & 0 & 30 & 0 & 58 & \\ 
$0.16$ & $0.20$  & 0 & 73 & 0 & 28 & 0 & 62 &  & 0 & 78 & 0 & 18 & 0 & 23 & \\ 
$0.20$ & $0.24$  & 0 & 49 & 0 & 29 & 0 & 39 &  & 0 & 20 & 0 & 21 & 0 & 49 & \\ 
$0.24$ & $0.30$  & 1 & 2 & 0 & 6 & 1 & 9 &  & 0 & 16 & 0 & 24 & 0 & 44 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$T_\mathrm{min.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 0 & 28 & 0 & 15 & 0 & 15 &  & 0 & 53 & 0 & 21 & 0 & 20 & \\ 
$0.02$ & $0.04$  & 11 & 2 & 1 & 2 & 1 & 2 &  & 10 & 1 & 1 & 1 & 0 & 5 & \\ 
$0.04$ & $0.06$  & 17 & 5 & 1 & 7 & 2 & 4 &  & 13 & 1 & 1 & 2 & 0 & 7 & \\ 
$0.06$ & $0.08$  & 9 & 9 & 1 & 1 & 0 & 7 &  & 10 & 3 & 0 & 9 & 1 & 0 & \\ 
$0.08$ & $0.10$  & 6 & 7 & 0 & 7 & 1 & 2 &  & 6 & 12 & 0 & 66 & 0 & 48 & \\ 
$0.10$ & $0.12$  & 3 & 14 & 0 & 48 & 0 & 42 &  & 3 & 73 & 0 & 56 & 0 & 78 & \\ 
$0.12$ & $0.14$  & 1 & 87 & 0 & 37 & 0 & 66 &  & 2 & 63 & 0 & 48 & 0 & 62 & \\ 
$0.14$ & $0.16$  & 1 & 45 & 0 & 31 & 0 & 75 &  & 1 & 76 & 0 & 41 & 0 & 23 & \\ 
$0.16$ & $0.20$  & 0 & 95 & 0 & 19 & 0 & 31 &  & 0 & 83 & 0 & 33 & 0 & 54 & \\ 
$0.20$ & $0.24$  & 1 & 54 & 0 & 23 & 0 & 87 &  & 0 & 57 & 0 & 29 & 0 & 45 & \\ 
$0.24$ & $0.30$  & $-$0 & 25 & 0 & 18 & 0 & 36 &  & 0 & 04 & 0 & 23 & 0 & 22 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$T_\mathrm{min.}$} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(T_\mathrm{min.})$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 0 & 61 & 0 & 15 & 0 & 19 &  & 0 & 31 & 0 & 13 & 0 & 09 & \\ 
$0.02$ & $0.04$  & 10 & 64 & 0 & 74 & 0 & 65 &  & 10 & 5 & 0 & 9 & 1 & 7 & \\ 
$0.04$ & $0.06$  & 14 & 81 & 0 & 81 & 0 & 64 &  & 13 & 0 & 1 & 1 & 2 & 8 & \\ 
$0.06$ & $0.08$  & 9 & 74 & 0 & 62 & 0 & 65 &  & 8 & 5 & 0 & 7 & 1 & 5 & \\ 
$0.08$ & $0.10$  & 6 & 04 & 0 & 48 & 0 & 70 &  & 4 & 7 & 0 & 5 & 1 & 2 & \\ 
$0.10$ & $0.12$  & 2 & 23 & 0 & 36 & 0 & 78 &  & 2 & 51 & 0 & 34 & 0 & 70 & \\ 
$0.12$ & $0.14$  & 1 & 92 & 0 & 32 & 0 & 50 &  & 1 & 76 & 0 & 29 & 0 & 47 & \\ 
$0.14$ & $0.16$  & 0 & 99 & 0 & 32 & 0 & 44 &  & 1 & 22 & 0 & 25 & 0 & 30 & \\ 
$0.16$ & $0.20$  & 0 & 67 & 0 & 20 & 0 & 26 &  & 0 & 47 & 0 & 16 & 0 & 21 & \\ 
$0.20$ & $0.24$  & 0 & 57 & 0 & 24 & 0 & 56 &  & 0 & 10 & 0 & 19 & 0 & 18 & \\ 
$0.24$ & $0.30$  & 0 & 18 & 0 & 29 & 0 & 43 &  & $-$0 & 08 & 0 & 20 & 0 & 29 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-30) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$A$} & \multicolumn{7}{|c|}{$R'\,(A)$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(A)$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.005$  & 76 & 9 & 0 & 2 & 1 & 2 &  & 115 & 0 & 3 & 8 & 7 & 4 & \\ 
$0.005$ & $0.010$  & 54 & 66 & 0 & 15 & 0 & 55 &  & 38 & 3 & 3 & 1 & 2 & 7 & \\ 
$0.010$ & $0.015$  & 25 & 50 & 0 & 11 & 0 & 41 &  & 16 & 8 & 2 & 0 & 1 & 9 & \\ 
$0.015$ & $0.025$  & 10 & 90 & 0 & 05 & 0 & 14 &  & 7 & 7 & 0 & 9 & 1 & 7 & \\ 
$0.025$ & $0.040$  & 3 & 708 & 0 & 023 & 0 & 064 &  & 2 & 60 & 0 & 47 & 0 & 24 & \\ 
$0.040$ & $0.070$  & 1 & 108 & 0 & 008 & 0 & 022 &  & 0 & 76 & 0 & 17 & 0 & 16 & \\ 
$0.070$ & $0.100$  & 0 & 320 & 0 & 005 & 0 & 011 &  & 0 & 204 & 0 & 076 & 0 & 072 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$A$} & \multicolumn{7}{|c|}{$R'\,(A)$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(A)$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.005$  & 133 & 0 & 8 & 8 & 8 & 2 &  & 111 & & 14 & & 49 & & \\ 
$0.005$ & $0.010$  & 30 & 3 & 5 & 1 & 8 & 4 &  & 27 & & 6 & & 14 & & \\ 
$0.010$ & $0.015$  & 13 & 0 & 3 & 2 & 2 & 1 &  & 12 & 2 & 3 & 6 & 9 & 1 & \\ 
$0.015$ & $0.025$  & 6 & 7 & 1 & 4 & 1 & 4 &  & 6 & 7 & 1 & 8 & 3 & 0 & \\ 
$0.025$ & $0.040$  & 2 & 5 & 0 & 8 & 1 & 2 &  & 0 & 7 & 1 & 1 & 0 & 8 & \\ 
$0.040$ & $0.070$  & 0 & 73 & 0 & 42 & 0 & 57 &  & $-$0 & 27 & 0 & 53 & 0 & 23 & \\ 
$0.070$ & $0.100$  & $-$0 & 05 & 0 & 32 & 0 & 02 &  & $-$0 & 09 & 0 & 38 & 0 & 13 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$A$} & \multicolumn{7}{|c|}{$R'\,(A)$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(A)$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.005$  & 126 & 3 & 5 & 4 & 9 & 2 &  & 135 & 7 & 3 & 7 & 9 & 8 & \\ 
$0.005$ & $0.010$  & 32 & 1 & 2 & 6 & 3 & 7 &  & 31 & 3 & 1 & 6 & 2 & 7 & \\ 
$0.010$ & $0.015$  & 13 & 1 & 1 & 7 & 1 & 4 &  & 11 & 7 & 1 & 0 & 1 & 3 & \\ 
$0.015$ & $0.025$  & 5 & 7 & 0 & 9 & 1 & 1 &  & 4 & 58 & 0 & 52 & 0 & 61 & \\ 
$0.025$ & $0.040$  & 1 & 53 & 0 & 51 & 0 & 80 &  & 1 & 96 & 0 & 31 & 0 & 48 & \\ 
$0.040$ & $0.070$  & 0 & 61 & 0 & 27 & 0 & 48 &  & 0 & 79 & 0 & 18 & 0 & 26 & \\ 
$0.070$ & $0.100$  & 0 & 34 & 0 & 31 & 0 & 67 &  & 0 & 1 & 0 & 3 & 1 & 1 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-31) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$A$} & \multicolumn{7}{|c|}{$R'\,(A)$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(A)$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.005$  & 123 & & 12 & & 13 & &  & 136 & 1 & 4 & 8 & 9 & 7 & \\ 
$0.005$ & $0.010$  & 29 & 2 & 4 & 2 & 6 & 6 &  & 32 & 6 & 2 & 4 & 3 & 0 & \\ 
$0.010$ & $0.015$  & 12 & 0 & 2 & 7 & 7 & 0 &  & 12 & 1 & 1 & 6 & 1 & 9 & \\ 
$0.015$ & $0.025$  & 5 & 0 & 1 & 4 & 1 & 7 &  & 5 & 98 & 0 & 87 & 0 & 96 & \\ 
$0.025$ & $0.040$  & 3 & 3 & 0 & 8 & 1 & 4 &  & 1 & 59 & 0 & 53 & 0 & 50 & \\ 
$0.040$ & $0.070$  & 0 & 4 & 0 & 5 & 1 & 1 &  & 0 & 68 & 0 & 36 & 0 & 73 & \\ 
$0.070$ & $0.100$  & 0 & 92 & 0 & 49 & 0 & 87 &  & $-$0 & 03 & 0 & 46 & 0 & 67 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$A$} & \multicolumn{7}{|c|}{$R'\,(A)$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(A)$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.005$  & 160 & & 19 & & 42 & &  & 127 & & 7 & & 12 & & \\ 
$0.005$ & $0.010$  & 32 & 8 & 4 & 4 & 8 & 5 &  & 31 & 4 & 3 & 4 & 7 & 7 & \\ 
$0.010$ & $0.015$  & 14 & 8 & 2 & 2 & 6 & 6 &  & 15 & 5 & 2 & 4 & 5 & 0 & \\ 
$0.015$ & $0.025$  & 6 & 0 & 1 & 1 & 2 & 2 &  & 6 & 6 & 1 & 3 & 2 & 1 & \\ 
$0.025$ & $0.040$  & 2 & 6 & 0 & 6 & 1 & 2 &  & 2 & 05 & 0 & 81 & 0 & 98 & \\ 
$0.040$ & $0.070$  & 1 & 6 & 0 & 4 & 1 & 2 &  & 1 & 10 & 0 & 53 & 0 & 83 & \\ 
$0.070$ & $0.100$  & 0 & 1 & 0 & 5 & 1 & 1 &  & $-$0 & 28 & 0 & 51 & 0 & 78 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$A$} & \multicolumn{7}{|c|}{$R'\,(A)$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(A)$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.005$  & 130 & & 20 & & 22 & &  & 118 & & 23 & & 33 & & \\ 
$0.005$ & $0.010$  & 23 & 6 & 4 & 5 & 4 & 6 &  & 26 & 1 & 4 & 7 & 7 & 8 & \\ 
$0.010$ & $0.015$  & 10 & 2 & 2 & 2 & 1 & 8 &  & 9 & 4 & 2 & 1 & 3 & 2 & \\ 
$0.015$ & $0.025$  & 3 & 8 & 1 & 0 & 1 & 3 &  & 3 & 7 & 0 & 9 & 1 & 2 & \\ 
$0.025$ & $0.040$  & 1 & 8 & 0 & 6 & 1 & 1 &  & 1 & 4 & 0 & 5 & 1 & 2 & \\ 
$0.040$ & $0.070$  & 1 & 38 & 0 & 38 & 0 & 67 &  & 0 & 56 & 0 & 31 & 0 & 44 & \\ 
$0.070$ & $0.100$  & $-$1 & 2 & 1 & 5 & 2 & 9 &  & $-$0 & 1 & 0 & 4 & 1 & 3 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-32) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$S$} & \multicolumn{7}{|c|}{$R'\,(S)$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(S)$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 18 & 06 & 0 & 04 & 0 & 41 &  & 23 & 6 & 1 & 0 & 1 & 8 & \\ 
$0.02$ & $0.04$  & 10 & 56 & 0 & 03 & 0 & 16 &  & 8 & 15 & 0 & 72 & 0 & 77 & \\ 
$0.04$ & $0.06$  & 5 & 185 & 0 & 024 & 0 & 068 &  & 4 & 07 & 0 & 53 & 0 & 28 & \\ 
$0.06$ & $0.12$  & 2 & 408 & 0 & 009 & 0 & 051 &  & 1 & 65 & 0 & 22 & 0 & 13 & \\ 
$0.12$ & $0.20$  & 0 & 989 & 0 & 005 & 0 & 033 &  & 0 & 93 & 0 & 12 & 0 & 22 & \\ 
$0.20$ & $0.30$  & 0 & 467 & 0 & 003 & 0 & 015 &  & 0 & 377 & 0 & 068 & 0 & 048 & \\ 
$0.30$ & $0.50$  & 0 & 200 & 0 & 002 & 0 & 011 &  & 0 & 293 & 0 & 034 & 0 & 033 & \\ 
$0.50$ & $0.70$  & 0 & 0613 & 0 & 0009 & 0 & 0024 &  & 0 & 068 & 0 & 016 & 0 & 013 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$S$} & \multicolumn{7}{|c|}{$R'\,(S)$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(S)$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 27 & 2 & 1 & 6 & 0 & 9 &  & 26 & 0 & 1 & 8 & 1 & 1 & \\ 
$0.02$ & $0.04$  & 5 & 9 & 1 & 1 & 0 & 6 &  & 8 & 5 & 1 & 2 & 0 & 5 & \\ 
$0.04$ & $0.06$  & 3 & 29 & 0 & 86 & 0 & 80 &  & 3 & 92 & 0 & 93 & 0 & 56 & \\ 
$0.06$ & $0.12$  & 2 & 00 & 0 & 33 & 0 & 35 &  & 1 & 70 & 0 & 38 & 0 & 30 & \\ 
$0.12$ & $0.20$  & 0 & 81 & 0 & 20 & 0 & 36 &  & 0 & 72 & 0 & 24 & 0 & 19 & \\ 
$0.20$ & $0.30$  & 0 & 40 & 0 & 14 & 0 & 17 &  & 0 & 16 & 0 & 18 & 0 & 13 & \\ 
$0.30$ & $0.50$  & 0 & 203 & 0 & 077 & 0 & 080 &  & 0 & 13 & 0 & 10 & 0 & 15 & \\ 
$0.50$ & $0.70$  & 0 & 031 & 0 & 053 & 0 & 049 &  & 0 & 16 & 0 & 07 & 0 & 16 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$S$} & \multicolumn{7}{|c|}{$R'\,(S)$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(S)$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 25 & 2 & 0 & 9 & 1 & 1 &  & 25 & 06 & 0 & 53 & 0 & 59 & \\ 
$0.02$ & $0.04$  & 6 & 80 & 0 & 56 & 0 & 35 &  & 7 & 82 & 0 & 34 & 0 & 45 & \\ 
$0.04$ & $0.06$  & 3 & 96 & 0 & 42 & 0 & 62 &  & 3 & 72 & 0 & 25 & 0 & 12 & \\ 
$0.06$ & $0.12$  & 2 & 38 & 0 & 18 & 0 & 25 &  & 1 & 94 & 0 & 11 & 0 & 19 & \\ 
$0.12$ & $0.20$  & 0 & 73 & 0 & 11 & 0 & 12 &  & 0 & 83 & 0 & 07 & 0 & 12 & \\ 
$0.20$ & $0.30$  & 0 & 361 & 0 & 090 & 0 & 087 &  & 0 & 388 & 0 & 053 & 0 & 085 & \\ 
$0.30$ & $0.50$  & 0 & 118 & 0 & 052 & 0 & 060 &  & 0 & 152 & 0 & 036 & 0 & 042 & \\ 
$0.50$ & $0.70$  & 0 & 054 & 0 & 041 & 0 & 056 &  & 0 & 060 & 0 & 028 & 0 & 048 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-33) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$S$} & \multicolumn{7}{|c|}{$R'\,(S)$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(S)$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 25 & 1 & 1 & 4 & 1 & 9 &  & 26 & 3 & 1 & 0 & 1 & 1 & \\ 
$0.02$ & $0.04$  & 6 & 42 & 0 & 85 & 0 & 49 &  & 6 & 44 & 0 & 56 & 0 & 41 & \\ 
$0.04$ & $0.06$  & 3 & 93 & 0 & 70 & 0 & 76 &  & 3 & 42 & 0 & 43 & 0 & 72 & \\ 
$0.06$ & $0.12$  & 1 & 76 & 0 & 27 & 0 & 24 &  & 2 & 07 & 0 & 18 & 0 & 27 & \\ 
$0.12$ & $0.20$  & 0 & 98 & 0 & 19 & 0 & 28 &  & 0 & 83 & 0 & 12 & 0 & 18 & \\ 
$0.20$ & $0.30$  & 0 & 25 & 0 & 13 & 0 & 17 &  & 0 & 373 & 0 & 092 & 0 & 070 & \\ 
$0.30$ & $0.50$  & 0 & 31 & 0 & 09 & 0 & 14 &  & 0 & 155 & 0 & 061 & 0 & 087 & \\ 
$0.50$ & $0.70$  & 0 & 10 & 0 & 11 & 0 & 29 &  & 0 & 03 & 0 & 06 & 0 & 12 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$S$} & \multicolumn{7}{|c|}{$R'\,(S)$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(S)$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 24 & 7 & 0 & 9 & 1 & 0 &  & 25 & 5 & 1 & 4 & 1 & 7 & \\ 
$0.02$ & $0.04$  & 7 & 14 & 0 & 57 & 0 & 85 &  & 6 & 61 & 0 & 83 & 0 & 71 & \\ 
$0.04$ & $0.06$  & 3 & 74 & 0 & 43 & 0 & 46 &  & 3 & 56 & 0 & 60 & 0 & 56 & \\ 
$0.06$ & $0.12$  & 1 & 97 & 0 & 18 & 0 & 21 &  & 1 & 90 & 0 & 27 & 0 & 36 & \\ 
$0.12$ & $0.20$  & 0 & 80 & 0 & 12 & 0 & 16 &  & 0 & 95 & 0 & 17 & 0 & 24 & \\ 
$0.20$ & $0.30$  & 0 & 25 & 0 & 10 & 0 & 13 &  & 0 & 60 & 0 & 13 & 0 & 26 & \\ 
$0.30$ & $0.50$  & 0 & 30 & 0 & 07 & 0 & 14 &  & 0 & 28 & 0 & 10 & 0 & 16 & \\ 
$0.50$ & $0.70$  & 0 & 09 & 0 & 07 & 0 & 11 &  & $-$0 & 10 & 0 & 09 & 0 & 19 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$S$} & \multicolumn{7}{|c|}{$R'\,(S)$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(S)$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.02$  & 26 & 3 & 1 & 0 & 1 & 3 &  & 27 & 00 & 0 & 75 & 0 & 41 & \\ 
$0.02$ & $0.04$  & 7 & 70 & 0 & 58 & 0 & 58 &  & 7 & 67 & 0 & 45 & 0 & 19 & \\ 
$0.04$ & $0.06$  & 3 & 36 & 0 & 45 & 0 & 76 &  & 3 & 80 & 0 & 34 & 0 & 37 & \\ 
$0.06$ & $0.12$  & 2 & 41 & 0 & 18 & 0 & 38 &  & 1 & 87 & 0 & 15 & 0 & 15 & \\ 
$0.12$ & $0.20$  & 0 & 61 & 0 & 12 & 0 & 26 &  & 0 & 65 & 0 & 09 & 0 & 11 & \\ 
$0.20$ & $0.30$  & 0 & 50 & 0 & 11 & 0 & 13 &  & 0 & 335 & 0 & 081 & 0 & 063 & \\ 
$0.30$ & $0.50$  & 0 & 052 & 0 & 073 & 0 & 098 &  & 0 & 16 & 0 & 06 & 0 & 16 & \\ 
$0.50$ & $0.70$  & 0 & 03 & 0 & 06 & 0 & 11 &  & 0 & 02 & 0 & 05 & 0 & 10 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-34) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$O$} & \multicolumn{7}{|c|}{$R'\,(O)$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(O)$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 9 & 93 & 0 & 02 & 0 & 14 &  & 9 & 71 & 0 & 38 & 0 & 20 & \\ 
$0.05$ & $0.10$  & 4 & 579 & 0 & 013 & 0 & 041 &  & 4 & 52 & 0 & 31 & 0 & 24 & \\ 
$0.10$ & $0.15$  & 2 & 273 & 0 & 010 & 0 & 037 &  & 2 & 17 & 0 & 25 & 0 & 13 & \\ 
$0.15$ & $0.20$  & 1 & 307 & 0 & 008 & 0 & 031 &  & 1 & 20 & 0 & 19 & 0 & 13 & \\ 
$0.20$ & $0.25$  & 0 & 811 & 0 & 007 & 0 & 016 &  & 0 & 82 & 0 & 15 & 0 & 07 & \\ 
$0.25$ & $0.30$  & 0 & 489 & 0 & 005 & 0 & 022 &  & 0 & 65 & 0 & 11 & 0 & 13 & \\ 
$0.30$ & $0.40$  & 0 & 2364 & 0 & 0025 & 0 & 0078 &  & 0 & 318 & 0 & 062 & 0 & 045 & \\ 
$0.40$ & $0.50$  & 0 & 0519 & 0 & 0011 & 0 & 0024 &  & 0 & 150 & 0 & 028 & 0 & 059 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$O$} & \multicolumn{7}{|c|}{$R'\,(O)$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(O)$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 9 & 82 & 0 & 62 & 0 & 33 &  & 10 & 42 & 0 & 69 & 0 & 56 & \\ 
$0.05$ & $0.10$  & 4 & 62 & 0 & 50 & 0 & 60 &  & 4 & 97 & 0 & 56 & 0 & 59 & \\ 
$0.10$ & $0.15$  & 2 & 01 & 0 & 41 & 0 & 43 &  & 1 & 86 & 0 & 46 & 0 & 34 & \\ 
$0.15$ & $0.20$  & 1 & 01 & 0 & 32 & 0 & 38 &  & 0 & 86 & 0 & 38 & 0 & 49 & \\ 
$0.20$ & $0.25$  & 1 & 23 & 0 & 26 & 0 & 43 &  & 0 & 54 & 0 & 34 & 0 & 29 & \\ 
$0.25$ & $0.30$  & 0 & 56 & 0 & 22 & 0 & 21 &  & 0 & 45 & 0 & 25 & 0 & 18 & \\ 
$0.30$ & $0.40$  & 0 & 22 & 0 & 12 & 0 & 11 &  & 0 & 43 & 0 & 15 & 0 & 32 & \\ 
$0.40$ & $0.50$  & 0 & 12 & 0 & 06 & 0 & 13 &  & 0 & 02 & 0 & 08 & 0 & 14 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$O$} & \multicolumn{7}{|c|}{$R'\,(O)$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(O)$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 10 & 06 & 0 & 32 & 0 & 35 &  & 10 & 00 & 0 & 19 & 0 & 23 & \\ 
$0.05$ & $0.10$  & 4 & 13 & 0 & 26 & 0 & 27 &  & 3 & 93 & 0 & 15 & 0 & 23 & \\ 
$0.10$ & $0.15$  & 2 & 20 & 0 & 22 & 0 & 31 &  & 2 & 43 & 0 & 12 & 0 & 15 & \\ 
$0.15$ & $0.20$  & 1 & 54 & 0 & 18 & 0 & 33 &  & 1 & 27 & 0 & 11 & 0 & 05 & \\ 
$0.20$ & $0.25$  & 0 & 82 & 0 & 15 & 0 & 17 &  & 0 & 861 & 0 & 089 & 0 & 085 & \\ 
$0.25$ & $0.30$  & 0 & 46 & 0 & 12 & 0 & 24 &  & 0 & 608 & 0 & 076 & 0 & 091 & \\ 
$0.30$ & $0.40$  & 0 & 32 & 0 & 07 & 0 & 12 &  & 0 & 312 & 0 & 044 & 0 & 036 & \\ 
$0.40$ & $0.50$  & 0 & 069 & 0 & 037 & 0 & 062 &  & 0 & 131 & 0 & 026 & 0 & 089 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-35) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$O$} & \multicolumn{7}{|c|}{$R'\,(O)$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(O)$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 10 & 37 & 0 & 49 & 0 & 65 &  & 10 & 00 & 0 & 31 & 0 & 40 & \\ 
$0.05$ & $0.10$  & 4 & 24 & 0 & 40 & 0 & 48 &  & 4 & 41 & 0 & 25 & 0 & 39 & \\ 
$0.10$ & $0.15$  & 2 & 36 & 0 & 32 & 0 & 19 &  & 2 & 06 & 0 & 21 & 0 & 07 & \\ 
$0.15$ & $0.20$  & 1 & 15 & 0 & 27 & 0 & 41 &  & 1 & 21 & 0 & 17 & 0 & 26 & \\ 
$0.20$ & $0.25$  & 0 & 64 & 0 & 24 & 0 & 21 &  & 0 & 72 & 0 & 15 & 0 & 23 & \\ 
$0.25$ & $0.30$  & 0 & 52 & 0 & 19 & 0 & 13 &  & 0 & 71 & 0 & 13 & 0 & 22 & \\ 
$0.30$ & $0.40$  & 0 & 26 & 0 & 12 & 0 & 14 &  & 0 & 26 & 0 & 07 & 0 & 12 & \\ 
$0.40$ & $0.50$  & 0 & 092 & 0 & 050 & 0 & 045 &  & 0 & 16 & 0 & 05 & 0 & 11 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$O$} & \multicolumn{7}{|c|}{$R'\,(O)$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(O)$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 9 & 89 & 0 & 32 & 0 & 33 &  & 9 & 72 & 0 & 47 & 0 & 46 & \\ 
$0.05$ & $0.10$  & 4 & 15 & 0 & 25 & 0 & 17 &  & 4 & 06 & 0 & 38 & 0 & 32 & \\ 
$0.10$ & $0.15$  & 2 & 07 & 0 & 21 & 0 & 11 &  & 1 & 95 & 0 & 31 & 0 & 25 & \\ 
$0.15$ & $0.20$  & 1 & 42 & 0 & 18 & 0 & 08 &  & 1 & 43 & 0 & 25 & 0 & 41 & \\ 
$0.20$ & $0.25$  & 0 & 82 & 0 & 15 & 0 & 13 &  & 1 & 30 & 0 & 23 & 0 & 38 & \\ 
$0.25$ & $0.30$  & 0 & 53 & 0 & 14 & 0 & 17 &  & 0 & 63 & 0 & 19 & 0 & 26 & \\ 
$0.30$ & $0.40$  & 0 & 45 & 0 & 08 & 0 & 14 &  & 0 & 29 & 0 & 11 & 0 & 15 & \\ 
$0.40$ & $0.50$  & 0 & 098 & 0 & 047 & 0 & 060 &  & 0 & 08 & 0 & 07 & 0 & 13 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$O$} & \multicolumn{7}{|c|}{$R'\,(O)$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(O)$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.05$  & 9 & 54 & 0 & 33 & 0 & 26 &  & 10 & 24 & 0 & 25 & 0 & 22 & \\ 
$0.05$ & $0.10$  & 4 & 61 & 0 & 26 & 0 & 24 &  & 4 & 29 & 0 & 20 & 0 & 12 & \\ 
$0.10$ & $0.15$  & 2 & 29 & 0 & 21 & 0 & 20 &  & 2 & 22 & 0 & 17 & 0 & 18 & \\ 
$0.15$ & $0.20$  & 1 & 33 & 0 & 18 & 0 & 15 &  & 1 & 26 & 0 & 14 & 0 & 19 & \\ 
$0.20$ & $0.25$  & 0 & 82 & 0 & 16 & 0 & 24 &  & 0 & 81 & 0 & 12 & 0 & 09 & \\ 
$0.25$ & $0.30$  & 0 & 59 & 0 & 15 & 0 & 20 &  & 0 & 55 & 0 & 10 & 0 & 09 & \\ 
$0.30$ & $0.40$  & 0 & 34 & 0 & 08 & 0 & 12 &  & 0 & 238 & 0 & 060 & 0 & 080 & \\ 
$0.40$ & $0.50$  & 0 & 064 & 0 & 048 & 0 & 083 &  & 0 & 064 & 0 & 043 & 0 & 046 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-36) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$M_\mathrm{L}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 124 & 0 & 002 & 0 & 038 &  & 0 & 292 & 0 & 067 & 0 & 080 & \\ 
$0.04$ & $0.06$  & 1 & 108 & 0 & 008 & 0 & 089 &  & 2 & 29 & 0 & 29 & 0 & 57 & \\ 
$0.06$ & $0.08$  & 3 & 72 & 0 & 02 & 0 & 55 &  & 7 & 5 & 0 & 6 & 1 & 4 & \\ 
$0.08$ & $0.10$  & 8 & 22 & 0 & 03 & 0 & 56 &  & 11 & 1 & 0 & 8 & 1 & 7 & \\ 
$0.10$ & $0.12$  & 10 & 73 & 0 & 04 & 0 & 37 &  & 10 & 3 & 0 & 8 & 1 & 1 & \\ 
$0.12$ & $0.14$  & 9 & 11 & 0 & 04 & 0 & 54 &  & 6 & 2 & 0 & 7 & 1 & 0 & \\ 
$0.14$ & $0.16$  & 6 & 22 & 0 & 03 & 0 & 22 &  & 4 & 7 & 0 & 6 & 1 & 1 & \\ 
$0.16$ & $0.20$  & 3 & 150 & 0 & 015 & 0 & 083 &  & 1 & 85 & 0 & 28 & 0 & 27 & \\ 
$0.20$ & $0.24$  & 1 & 343 & 0 & 010 & 0 & 033 &  & 1 & 03 & 0 & 18 & 0 & 15 & \\ 
$0.24$ & $0.30$  & 0 & 450 & 0 & 005 & 0 & 017 &  & 0 & 461 & 0 & 085 & 0 & 089 & \\ 
$0.30$ & $0.40$  & 0 & 0610 & 0 & 0013 & 0 & 0037 &  & 0 & 038 & 0 & 025 & 0 & 024 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$M_\mathrm{L}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 19 & 0 & 12 & 0 & 13 &  & 0 & 28 & 0 & 13 & 0 & 07 & \\ 
$0.04$ & $0.06$  & 4 & 24 & 0 & 61 & 0 & 87 &  & 5 & 62 & 0 & 74 & 0 & 37 & \\ 
$0.06$ & $0.08$  & 10 & 5 & 1 & 1 & 1 & 5 &  & 9 & 5 & 1 & 3 & 1 & 9 & \\ 
$0.08$ & $0.10$  & 11 & 9 & 1 & 4 & 1 & 4 &  & 10 & 4 & 1 & 5 & 0 & 6 & \\ 
$0.10$ & $0.12$  & 7 & 6 & 1 & 3 & 1 & 2 &  & 6 & 7 & 1 & 4 & 1 & 2 & \\ 
$0.12$ & $0.14$  & 5 & 7 & 1 & 1 & 0 & 9 &  & 7 & 1 & 1 & 2 & 0 & 9 & \\ 
$0.14$ & $0.16$  & 2 & 70 & 0 & 83 & 0 & 62 &  & 3 & 10 & 0 & 95 & 0 & 88 & \\ 
$0.16$ & $0.20$  & 1 & 85 & 0 & 45 & 0 & 55 &  & 2 & 27 & 0 & 52 & 0 & 96 & \\ 
$0.20$ & $0.24$  & 0 & 96 & 0 & 31 & 0 & 80 &  & 0 & 36 & 0 & 38 & 0 & 27 & \\ 
$0.24$ & $0.30$  & 0 & 48 & 0 & 19 & 0 & 51 &  & 0 & 09 & 0 & 26 & 0 & 12 & \\ 
$0.30$ & $0.40$  & $-$0 & 006 & 0 & 082 & 0 & 009 &  & 0 & 29 & 0 & 13 & 0 & 54 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$M_\mathrm{L}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 339 & 0 & 070 & 0 & 067 &  & 0 & 402 & 0 & 044 & 0 & 059 & \\ 
$0.04$ & $0.06$  & 4 & 78 & 0 & 37 & 0 & 35 &  & 4 & 35 & 0 & 22 & 0 & 16 & \\ 
$0.06$ & $0.08$  & 9 & 93 & 0 & 63 & 0 & 46 &  & 11 & 02 & 0 & 39 & 0 & 33 & \\ 
$0.08$ & $0.10$  & 12 & 2 & 0 & 7 & 1 & 7 &  & 11 & 71 & 0 & 43 & 0 & 63 & \\ 
$0.10$ & $0.12$  & 9 & 1 & 0 & 7 & 2 & 1 &  & 8 & 38 & 0 & 38 & 0 & 50 & \\ 
$0.12$ & $0.14$  & 4 & 64 & 0 & 50 & 0 & 77 &  & 4 & 76 & 0 & 31 & 0 & 28 & \\ 
$0.14$ & $0.16$  & 3 & 05 & 0 & 43 & 0 & 40 &  & 3 & 31 & 0 & 25 & 0 & 36 & \\ 
$0.16$ & $0.20$  & 1 & 74 & 0 & 24 & 0 & 18 &  & 1 & 62 & 0 & 14 & 0 & 18 & \\ 
$0.20$ & $0.24$  & 0 & 43 & 0 & 20 & 0 & 39 &  & 0 & 66 & 0 & 11 & 0 & 10 & \\ 
$0.24$ & $0.30$  & 0 & 37 & 0 & 11 & 0 & 32 &  & 0 & 328 & 0 & 084 & 0 & 082 & \\ 
$0.30$ & $0.40$  & 0 & 03 & 0 & 06 & 0 & 14 &  & 0 & 03 & 0 & 07 & 0 & 11 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-37) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$M_\mathrm{L}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 26 & 0 & 12 & 0 & 06 &  & 0 & 48 & 0 & 07 & 0 & 11 & \\ 
$0.04$ & $0.06$  & 3 & 94 & 0 & 57 & 0 & 55 &  & 4 & 59 & 0 & 40 & 0 & 64 & \\ 
$0.06$ & $0.08$  & 9 & 27 & 0 & 97 & 0 & 75 &  & 11 & 10 & 0 & 73 & 0 & 65 & \\ 
$0.08$ & $0.10$  & 12 & 2 & 1 & 1 & 1 & 4 &  & 12 & 65 & 0 & 79 & 0 & 86 & \\ 
$0.10$ & $0.12$  & 8 & 4 & 0 & 9 & 1 & 4 &  & 7 & 96 & 0 & 65 & 0 & 42 & \\ 
$0.12$ & $0.14$  & 4 & 7 & 0 & 8 & 1 & 4 &  & 4 & 51 & 0 & 51 & 0 & 57 & \\ 
$0.14$ & $0.16$  & 4 & 44 & 0 & 67 & 0 & 55 &  & 2 & 89 & 0 & 42 & 0 & 28 & \\ 
$0.16$ & $0.20$  & 1 & 84 & 0 & 36 & 0 & 20 &  & 1 & 74 & 0 & 25 & 0 & 24 & \\ 
$0.20$ & $0.24$  & 0 & 80 & 0 & 28 & 0 & 40 &  & 0 & 82 & 0 & 19 & 0 & 17 & \\ 
$0.24$ & $0.30$  & 0 & 40 & 0 & 20 & 0 & 32 &  & 0 & 07 & 0 & 13 & 0 & 17 & \\ 
$0.30$ & $0.40$  & 0 & 00 & 0 & 00 & 0 & 30 &  & 0 & 01 & 0 & 31 & 0 & 33 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$M_\mathrm{L}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 397 & 0 & 078 & 0 & 080 &  & 0 & 25 & 0 & 11 & 0 & 10 & \\ 
$0.04$ & $0.06$  & 4 & 70 & 0 & 40 & 0 & 59 &  & 4 & 82 & 0 & 60 & 0 & 78 & \\ 
$0.06$ & $0.08$  & 12 & 6 & 0 & 7 & 1 & 5 &  & 11 & 24 & 0 & 99 & 0 & 41 & \\ 
$0.08$ & $0.10$  & 11 & 26 & 0 & 75 & 1 & 00 &  & 9 & 9 & 1 & 0 & 1 & 8 & \\ 
$0.10$ & $0.12$  & 8 & 35 & 0 & 63 & 0 & 99 &  & 8 & 5 & 0 & 9 & 2 & 1 & \\ 
$0.12$ & $0.14$  & 4 & 36 & 0 & 49 & 0 & 52 &  & 4 & 8 & 0 & 7 & 1 & 2 & \\ 
$0.14$ & $0.16$  & 2 & 22 & 0 & 43 & 0 & 62 &  & 4 & 14 & 0 & 61 & 0 & 64 & \\ 
$0.16$ & $0.20$  & 1 & 99 & 0 & 24 & 0 & 27 &  & 1 & 82 & 0 & 35 & 0 & 46 & \\ 
$0.20$ & $0.24$  & 0 & 92 & 0 & 19 & 0 & 46 &  & 0 & 99 & 0 & 31 & 0 & 45 & \\ 
$0.24$ & $0.30$  & 0 & 29 & 0 & 16 & 0 & 27 &  & 0 & 31 & 0 & 23 & 0 & 37 & \\ 
$0.30$ & $0.40$  & $-$0 & 19 & 0 & 18 & 0 & 50 &  & $-$0 & 08 & 0 & 12 & 0 & 22 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$M_\mathrm{L}/\sqrt{s}$} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(M_\mathrm{L}/\sqrt{s})$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.00$ & $0.04$  & 0 & 490 & 0 & 083 & 0 & 057 &  & 0 & 539 & 0 & 064 & 0 & 047 & \\ 
$0.04$ & $0.06$  & 4 & 73 & 0 & 44 & 0 & 55 &  & 4 & 52 & 0 & 33 & 0 & 66 & \\ 
$0.06$ & $0.08$  & 11 & 90 & 0 & 79 & 0 & 66 &  & 12 & 02 & 0 & 58 & 0 & 72 & \\ 
$0.08$ & $0.10$  & 12 & 1 & 0 & 8 & 1 & 9 &  & 11 & 63 & 0 & 60 & 0 & 60 & \\ 
$0.10$ & $0.12$  & 6 & 61 & 0 & 67 & 0 & 56 &  & 7 & 56 & 0 & 49 & 0 & 66 & \\ 
$0.12$ & $0.14$  & 4 & 09 & 0 & 50 & 0 & 40 &  & 5 & 21 & 0 & 39 & 0 & 43 & \\ 
$0.14$ & $0.16$  & 3 & 21 & 0 & 44 & 0 & 21 &  & 2 & 52 & 0 & 33 & 0 & 52 & \\ 
$0.16$ & $0.20$  & 1 & 70 & 0 & 25 & 0 & 23 &  & 1 & 51 & 0 & 19 & 0 & 26 & \\ 
$0.20$ & $0.24$  & 0 & 99 & 0 & 20 & 0 & 45 &  & 0 & 66 & 0 & 16 & 0 & 22 & \\ 
$0.24$ & $0.30$  & 0 & 34 & 0 & 18 & 0 & 23 &  & 0 & 35 & 0 & 13 & 0 & 36 & \\ 
$0.30$ & $0.40$  & $-$0 & 00 & 0 & 32 & 0 & 39 &  & 0 & 01 & 0 & 18 & 0 & 27 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-38) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$B_\mathrm{N}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.010$  & 0 & 693 & 0 & 020 & 0 & 081 &  & 1 & 83 & 0 & 71 & 1 & 00 & \\ 
$0.010$ & $0.015$  & 8 & 00 & 0 & 08 & 0 & 23 &  & 30 & 0 & 2 & 8 & 1 & 6 & \\ 
$0.015$ & $0.020$  & 21 & 56 & 0 & 11 & 0 & 35 &  & 37 & 7 & 3 & 2 & 4 & 9 & \\ 
$0.020$ & $0.025$  & 32 & 43 & 0 & 12 & 0 & 46 &  & 34 & 1 & 3 & 2 & 6 & 9 & \\ 
$0.025$ & $0.030$  & 33 & 64 & 0 & 13 & 0 & 70 &  & 26 & 3 & 2 & 5 & 3 & 7 & \\ 
$0.030$ & $0.035$  & 28 & 37 & 0 & 11 & 0 & 17 &  & 15 & 6 & 2 & 0 & 1 & 0 & \\ 
$0.035$ & $0.040$  & 19 & 99 & 0 & 09 & 0 & 29 &  & 10 & 3 & 1 & 7 & 1 & 2 & \\ 
$0.040$ & $0.050$  & 11 & 48 & 0 & 05 & 0 & 42 &  & 8 & 2 & 0 & 9 & 2 & 4 & \\ 
$0.050$ & $0.060$  & 6 & 052 & 0 & 035 & 0 & 088 &  & 4 & 15 & 0 & 68 & 0 & 85 & \\ 
$0.060$ & $0.080$  & 2 & 914 & 0 & 017 & 0 & 040 &  & 2 & 81 & 0 & 35 & 0 & 23 & \\ 
$0.080$ & $0.120$  & 0 & 836 & 0 & 006 & 0 & 015 &  & 0 & 68 & 0 & 14 & 0 & 12 & \\ 
$0.120$ & $0.170$  & 0 & 1204 & 0 & 0021 & 0 & 0042 &  & 0 & 094 & 0 & 042 & 0 & 035 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{N}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.010$  & 3 & 0 & 1 & 5 & 1 & 9 &  & 5 & 5 & 1 & 7 & 0 & 8 & \\ 
$0.010$ & $0.015$  & 38 & 3 & 5 & 1 & 2 & 3 &  & 36 & 2 & 5 & 6 & 7 & 9 & \\ 
$0.015$ & $0.020$  & 52 & 3 & 5 & 3 & 5 & 1 &  & 51 & 9 & 6 & 0 & 4 & 8 & \\ 
$0.020$ & $0.025$  & 32 & 6 & 4 & 6 & 3 & 0 &  & 25 & 0 & 4 & 8 & 7 & 1 & \\ 
$0.025$ & $0.030$  & 15 & 1 & 3 & 6 & 1 & 7 &  & 22 & 9 & 3 & 9 & 4 & 4 & \\ 
$0.030$ & $0.035$  & 12 & 3 & 2 & 8 & 2 & 0 &  & 9 & 3 & 3 & 1 & 2 & 9 & \\ 
$0.035$ & $0.040$  & 10 & 1 & 2 & 4 & 5 & 5 &  & 6 & 3 & 2 & 6 & 1 & 8 & \\ 
$0.040$ & $0.050$  & 6 & 3 & 1 & 4 & 1 & 9 &  & 7 & 7 & 1 & 6 & 2 & 1 & \\ 
$0.050$ & $0.060$  & 2 & 9 & 1 & 1 & 1 & 1 &  & 3 & 4 & 1 & 2 & 1 & 6 & \\ 
$0.060$ & $0.080$  & 1 & 61 & 0 & 60 & 0 & 67 &  & 2 & 70 & 0 & 80 & 0 & 81 & \\ 
$0.080$ & $0.120$  & 1 & 09 & 0 & 33 & 0 & 54 &  & $-$0 & 10 & 0 & 50 & 0 & 61 & \\ 
$0.120$ & $0.170$  & $-$0 & 02 & 0 & 20 & 0 & 03 &  & 0 & 54 & 0 & 34 & 0 & 85 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{N}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.010$  & 5 & 1 & 0 & 9 & 1 & 1 &  & 5 & 77 & 0 & 53 & 0 & 87 & \\ 
$0.010$ & $0.015$  & 38 & 8 & 2 & 8 & 2 & 3 &  & 39 & 9 & 1 & 8 & 2 & 9 & \\ 
$0.015$ & $0.020$  & 50 & 4 & 2 & 8 & 2 & 8 &  & 47 & 6 & 1 & 7 & 3 & 4 & \\ 
$0.020$ & $0.025$  & 30 & 2 & 2 & 1 & 3 & 5 &  & 28 & 4 & 1 & 3 & 2 & 0 & \\ 
$0.025$ & $0.030$  & 20 & 0 & 1 & 7 & 1 & 8 &  & 17 & 70 & 1 & 00 & 0 & 90 & \\ 
$0.030$ & $0.035$  & 11 & 7 & 1 & 4 & 1 & 7 &  & 14 & 3 & 0 & 8 & 2 & 0 & \\ 
$0.035$ & $0.040$  & 8 & 0 & 1 & 2 & 1 & 2 &  & 8 & 92 & 0 & 70 & 0 & 88 & \\ 
$0.040$ & $0.050$  & 6 & 80 & 0 & 71 & 0 & 48 &  & 5 & 74 & 0 & 44 & 0 & 51 & \\ 
$0.050$ & $0.060$  & 3 & 29 & 0 & 60 & 0 & 85 &  & 3 & 44 & 0 & 38 & 0 & 70 & \\ 
$0.060$ & $0.080$  & 1 & 74 & 0 & 40 & 0 & 57 &  & 1 & 52 & 0 & 22 & 0 & 15 & \\ 
$0.080$ & $0.120$  & 0 & 46 & 0 & 23 & 0 & 42 &  & 0 & 73 & 0 & 17 & 0 & 25 & \\ 
$0.120$ & $0.170$  & $-$0 & 01 & 0 & 20 & 0 & 34 &  & 0 & 14 & 0 & 26 & 0 & 42 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-39) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$B_\mathrm{N}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.010$  & 4 & 6 & 1 & 5 & 0 & 9 &  & 6 & 3 & 1 & 0 & 1 & 8 & \\ 
$0.010$ & $0.015$  & 35 & 2 & 4 & 8 & 4 & 8 &  & 41 & 6 & 3 & 7 & 8 & 7 & \\ 
$0.015$ & $0.020$  & 36 & 5 & 4 & 6 & 6 & 4 &  & 45 & 8 & 3 & 6 & 9 & 8 & \\ 
$0.020$ & $0.025$  & 26 & 5 & 3 & 4 & 3 & 8 &  & 29 & 6 & 2 & 5 & 7 & 6 & \\ 
$0.025$ & $0.030$  & 20 & 2 & 2 & 7 & 2 & 8 &  & 16 & 1 & 1 & 8 & 3 & 9 & \\ 
$0.030$ & $0.035$  & 15 & 1 & 2 & 0 & 2 & 7 &  & 11 & 5 & 1 & 5 & 2 & 3 & \\ 
$0.035$ & $0.040$  & 9 & 9 & 1 & 8 & 2 & 2 &  & 6 & 8 & 1 & 2 & 1 & 2 & \\ 
$0.040$ & $0.050$  & 6 & 1 & 1 & 1 & 1 & 7 &  & 4 & 80 & 0 & 77 & 0 & 91 & \\ 
$0.050$ & $0.060$  & 3 & 4 & 1 & 0 & 0 & 9 &  & 4 & 3 & 0 & 7 & 1 & 1 & \\ 
$0.060$ & $0.080$  & 2 & 40 & 0 & 60 & 0 & 88 &  & 1 & 36 & 0 & 40 & 0 & 61 & \\ 
$0.080$ & $0.120$  & 1 & 06 & 0 & 44 & 0 & 60 &  & 0 & 72 & 0 & 28 & 0 & 49 & \\ 
$0.120$ & $0.170$  & 1 & 0 & 0 & 9 & 1 & 5 &  & 0 & 7 & 1 & 1 & 3 & 3 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{N}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.010$  & 5 & 61 & 0 & 95 & 0 & 50 &  & 5 & 1 & 1 & 4 & 0 & 5 & \\ 
$0.010$ & $0.015$  & 49 & 7 & 3 & 1 & 2 & 4 &  & 42 & 0 & 4 & 6 & 7 & 0 & \\ 
$0.015$ & $0.020$  & 45 & 7 & 2 & 9 & 4 & 4 &  & 37 & 3 & 4 & 2 & 3 & 7 & \\ 
$0.020$ & $0.025$  & 26 & 4 & 2 & 1 & 2 & 5 &  & 26 & 9 & 3 & 0 & 2 & 7 & \\ 
$0.025$ & $0.030$  & 16 & 0 & 1 & 6 & 1 & 9 &  & 16 & 3 & 2 & 4 & 1 & 4 & \\ 
$0.030$ & $0.035$  & 12 & 7 & 1 & 4 & 2 & 0 &  & 9 & 9 & 1 & 9 & 1 & 6 & \\ 
$0.035$ & $0.040$  & 8 & 8 & 1 & 2 & 1 & 9 &  & 10 & 8 & 1 & 8 & 2 & 1 & \\ 
$0.040$ & $0.050$  & 4 & 35 & 0 & 73 & 1 & 00 &  & 9 & 0 & 1 & 1 & 1 & 5 & \\ 
$0.050$ & $0.060$  & 4 & 6 & 0 & 6 & 1 & 3 &  & 2 & 45 & 0 & 87 & 0 & 54 & \\ 
$0.060$ & $0.080$  & 2 & 06 & 0 & 38 & 0 & 94 &  & 1 & 41 & 0 & 62 & 0 & 74 & \\ 
$0.080$ & $0.120$  & 0 & 53 & 0 & 30 & 0 & 37 &  & 0 & 79 & 0 & 44 & 0 & 34 & \\ 
$0.120$ & $0.170$  & $-$0 & 08 & 0 & 51 & 0 & 59 &  & 1 & 2 & 0 & 7 & 1 & 2 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$B_\mathrm{N}$} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(B_\mathrm{N})$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.000$ & $0.010$  & 8 & 7 & 1 & 2 & 1 & 0 &  & 7 & 16 & 0 & 95 & 0 & 84 & \\ 
$0.010$ & $0.015$  & 42 & 0 & 4 & 1 & 4 & 5 &  & 44 & 7 & 3 & 7 & 3 & 3 & \\ 
$0.015$ & $0.020$  & 42 & 8 & 3 & 8 & 4 & 0 &  & 45 & 8 & 3 & 4 & 3 & 6 & \\ 
$0.020$ & $0.025$  & 26 & 0 & 2 & 6 & 2 & 8 &  & 27 & 9 & 2 & 2 & 2 & 3 & \\ 
$0.025$ & $0.030$  & 15 & 3 & 1 & 9 & 3 & 4 &  & 14 & 9 & 1 & 6 & 2 & 0 & \\ 
$0.030$ & $0.035$  & 12 & 8 & 1 & 6 & 2 & 2 &  & 12 & 4 & 1 & 2 & 1 & 7 & \\ 
$0.035$ & $0.040$  & 6 & 9 & 1 & 3 & 2 & 5 &  & 8 & 2 & 1 & 0 & 1 & 1 & \\ 
$0.040$ & $0.050$  & 5 & 9 & 0 & 8 & 1 & 2 &  & 4 & 87 & 0 & 65 & 0 & 87 & \\ 
$0.050$ & $0.060$  & 3 & 62 & 0 & 66 & 0 & 87 &  & 4 & 32 & 0 & 53 & 0 & 47 & \\ 
$0.060$ & $0.080$  & 1 & 72 & 0 & 43 & 0 & 71 &  & 1 & 19 & 0 & 34 & 0 & 35 & \\ 
$0.080$ & $0.120$  & 0 & 85 & 0 & 34 & 0 & 76 &  & 0 & 64 & 0 & 26 & 0 & 41 & \\ 
$0.120$ & $0.170$  & 0 & 4 & 1 & 2 & 1 & 6 &  & 0 & 3 & 1 & 2 & 0 & 8 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-40) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$D$} & \multicolumn{7}{|c|}{$R'\,(D)$ at 91 GeV} & \multicolumn{7}{|c|}{$R'\,(D)$ at 133 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.001$ & $0.005$  & 23 & 1 & 0 & 1 & 1 & 1 &  & 43 & 9 & 3 & 9 & 7 & 9 & \\ 
$0.005$ & $0.010$  & 29 & 70 & 0 & 12 & 0 & 38 &  & 40 & 9 & 2 & 9 & 3 & 0 & \\ 
$0.010$ & $0.015$  & 21 & 72 & 0 & 10 & 0 & 20 &  & 20 & 2 & 2 & 2 & 1 & 3 & \\ 
$0.015$ & $0.020$  & 15 & 64 & 0 & 09 & 0 & 38 &  & 10 & 5 & 1 & 9 & 2 & 4 & \\ 
$0.020$ & $0.030$  & 10 & 83 & 0 & 05 & 0 & 12 &  & 8 & 4 & 1 & 1 & 1 & 1 & \\ 
$0.030$ & $0.045$  & 6 & 64 & 0 & 03 & 0 & 11 &  & 4 & 37 & 0 & 72 & 0 & 93 & \\ 
$0.045$ & $0.070$  & 4 & 036 & 0 & 019 & 0 & 030 &  & 3 & 31 & 0 & 43 & 0 & 26 & \\ 
$0.070$ & $0.100$  & 2 & 406 & 0 & 014 & 0 & 040 &  & 2 & 24 & 0 & 30 & 0 & 32 & \\ 
$0.100$ & $0.150$  & 1 & 424 & 0 & 008 & 0 & 027 &  & 1 & 06 & 0 & 17 & 0 & 19 & \\ 
$0.150$ & $0.250$  & 0 & 672 & 0 & 004 & 0 & 023 &  & 0 & 66 & 0 & 08 & 0 & 12 & \\ 
$0.250$ & $0.500$  & 0 & 1660 & 0 & 0012 & 0 & 0020 &  & 0 & 122 & 0 & 022 & 0 & 024 & \\ 
$0.500$ & $1.000$  & 0 & 0142 & 0 & 0002 & 0 & 0006 &  & 0 & 0042 & 0 & 0036 & 0 & 0020 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$D$} & \multicolumn{7}{|c|}{$R'\,(D)$ at 161 GeV} & \multicolumn{7}{|c|}{$R'\,(D)$ at 172 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.001$ & $0.005$  & 67 & 9 & 6 & 7 & 5 & 2 &  & 64 & & 7 & & 12 & & \\ 
$0.005$ & $0.010$  & 32 & 2 & 4 & 3 & 2 & 6 &  & 34 & 0 & 4 & 8 & 4 & 7 & \\ 
$0.010$ & $0.015$  & 12 & 9 & 3 & 3 & 5 & 2 &  & 14 & 8 & 3 & 7 & 2 & 5 & \\ 
$0.015$ & $0.020$  & 13 & 4 & 2 & 9 & 6 & 3 &  & 5 & 6 & 3 & 1 & 3 & 8 & \\ 
$0.020$ & $0.030$  & 6 & 5 & 1 & 7 & 3 & 2 &  & 6 & 7 & 1 & 9 & 1 & 5 & \\ 
$0.030$ & $0.045$  & 6 & 0 & 1 & 1 & 0 & 7 &  & 6 & 6 & 1 & 2 & 2 & 3 & \\ 
$0.045$ & $0.070$  & 1 & 97 & 0 & 64 & 0 & 49 &  & 3 & 3 & 0 & 8 & 1 & 7 & \\ 
$0.070$ & $0.100$  & 1 & 24 & 0 & 46 & 0 & 54 &  & 1 & 12 & 0 & 55 & 0 & 25 & \\ 
$0.100$ & $0.150$  & 1 & 64 & 0 & 27 & 0 & 33 &  & 0 & 76 & 0 & 33 & 0 & 32 & \\ 
$0.150$ & $0.250$  & 0 & 41 & 0 & 14 & 0 & 20 &  & 0 & 30 & 0 & 17 & 0 & 21 & \\ 
$0.250$ & $0.500$  & 0 & 117 & 0 & 061 & 0 & 072 &  & 0 & 161 & 0 & 069 & 0 & 071 & \\ 
$0.500$ & $1.000$  & $-$0 & 002 & 0 & 020 & 0 & 001 &  & 0 & 08 & 0 & 04 & 0 & 21 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$D$} & \multicolumn{7}{|c|}{$R'\,(D)$ at 183 GeV} & \multicolumn{7}{|c|}{$R'\,(D)$ at 189 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.001$ & $0.005$  & 61 & 7 & 3 & 7 & 4 & 8 &  & 59 & 6 & 2 & 2 & 2 & 0 & \\ 
$0.005$ & $0.010$  & 27 & 7 & 2 & 2 & 3 & 0 &  & 31 & 1 & 1 & 3 & 1 & 3 & \\ 
$0.010$ & $0.015$  & 19 & 1 & 1 & 8 & 3 & 4 &  & 17 & 5 & 1 & 0 & 0 & 5 & \\ 
$0.015$ & $0.020$  & 8 & 6 & 1 & 4 & 3 & 3 &  & 13 & 15 & 0 & 86 & 0 & 94 & \\ 
$0.020$ & $0.030$  & 8 & 71 & 0 & 85 & 0 & 59 &  & 7 & 90 & 0 & 50 & 0 & 85 & \\ 
$0.030$ & $0.045$  & 5 & 39 & 0 & 55 & 0 & 53 &  & 5 & 51 & 0 & 33 & 0 & 27 & \\ 
$0.045$ & $0.070$  & 2 & 93 & 0 & 34 & 0 & 26 &  & 2 & 86 & 0 & 20 & 0 & 09 & \\ 
$0.070$ & $0.100$  & 1 & 42 & 0 & 25 & 0 & 26 &  & 1 & 86 & 0 & 15 & 0 & 20 & \\ 
$0.100$ & $0.150$  & 1 & 27 & 0 & 16 & 0 & 22 &  & 1 & 05 & 0 & 09 & 0 & 11 & \\ 
$0.150$ & $0.250$  & 0 & 35 & 0 & 09 & 0 & 14 &  & 0 & 399 & 0 & 052 & 0 & 079 & \\ 
$0.250$ & $0.500$  & 0 & 133 & 0 & 045 & 0 & 069 &  & 0 & 068 & 0 & 028 & 0 & 046 & \\ 
$0.500$ & $1.000$  & 0 & 042 & 0 & 027 & 0 & 050 &  & 0 & 019 & 0 & 018 & 0 & 020 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-41) <==
\begin{tabular}{| r @{ -- } l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l | r @{.} l @{ $\pm$ } r @{.} l @{ $\pm$ } r @{.} l @{} l |}
\hline \multicolumn{2}{|c|}{$D$} & \multicolumn{7}{|c|}{$R'\,(D)$ at 192 GeV} & \multicolumn{7}{|c|}{$R'\,(D)$ at 196 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.001$ & $0.005$  & 55 & 5 & 5 & 7 & 9 & 2 &  & 62 & 1 & 3 & 6 & 2 & 5 & \\ 
$0.005$ & $0.010$  & 25 & 4 & 3 & 4 & 3 & 8 &  & 29 & 5 & 2 & 1 & 4 & 9 & \\ 
$0.010$ & $0.015$  & 15 & 1 & 2 & 5 & 4 & 0 &  & 17 & 3 & 1 & 7 & 1 & 8 & \\ 
$0.015$ & $0.020$  & 9 & 1 & 2 & 3 & 3 & 7 &  & 11 & 6 & 1 & 4 & 1 & 8 & \\ 
$0.020$ & $0.030$  & 8 & 3 & 1 & 3 & 1 & 2 &  & 7 & 59 & 0 & 83 & 0 & 33 & \\ 
$0.030$ & $0.045$  & 5 & 00 & 0 & 86 & 0 & 77 &  & 4 & 98 & 0 & 54 & 0 & 61 & \\ 
$0.045$ & $0.070$  & 2 & 90 & 0 & 52 & 0 & 51 &  & 3 & 11 & 0 & 33 & 0 & 42 & \\ 
$0.070$ & $0.100$  & 1 & 48 & 0 & 36 & 0 & 42 &  & 1 & 99 & 0 & 24 & 0 & 34 & \\ 
$0.100$ & $0.150$  & 0 & 67 & 0 & 25 & 0 & 15 &  & 1 & 18 & 0 & 16 & 0 & 19 & \\ 
$0.150$ & $0.250$  & 0 & 49 & 0 & 13 & 0 & 17 &  & 0 & 42 & 0 & 09 & 0 & 15 & \\ 
$0.250$ & $0.500$  & 0 & 34 & 0 & 10 & 0 & 25 &  & 0 & 123 & 0 & 061 & 0 & 088 & \\ 
$0.500$ & $1.000$  & 0 & 09 & 0 & 05 & 0 & 12 &  & $-$0 & 012 & 0 & 019 & 0 & 028 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$D$} & \multicolumn{7}{|c|}{$R'\,(D)$ at 200 GeV} & \multicolumn{7}{|c|}{$R'\,(D)$ at 202 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.001$ & $0.005$  & 65 & 0 & 3 & 8 & 3 & 4 &  & 63 & 5 & 5 & 4 & 7 & 6 & \\ 
$0.005$ & $0.010$  & 26 & 2 & 2 & 2 & 3 & 7 &  & 23 & 8 & 3 & 2 & 2 & 3 & \\ 
$0.010$ & $0.015$  & 15 & 5 & 1 & 7 & 2 & 7 &  & 16 & 7 & 2 & 4 & 1 & 5 & \\ 
$0.015$ & $0.020$  & 14 & 4 & 1 & 4 & 1 & 8 &  & 8 & 3 & 2 & 1 & 2 & 7 & \\ 
$0.020$ & $0.030$  & 7 & 69 & 0 & 85 & 0 & 66 &  & 7 & 1 & 1 & 2 & 1 & 0 & \\ 
$0.030$ & $0.045$  & 5 & 28 & 0 & 55 & 0 & 81 &  & 6 & 3 & 0 & 8 & 1 & 4 & \\ 
$0.045$ & $0.070$  & 3 & 18 & 0 & 34 & 0 & 46 &  & 3 & 26 & 0 & 50 & 0 & 49 & \\ 
$0.070$ & $0.100$  & 1 & 71 & 0 & 26 & 0 & 27 &  & 2 & 19 & 0 & 36 & 0 & 64 & \\ 
$0.100$ & $0.150$  & 0 & 74 & 0 & 15 & 0 & 13 &  & 1 & 12 & 0 & 23 & 0 & 30 & \\ 
$0.150$ & $0.250$  & 0 & 72 & 0 & 09 & 0 & 17 &  & 0 & 60 & 0 & 14 & 0 & 22 & \\ 
$0.250$ & $0.500$  & 0 & 144 & 0 & 064 & 0 & 078 &  & 0 & 059 & 0 & 088 & 0 & 096 & \\ 
$0.500$ & $1.000$  & $-$0 & 029 & 0 & 038 & 0 & 064 &  & 0 & 02 & 0 & 02 & 0 & 24 &  \bigstrut[b] \\ \hline 
\hline \multicolumn{2}{|c|}{$D$} & \multicolumn{7}{|c|}{$R'\,(D)$ at 205 GeV} & \multicolumn{7}{|c|}{$R'\,(D)$ at 207 GeV} \bigstrut \\ 
\hline \bigstrut[t]
$0.001$ & $0.005$  & 59 & 3 & 3 & 9 & 4 & 2 &  & 64 & 3 & 3 & 2 & 2 & 7 & \\ 
$0.005$ & $0.010$  & 27 & 2 & 2 & 3 & 3 & 4 &  & 27 & 1 & 1 & 8 & 1 & 6 & \\ 
$0.010$ & $0.015$  & 19 & 0 & 1 & 7 & 1 & 6 &  & 14 & 4 & 1 & 4 & 1 & 1 & \\ 
$0.015$ & $0.020$  & 9 & 9 & 1 & 5 & 2 & 5 &  & 12 & 9 & 1 & 2 & 0 & 8 & \\ 
$0.020$ & $0.030$  & 8 & 4 & 0 & 9 & 1 & 3 &  & 8 & 30 & 0 & 67 & 0 & 70 & \\ 
$0.030$ & $0.045$  & 5 & 40 & 0 & 55 & 0 & 64 &  & 4 & 87 & 0 & 44 & 0 & 35 & \\ 
$0.045$ & $0.070$  & 3 & 14 & 0 & 35 & 0 & 56 &  & 2 & 98 & 0 & 26 & 0 & 29 & \\ 
$0.070$ & $0.100$  & 1 & 38 & 0 & 25 & 0 & 48 &  & 1 & 65 & 0 & 20 & 0 & 17 & \\ 
$0.100$ & $0.150$  & 0 & 77 & 0 & 16 & 0 & 13 &  & 0 & 78 & 0 & 13 & 0 & 13 & \\ 
$0.150$ & $0.250$  & 0 & 31 & 0 & 10 & 0 & 14 &  & 0 & 40 & 0 & 08 & 0 & 10 & \\ 
$0.250$ & $0.500$  & 0 & 21 & 0 & 06 & 0 & 24 &  & 0 & 10 & 0 & 05 & 0 & 12 & \\ 
$0.500$ & $1.000$  & 0 & 035 & 0 & 040 & 0 & 035 &  & 0 & 045 & 0 & 044 & 0 & 053 &  \bigstrut[b] \\ \hline 

\end{tabular}

==> (inline-42) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(91  GeV)
  & $    0.1231$
  &
  & $    0.1192$
  &
  & $    0.1178$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0002$
  &
  & $\pm 0.0002$
  &
  & $\pm 0.0002$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0002$
  & $^*$
  & $+   0.0003$
  & $^*$
  & $+   0.0003$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $   -0.0010$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0007$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0002$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0011$
  &
  & $\pm 0.0004$
  &
  & $\pm 0.0007$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0018$
  &
  & $+   0.0013$
  &
  & $   -0.0030$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0031$
  & $^*$
  & $+   0.0021$
  & $^*$
  & $+   0.0029$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0031$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0030$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0056$
  &
  & $+   0.0044$
  &
  & $+   0.0057$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0055$
  &
  & $   -0.0044$
  &
  & $   -0.0054$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0055$
  &
  & $\pm 0.0044$
  &
  & $\pm 0.0056$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c}
 {\centering $     0.20 $}
  & \multicolumn{2}{c||}
 {\centering $     0.10 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(91  GeV)
  & $    0.1224$
  &
  & $    0.1146$
  &
  & $    0.1197$
  &
  & $    0.1193$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0002$
  &
  & $\pm 0.0001$
  &
  & $\pm 0.0001$
  &
  & $\pm 0.0002$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0002$
  & $^*$
  & $+   0.0001$
  & $^*$
  & $+   0.0001$
  & $^*$
  & $+   0.0002$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0007$
  & $^*$
  & $   -0.0011$
  & $^*$
  & $   -0.0010$
  & $^*$
  & $   -0.0008$
  & $^*$
  \\
 \bigstrut[b] $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0001$
  & $^*$
  & $    0.0000$
  & $^*$
  & $    0.0000$
  & $^*$
  & $    0.0000$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0007$
  &
  & $\pm 0.0011$
  &
  & $\pm 0.0010$
  &
  & $\pm 0.0008$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0022$
  &
  & $   -0.0014$
  & $^*$
  & $   -0.0024$
  & $^*$
  & $   -0.0015$
  & $^*$
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0024$
  & $^*$
  & $+   0.0006$
  &
  & $   -0.0008$
  &
  & $+   0.0012$
  &
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0024$
  &
  & $\pm 0.0014$
  &
  & $\pm 0.0024$
  &
  & $\pm 0.0015$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0068$
  &
  & $+   0.0054$
  &
  & $+   0.0028$
  &
  & $+   0.0046$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0062$
  &
  & $   -0.0054$
  &
  & $   -0.0030$
  &
  & $   -0.0045$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0065$
  &
  & $\pm 0.0054$
  &
  & $\pm 0.0029$
  &
  & $\pm 0.0045$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.15 $}
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c||}
 {\centering $     0.32 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-43) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(133 GeV)
  & $    0.1158$
  &
  & $    0.1088$
  &
  & $    0.1056$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0041$
  &
  & $\pm 0.0038$
  &
  & $\pm 0.0043$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0013$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $+   0.0003$
  & $^*$
  & $   -0.0004$
  & $^*$
  & $   -0.0005$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0053$
  & $^*$
  & $+   0.0024$
  & $^*$
  & $+   0.0048$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Alternative $\sqrt{s'}$
  & $+   0.0010$
  & $^*$
  & $+   0.0007$
  & $^*$
  & $+   0.0016$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0054$
  &
  & $\pm 0.0025$
  &
  & $\pm 0.0053$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0005$
  &
  & $+   0.0020$
  & $^*$
  & $   -0.0014$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0024$
  & $^*$
  & $+   0.0018$
  &
  & $+   0.0025$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0024$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0025$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0048$
  &
  & $+   0.0037$
  &
  & $+   0.0049$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0047$
  &
  & $   -0.0038$
  &
  & $   -0.0047$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0047$
  &
  & $\pm 0.0037$
  &
  & $\pm 0.0048$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c}
 {\centering $     0.24 $}
  & \multicolumn{2}{c||}
 {\centering $     0.08 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(133 GeV)
  & $    0.1102$
  &
  & $    0.1051$
  &
  & $    0.1109$
  &
  & $    0.1093$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0039$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0031$
  &
  & $\pm 0.0032$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0005$
  & $^*$
  & $+   0.0007$
  & $^*$
  & $+   0.0004$
  & $^*$
  & $+   0.0001$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0011$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $   -0.0004$
  & $^*$
  & $   -0.0004$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0060$
  & $^*$
  & $+   0.0047$
  & $^*$
  & $+   0.0046$
  & $^*$
  & $+   0.0043$
  & $^*$
  \\
 \bigstrut[b] Alternative $\sqrt{s'}$
  & $+   0.0012$
  & $^*$
  & $+   0.0002$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $+   0.0007$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0063$
  &
  & $\pm 0.0047$
  &
  & $\pm 0.0047$
  &
  & $\pm 0.0044$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0015$
  &
  & $   -0.0004$
  &
  & $   -0.0012$
  & $^*$
  & $   -0.0002$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0020$
  & $^*$
  & $+   0.0008$
  & $^*$
  & $   -0.0005$
  &
  & $+   0.0012$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0020$
  &
  & $\pm 0.0008$
  &
  & $\pm 0.0012$
  &
  & $\pm 0.0012$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0058$
  &
  & $+   0.0046$
  &
  & $+   0.0022$
  &
  & $+   0.0039$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0054$
  &
  & $   -0.0047$
  &
  & $   -0.0025$
  &
  & $   -0.0040$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0056$
  &
  & $\pm 0.0047$
  &
  & $\pm 0.0024$
  &
  & $\pm 0.0039$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.17 $}
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c||}
 {\centering $     0.26 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-44) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(161 GeV)
  & $    0.1103$
  &
  & $    0.1064$
  &
  & $    0.1042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0069$
  &
  & $\pm 0.0063$
  &
  & $\pm 0.0068$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0023$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $+   0.0016$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0004$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0004$
  & $^*$
  & $   -0.0014$
  & $^*$
  & $+   0.0002$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0023$
  & $^*$
  & $+   0.0020$
  & $^*$
  & $+   0.0034$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0011$
  &
  & $   -0.0005$
  &
  & $+   0.0012$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0025$
  & $^*$
  & $   -0.0033$
  & $^*$
  & $   -0.0041$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $+   0.0009$
  & $^*$
  & $+   0.0008$
  & $^*$
  & $+   0.0009$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $+   0.0002$
  &
  & $+   0.0001$
  &
  & $+   0.0001$
  &
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  & $    0.0000$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0042$
  &
  & $\pm 0.0042$
  &
  & $\pm 0.0056$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0002$
  &
  & $+   0.0021$
  & $^*$
  & $   -0.0009$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0022$
  & $^*$
  & $+   0.0015$
  &
  & $+   0.0022$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0022$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0022$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0044$
  &
  & $+   0.0034$
  &
  & $+   0.0045$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0043$
  &
  & $   -0.0035$
  &
  & $   -0.0044$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0044$
  &
  & $\pm 0.0035$
  &
  & $\pm 0.0044$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c}
 {\centering $     0.13 $}
  & \multicolumn{2}{c||}
 {\centering $     0.06 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(161 GeV)
  & $    0.1051$
  &
  & $    0.1010$
  &
  & $    0.1042$
  &
  & $    0.1046$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0062$
  &
  & $\pm 0.0053$
  &
  & $\pm 0.0051$
  &
  & $\pm 0.0051$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0020$
  & $^*$
  & $+   0.0009$
  & $^*$
  & $+   0.0008$
  & $^*$
  & $+   0.0005$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0001$
  & $^*$
  & $+   0.0003$
  & $^*$
  & $    0.0000$
  & $^*$
  & $    0.0000$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0028$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0025$
  & $^*$
  & $   -0.0017$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0004$
  & $^*$
  & $+   0.0020$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $+   0.0014$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $+   0.0001$
  &
  & $   -0.0002$
  &
  & $+   0.0002$
  &
  & $   -0.0001$
  &
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0028$
  & $^*$
  & $   -0.0026$
  & $^*$
  & $   -0.0019$
  & $^*$
  & $   -0.0024$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $+   0.0008$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $+   0.0005$
  & $^*$
  & $+   0.0007$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  \\
 Background $+5\%$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  &
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0001$
  & $^*$
  & $+   0.0001$
  & $^*$
  & $    0.0000$
  &
  & $+   0.0001$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0045$
  &
  & $\pm 0.0035$
  &
  & $\pm 0.0033$
  &
  & $\pm 0.0033$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0013$
  &
  & $   -0.0002$
  &
  & $   -0.0009$
  & $^*$
  & $   -0.0002$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0018$
  & $^*$
  & $+   0.0007$
  & $^*$
  & $   -0.0005$
  &
  & $+   0.0008$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0018$
  &
  & $\pm 0.0007$
  &
  & $\pm 0.0009$
  &
  & $\pm 0.0008$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0054$
  &
  & $+   0.0042$
  &
  & $+   0.0021$
  &
  & $+   0.0034$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0051$
  &
  & $   -0.0044$
  &
  & $   -0.0024$
  &
  & $   -0.0035$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0052$
  &
  & $\pm 0.0043$
  &
  & $\pm 0.0022$
  &
  & $\pm 0.0034$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.20 $}
  & \multicolumn{2}{c}
 {\centering $     0.09 $}
  & \multicolumn{2}{c||}
 {\centering $     0.40 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-45) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(172 GeV)
  & $    0.1095$
  &
  & $    0.1043$
  &
  & $    0.1039$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0077$
  &
  & $\pm 0.0069$
  &
  & $\pm 0.0075$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0039$
  & $^*$
  & $   -0.0071$
  & $^*$
  & $   -0.0041$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $   -0.0047$
  & $^*$
  & $   -0.0022$
  & $^*$
  & $   -0.0031$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0039$
  & $^*$
  & $   -0.0019$
  & $^*$
  & $   -0.0019$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0019$
  & $^*$
  & $+   0.0004$
  & $^*$
  & $+   0.0023$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0001$
  &
  & $   -0.0005$
  &
  & $   -0.0011$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0013$
  & $^*$
  & $   -0.0006$
  & $^*$
  & $   -0.0023$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  &
  & $   -0.0001$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $    0.0000$
  &
  & $+   0.0012$
  & $^*$
  & $+   0.0010$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0003$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0003$
  &
  & $+   0.0002$
  &
  & $+   0.0001$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0076$
  &
  & $\pm 0.0078$
  &
  & $\pm 0.0064$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0002$
  &
  & $+   0.0022$
  & $^*$
  & $   -0.0007$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0023$
  & $^*$
  & $+   0.0017$
  &
  & $+   0.0022$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0023$
  &
  & $\pm 0.0022$
  &
  & $\pm 0.0022$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0043$
  &
  & $+   0.0033$
  &
  & $+   0.0044$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0042$
  &
  & $   -0.0034$
  &
  & $   -0.0043$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0043$
  &
  & $\pm 0.0034$
  &
  & $\pm 0.0043$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.06 $}
  & \multicolumn{2}{c}
 {\centering $     0.07 $}
  & \multicolumn{2}{c||}
 {\centering $     0.11 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(172 GeV)
  & $    0.1016$
  &
  & $    0.0950$
  &
  & $    0.1038$
  &
  & $    0.1012$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0070$
  &
  & $\pm 0.0060$
  &
  & $\pm 0.0056$
  &
  & $\pm 0.0055$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0001$
  & $^*$
  & $   -0.0010$
  & $^*$
  & $   -0.0031$
  & $^*$
  & $   -0.0025$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0020$
  & $^*$
  & $   -0.0022$
  & $^*$
  & $   -0.0017$
  & $^*$
  & $   -0.0022$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0021$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0024$
  & $^*$
  & $   -0.0015$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0019$
  & $^*$
  & $+   0.0002$
  & $^*$
  & $+   0.0014$
  & $^*$
  & $+   0.0009$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0014$
  & $^*$
  & $   -0.0010$
  &
  & $   -0.0010$
  & $^*$
  & $   -0.0011$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0006$
  &
  & $   -0.0011$
  & $^*$
  & $   -0.0002$
  &
  & $   -0.0009$
  &
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $    0.0000$
  &
  & $   -0.0001$
  &
  & $    0.0000$
  &
  & $   -0.0001$
  &
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $   -0.0001$
  & $^*$
  & $+   0.0010$
  & $^*$
  & $   -0.0006$
  & $^*$
  & $+   0.0003$
  & $^*$
  \\
 Background $+5\%$
  & $   -0.0002$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0002$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0002$
  &
  & $+   0.0002$
  &
  & $+   0.0001$
  &
  & $+   0.0002$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0037$
  &
  & $\pm 0.0029$
  &
  & $\pm 0.0046$
  &
  & $\pm 0.0039$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0012$
  &
  & $   -0.0002$
  &
  & $   -0.0007$
  & $^*$
  & $   -0.0003$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0018$
  & $^*$
  & $+   0.0008$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0008$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0018$
  &
  & $\pm 0.0008$
  &
  & $\pm 0.0007$
  &
  & $\pm 0.0008$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0053$
  &
  & $+   0.0041$
  &
  & $+   0.0020$
  &
  & $+   0.0034$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0050$
  &
  & $   -0.0043$
  &
  & $   -0.0023$
  &
  & $   -0.0035$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0051$
  &
  & $\pm 0.0042$
  &
  & $\pm 0.0022$
  &
  & $\pm 0.0034$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.31 $}
  & \multicolumn{2}{c}
 {\centering $     0.06 $}
  & \multicolumn{2}{c||}
 {\centering $     0.40 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-46) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(183 GeV)
  & $    0.1111$
  &
  & $    0.1076$
  &
  & $    0.1075$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0036$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0035$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0006$
  & $^*$
  & $+   0.0015$
  & $^*$
  & $   -0.0005$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $   -0.0022$
  & $^*$
  & $    0.0000$
  & $^*$
  & $   -0.0010$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0010$
  & $^*$
  & $   -0.0038$
  & $^*$
  & $   -0.0023$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $   -0.0004$
  & $^*$
  & $+   0.0004$
  & $^*$
  & $   -0.0003$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0006$
  &
  & $   -0.0003$
  &
  & $+   0.0011$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0008$
  & $^*$
  & $   -0.0004$
  & $^*$
  & $+   0.0009$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $   -0.0001$
  &
  & $   -0.0001$
  & $^*$
  & $+   0.0001$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $+   0.0001$
  & $^*$
  & $    0.0000$
  &
  & $   -0.0001$
  &
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0004$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0003$
  &
  & $+   0.0002$
  &
  & $+   0.0001$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0027$
  &
  & $\pm 0.0041$
  &
  & $\pm 0.0028$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0002$
  &
  & $+   0.0020$
  & $^*$
  & $   -0.0005$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0020$
  & $^*$
  & $+   0.0014$
  &
  & $+   0.0020$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0020$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0020$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0042$
  &
  & $+   0.0032$
  &
  & $+   0.0043$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0041$
  &
  & $   -0.0034$
  &
  & $   -0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0042$
  &
  & $\pm 0.0033$
  &
  & $\pm 0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.15 $}
  & \multicolumn{2}{c}
 {\centering $     0.13 $}
  & \multicolumn{2}{c||}
 {\centering $     0.09 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(183 GeV)
  & $    0.1117$
  &
  & $    0.1032$
  &
  & $    0.1084$
  &
  & $    0.1079$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0032$
  &
  & $\pm 0.0027$
  &
  & $\pm 0.0027$
  &
  & $\pm 0.0027$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0001$
  & $^*$
  & $   -0.0013$
  & $^*$
  & $   -0.0016$
  & $^*$
  & $   -0.0006$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0009$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $   -0.0012$
  & $^*$
  & $   -0.0009$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0029$
  & $^*$
  & $   -0.0026$
  & $^*$
  & $   -0.0027$
  & $^*$
  & $   -0.0029$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0002$
  & $^*$
  & $    0.0000$
  & $^*$
  & $+   0.0001$
  & $^*$
  & $    0.0000$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $+   0.0005$
  &
  & $+   0.0002$
  & $^*$
  & $+   0.0002$
  &
  & $+   0.0001$
  &
  \\
 $L_\mathrm{qqqq}<0.40$
  & $+   0.0011$
  & $^*$
  & $   -0.0001$
  &
  & $   -0.0005$
  & $^*$
  & $   -0.0002$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $    0.0000$
  &
  & $    0.0000$
  & $^*$
  & $    0.0000$
  & $^*$
  & $    0.0000$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $    0.0000$
  & $^*$
  & $    0.0000$
  &
  & $    0.0000$
  &
  & $    0.0000$
  &
  \\
 Background $+5\%$
  & $   -0.0001$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0002$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0001$
  &
  & $+   0.0002$
  &
  & $+   0.0001$
  & $^*$
  & $+   0.0002$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0033$
  &
  & $\pm 0.0029$
  &
  & $\pm 0.0034$
  &
  & $\pm 0.0031$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0009$
  &
  & $   -0.0002$
  &
  & $   -0.0005$
  & $^*$
  & $   -0.0001$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0014$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0009$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0014$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0005$
  &
  & $\pm 0.0009$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0052$
  &
  & $+   0.0041$
  &
  & $+   0.0020$
  &
  & $+   0.0035$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0049$
  &
  & $   -0.0042$
  &
  & $   -0.0022$
  &
  & $   -0.0035$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0050$
  &
  & $\pm 0.0041$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0035$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.20 $}
  & \multicolumn{2}{c}
 {\centering $     0.12 $}
  & \multicolumn{2}{c||}
 {\centering $     0.31 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-47) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(189 GeV)
  & $    0.1147$
  &
  & $    0.1069$
  &
  & $    0.1084$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0021$
  &
  & $\pm 0.0019$
  &
  & $\pm 0.0021$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0007$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $+   0.0007$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $    0.0000$
  & $^*$
  & $   -0.0009$
  & $^*$
  & $   -0.0005$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0005$
  & $^*$
  & $   -0.0015$
  & $^*$
  & $+   0.0001$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0003$
  & $^*$
  & $+   0.0004$
  & $^*$
  & $+   0.0007$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0012$
  & $^*$
  & $   -0.0007$
  &
  & $   -0.0005$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0005$
  &
  & $   -0.0008$
  & $^*$
  & $   -0.0003$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $    0.0000$
  &
  & $+   0.0002$
  & $^*$
  & $+   0.0002$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $+   0.0001$
  & $^*$
  & $   -0.0001$
  &
  & $+   0.0001$
  &
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0003$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $    0.0000$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0003$
  &
  & $+   0.0002$
  &
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0016$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0012$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0001$
  &
  & $+   0.0022$
  & $^*$
  & $   -0.0005$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0019$
  & $^*$
  & $+   0.0014$
  &
  & $+   0.0019$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0019$
  &
  & $\pm 0.0022$
  &
  & $\pm 0.0019$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0041$
  &
  & $+   0.0032$
  &
  & $+   0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0041$
  &
  & $   -0.0033$
  &
  & $   -0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0041$
  &
  & $\pm 0.0033$
  &
  & $\pm 0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.09 $}
  & \multicolumn{2}{c}
 {\centering $     0.11 $}
  & \multicolumn{2}{c||}
 {\centering $     0.08 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(189 GeV)
  & $    0.1128$
  &
  & $    0.1030$
  &
  & $    0.1067$
  &
  & $    0.1076$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0020$
  &
  & $\pm 0.0016$
  &
  & $\pm 0.0016$
  &
  & $\pm 0.0016$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0002$
  & $^*$
  & $+   0.0003$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0002$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $+   0.0001$
  & $^*$
  & $   -0.0002$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0006$
  & $^*$
  & $    0.0000$
  & $^*$
  & $+   0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $    0.0000$
  & $^*$
  & $+   0.0002$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $+   0.0004$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $    0.0000$
  &
  & $   -0.0002$
  &
  & $   -0.0001$
  &
  & $   -0.0004$
  &
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0006$
  & $^*$
  & $   -0.0004$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $   -0.0004$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $    0.0000$
  &
  & $    0.0000$
  &
  & $    0.0000$
  &
  & $    0.0000$
  &
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $   -0.0002$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 Background $+5\%$
  & $   -0.0001$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0001$
  & $^*$
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0009$
  &
  & $\pm 0.0008$
  &
  & $\pm 0.0007$
  &
  & $\pm 0.0007$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0009$
  &
  & $   -0.0001$
  &
  & $   -0.0004$
  & $^*$
  & $   -0.0001$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0014$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0007$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0014$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0004$
  &
  & $\pm 0.0007$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0051$
  &
  & $+   0.0040$
  &
  & $+   0.0020$
  &
  & $+   0.0031$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0048$
  &
  & $   -0.0042$
  &
  & $   -0.0022$
  &
  & $   -0.0032$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0049$
  &
  & $\pm 0.0041$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0031$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.14 $}
  & \multicolumn{2}{c}
 {\centering $     0.11 $}
  & \multicolumn{2}{c||}
 {\centering $     0.47 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-48) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(192 GeV)
  & $    0.1125$
  &
  & $    0.1077$
  &
  & $    0.1040$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0057$
  &
  & $\pm 0.0049$
  &
  & $\pm 0.0056$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0020$
  & $^*$
  & $+   0.0018$
  & $^*$
  & $+   0.0025$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $   -0.0026$
  & $^*$
  & $   -0.0018$
  & $^*$
  & $   -0.0016$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0025$
  & $^*$
  & $   -0.0010$
  & $^*$
  & $   -0.0029$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0004$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $+   0.0014$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $+   0.0012$
  &
  & $+   0.0005$
  &
  & $+   0.0026$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0080$
  & $^*$
  & $   -0.0044$
  & $^*$
  & $   -0.0039$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $+   0.0004$
  & $^*$
  & $+   0.0003$
  & $^*$
  & $+   0.0007$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $   -0.0001$
  &
  & $+   0.0001$
  &
  & $    0.0000$
  &
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0002$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $    0.0000$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0002$
  &
  & $+   0.0002$
  &
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0091$
  &
  & $\pm 0.0052$
  &
  & $\pm 0.0059$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0001$
  &
  & $+   0.0021$
  & $^*$
  & $   -0.0005$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0020$
  & $^*$
  & $+   0.0014$
  &
  & $+   0.0020$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0020$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0020$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0041$
  &
  & $+   0.0032$
  &
  & $+   0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0041$
  &
  & $   -0.0033$
  &
  & $   -0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0041$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.06 $}
  & \multicolumn{2}{c}
 {\centering $     0.21 $}
  & \multicolumn{2}{c||}
 {\centering $     0.06 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(192 GeV)
  & $    0.1063$
  &
  & $    0.1003$
  &
  & $    0.1064$
  &
  & $    0.1051$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0053$
  &
  & $\pm 0.0042$
  &
  & $\pm 0.0042$
  &
  & $\pm 0.0037$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0002$
  & $^*$
  & $+   0.0021$
  & $^*$
  & $+   0.0015$
  & $^*$
  & $+   0.0019$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0033$
  & $^*$
  & $   -0.0013$
  & $^*$
  & $   -0.0010$
  & $^*$
  & $   -0.0016$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0041$
  & $^*$
  & $   -0.0023$
  & $^*$
  & $   -0.0046$
  & $^*$
  & $   -0.0028$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0005$
  & $^*$
  & $   -0.0005$
  & $^*$
  & $   -0.0009$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $+   0.0022$
  &
  & $+   0.0008$
  &
  & $+   0.0013$
  &
  & $+   0.0013$
  &
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0085$
  & $^*$
  & $   -0.0032$
  & $^*$
  & $   -0.0033$
  & $^*$
  & $   -0.0043$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $+   0.0005$
  & $^*$
  & $+   0.0003$
  & $^*$
  & $+   0.0002$
  & $^*$
  & $+   0.0004$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  & $    0.0000$
  &
  & $    0.0000$
  &
  \\
 Background $+5\%$
  & $   -0.0001$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $    0.0000$
  &
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0100$
  &
  & $\pm 0.0047$
  &
  & $\pm 0.0060$
  &
  & $\pm 0.0057$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0009$
  &
  & $   -0.0002$
  &
  & $   -0.0004$
  & $^*$
  & $+   0.0002$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0015$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0009$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0015$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0004$
  &
  & $\pm 0.0009$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0051$
  &
  & $+   0.0040$
  &
  & $+   0.0020$
  &
  & $+   0.0034$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0048$
  &
  & $   -0.0041$
  &
  & $   -0.0022$
  &
  & $   -0.0035$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0049$
  &
  & $\pm 0.0040$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0035$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.26 $}
  & \multicolumn{2}{c}
 {\centering $     0.15 $}
  & \multicolumn{2}{c||}
 {\centering $     0.25 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-49) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(196 GeV)
  & $    0.1140$
  &
  & $    0.1041$
  &
  & $    0.1076$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0036$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0035$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0008$
  & $^*$
  & $+   0.0012$
  & $^*$
  & $   -0.0007$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $   -0.0003$
  & $^*$
  & $   -0.0012$
  & $^*$
  & $   -0.0017$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0028$
  & $^*$
  & $   -0.0013$
  & $^*$
  & $   -0.0019$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0005$
  & $^*$
  & $+   0.0012$
  & $^*$
  & $+   0.0001$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0010$
  &
  & $   -0.0002$
  &
  & $   -0.0006$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0028$
  & $^*$
  & $   -0.0020$
  & $^*$
  & $+   0.0018$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $   -0.0001$
  & $^*$
  & $    0.0000$
  &
  & $+   0.0002$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $   -0.0001$
  &
  & $+   0.0001$
  & $^*$
  & $   -0.0001$
  &
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0003$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $    0.0000$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0003$
  &
  & $+   0.0002$
  &
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0041$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0032$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $    0.0000$
  &
  & $+   0.0021$
  & $^*$
  & $   -0.0004$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0019$
  & $^*$
  & $+   0.0013$
  &
  & $+   0.0018$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0019$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0018$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0041$
  &
  & $+   0.0031$
  &
  & $+   0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0040$
  &
  & $   -0.0033$
  &
  & $   -0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0041$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.09 $}
  & \multicolumn{2}{c}
 {\centering $     0.15 $}
  & \multicolumn{2}{c||}
 {\centering $     0.10 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(196 GeV)
  & $    0.1118$
  &
  & $    0.1023$
  &
  & $    0.1045$
  &
  & $    0.1059$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0034$
  &
  & $\pm 0.0027$
  &
  & $\pm 0.0027$
  &
  & $\pm 0.0029$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0020$
  & $^*$
  & $+   0.0004$
  & $^*$
  & $+   0.0007$
  & $^*$
  & $+   0.0003$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0016$
  & $^*$
  & $   -0.0004$
  & $^*$
  & $+   0.0002$
  & $^*$
  & $   -0.0006$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0005$
  & $^*$
  & $   -0.0005$
  & $^*$
  & $   -0.0031$
  & $^*$
  & $   -0.0015$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $   -0.0010$
  & $^*$
  & $+   0.0008$
  & $^*$
  & $+   0.0015$
  & $^*$
  & $+   0.0007$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0004$
  &
  & $   -0.0006$
  &
  & $    0.0000$
  &
  & $   -0.0004$
  &
  \\
 $L_\mathrm{qqqq}<0.40$
  & $+   0.0007$
  & $^*$
  & $   -0.0014$
  & $^*$
  & $   -0.0008$
  & $^*$
  & $   -0.0011$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $    0.0000$
  &
  & $    0.0000$
  & $^*$
  & $    0.0000$
  &
  & $    0.0000$
  &
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $   -0.0001$
  & $^*$
  & $    0.0000$
  &
  & $    0.0000$
  & $^*$
  & $    0.0000$
  & $^*$
  \\
 Background $+5\%$
  & $    0.0000$
  &
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  &
  & $   -0.0001$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $    0.0000$
  & $^*$
  & $+   0.0002$
  &
  & $+   0.0001$
  & $^*$
  & $+   0.0001$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0029$
  &
  & $\pm 0.0018$
  &
  & $\pm 0.0036$
  &
  & $\pm 0.0021$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0008$
  &
  & $   -0.0001$
  &
  & $   -0.0004$
  & $^*$
  & $    0.0000$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0013$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0008$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0013$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0004$
  &
  & $\pm 0.0008$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0050$
  &
  & $+   0.0039$
  &
  & $+   0.0020$
  &
  & $+   0.0034$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0047$
  &
  & $   -0.0041$
  &
  & $   -0.0022$
  &
  & $   -0.0034$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0049$
  &
  & $\pm 0.0040$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0034$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.24 $}
  & \multicolumn{2}{c}
 {\centering $     0.10 $}
  & \multicolumn{2}{c||}
 {\centering $     0.31 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-50) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(200 GeV)
  & $    0.1128$
  &
  & $    0.1052$
  &
  & $    0.1073$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0038$
  &
  & $\pm 0.0033$
  &
  & $\pm 0.0036$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0002$
  & $^*$
  & $+   0.0014$
  & $^*$
  & $+   0.0007$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $   -0.0031$
  & $^*$
  & $   -0.0006$
  & $^*$
  & $   -0.0014$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0023$
  & $^*$
  & $+   0.0023$
  & $^*$
  & $+   0.0034$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $   -0.0009$
  & $^*$
  & $+   0.0002$
  & $^*$
  & $+   0.0007$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0005$
  &
  & $   -0.0009$
  & $^*$
  & $+   0.0007$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $+   0.0043$
  & $^*$
  & $   -0.0006$
  &
  & $+   0.0009$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $+   0.0004$
  & $^*$
  & $+   0.0001$
  & $^*$
  & $   -0.0003$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $+   0.0002$
  &
  & $    0.0000$
  &
  & $   -0.0001$
  &
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0003$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0003$
  &
  & $+   0.0002$
  &
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0059$
  &
  & $\pm 0.0029$
  &
  & $\pm 0.0039$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $    0.0000$
  &
  & $+   0.0021$
  & $^*$
  & $   -0.0004$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0018$
  & $^*$
  & $+   0.0013$
  &
  & $+   0.0018$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0018$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0018$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0040$
  &
  & $+   0.0031$
  &
  & $+   0.0042$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0040$
  &
  & $   -0.0033$
  &
  & $   -0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0040$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.06 $}
  & \multicolumn{2}{c}
 {\centering $     0.17 $}
  & \multicolumn{2}{c||}
 {\centering $     0.08 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(200 GeV)
  & $    0.1143$
  &
  & $    0.1037$
  &
  & $    0.1089$
  &
  & $    0.1076$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0034$
  &
  & $\pm 0.0028$
  &
  & $\pm 0.0028$
  &
  & $\pm 0.0028$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0027$
  & $^*$
  & $   -0.0011$
  & $^*$
  & $   -0.0014$
  & $^*$
  & $   -0.0007$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0009$
  & $^*$
  & $+   0.0002$
  & $^*$
  & $   -0.0008$
  & $^*$
  & $   -0.0009$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0029$
  & $^*$
  & $+   0.0012$
  & $^*$
  & $+   0.0020$
  & $^*$
  & $+   0.0019$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $   -0.0009$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $+   0.0005$
  & $^*$
  & $+   0.0002$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $+   0.0004$
  &
  & $+   0.0005$
  &
  & $+   0.0005$
  &
  & $+   0.0003$
  &
  \\
 $L_\mathrm{qqqq}<0.40$
  & $+   0.0019$
  & $^*$
  & $   -0.0010$
  & $^*$
  & $   -0.0009$
  & $^*$
  & $   -0.0006$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $    0.0000$
  &
  & $   -0.0003$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $   -0.0002$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $    0.0000$
  & $^*$
  & $    0.0000$
  &
  & $    0.0000$
  &
  & $    0.0000$
  &
  \\
 Background $+5\%$
  & $    0.0000$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $    0.0000$
  &
  & $+   0.0001$
  &
  & $    0.0000$
  &
  & $+   0.0001$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0045$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0028$
  &
  & $\pm 0.0023$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0008$
  &
  & $   -0.0001$
  &
  & $   -0.0003$
  & $^*$
  & $+   0.0001$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0012$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0006$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0012$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0003$
  &
  & $\pm 0.0006$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0050$
  &
  & $+   0.0039$
  &
  & $+   0.0020$
  &
  & $+   0.0032$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0047$
  &
  & $   -0.0041$
  &
  & $   -0.0021$
  &
  & $   -0.0033$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0048$
  &
  & $\pm 0.0040$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0032$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.25 $}
  & \multicolumn{2}{c}
 {\centering $     0.07 $}
  & \multicolumn{2}{c||}
 {\centering $     0.37 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-51) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(202 GeV)
  & $    0.1183$
  &
  & $    0.1060$
  &
  & $    0.1120$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0052$
  &
  & $\pm 0.0048$
  &
  & $\pm 0.0052$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0029$
  & $^*$
  & $+   0.0015$
  & $^*$
  & $   -0.0038$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $   -0.0033$
  & $^*$
  & $   -0.0029$
  & $^*$
  & $   -0.0046$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0019$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $+   0.0001$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $   -0.0020$
  & $^*$
  & $   -0.0010$
  & $^*$
  & $   -0.0003$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $+   0.0012$
  & $^*$
  & $    0.0000$
  &
  & $   -0.0025$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0009$
  &
  & $+   0.0005$
  & $^*$
  & $+   0.0042$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  &
  & $    0.0000$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $+   0.0002$
  &
  & $   -0.0002$
  & $^*$
  & $   -0.0002$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0003$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0003$
  &
  & $+   0.0002$
  &
  & $    0.0000$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0053$
  &
  & $\pm 0.0035$
  &
  & $\pm 0.0073$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $    0.0000$
  &
  & $+   0.0021$
  & $^*$
  & $   -0.0003$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0017$
  & $^*$
  & $+   0.0013$
  &
  & $+   0.0016$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0017$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0016$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0040$
  &
  & $+   0.0031$
  &
  & $+   0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0040$
  &
  & $   -0.0033$
  &
  & $   -0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0040$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.05 $}
  & \multicolumn{2}{c}
 {\centering $     0.08 $}
  & \multicolumn{2}{c||}
 {\centering $     0.10 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(202 GeV)
  & $    0.1123$
  &
  & $    0.1033$
  &
  & $    0.1058$
  &
  & $    0.1067$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0049$
  &
  & $\pm 0.0040$
  &
  & $\pm 0.0040$
  &
  & $\pm 0.0037$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0013$
  & $^*$
  & $+   0.0012$
  & $^*$
  & $   -0.0010$
  & $^*$
  & $   -0.0003$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0008$
  & $^*$
  & $   -0.0010$
  & $^*$
  & $   -0.0015$
  & $^*$
  & $   -0.0021$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0020$
  & $^*$
  & $+   0.0010$
  & $^*$
  & $    0.0000$
  & $^*$
  & $    0.0000$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $   -0.0014$
  & $^*$
  & $+   0.0004$
  & $^*$
  & $   -0.0007$
  & $^*$
  & $   -0.0007$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $+   0.0007$
  & $^*$
  & $   -0.0010$
  & $^*$
  & $   -0.0007$
  & $^*$
  & $   -0.0004$
  &
  \\
 $L_\mathrm{qqqq}<0.40$
  & $+   0.0004$
  &
  & $   -0.0004$
  &
  & $+   0.0006$
  &
  & $+   0.0005$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  &
  & $   -0.0001$
  &
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $   -0.0001$
  &
  & $   -0.0001$
  &
  & $   -0.0004$
  & $^*$
  & $   -0.0003$
  & $^*$
  \\
 Background $+5\%$
  & $   -0.0001$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0001$
  &
  & $+   0.0002$
  &
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0030$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0021$
  &
  & $\pm 0.0024$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0008$
  &
  & $   -0.0001$
  &
  & $   -0.0003$
  & $^*$
  & $   -0.0001$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0013$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0004$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0013$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0003$
  &
  & $\pm 0.0004$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0049$
  &
  & $+   0.0039$
  &
  & $+   0.0019$
  &
  & $+   0.0028$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0047$
  &
  & $   -0.0041$
  &
  & $   -0.0021$
  &
  & $   -0.0030$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0048$
  &
  & $\pm 0.0040$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0029$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.19 $}
  & \multicolumn{2}{c}
 {\centering $     0.02 $}
  & \multicolumn{2}{c||}
 {\centering $     0.57 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-52) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(205 GeV)
  & $    0.1129$
  &
  & $    0.1114$
  &
  & $    0.1075$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0037$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0036$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0004$
  & $^*$
  & $   -0.0018$
  & $^*$
  & $+   0.0001$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $   -0.0015$
  & $^*$
  & $   -0.0008$
  & $^*$
  & $   -0.0027$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0009$
  & $^*$
  & $   -0.0030$
  & $^*$
  & $   -0.0015$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0001$
  & $^*$
  & $    0.0000$
  & $^*$
  & $+   0.0018$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0008$
  &
  & $   -0.0004$
  &
  & $+   0.0017$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0029$
  & $^*$
  & $   -0.0004$
  & $^*$
  & $   -0.0058$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $   -0.0002$
  & $^*$
  & $+   0.0002$
  & $^*$
  & $   -0.0001$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $    0.0000$
  &
  & $    0.0000$
  &
  & $   -0.0002$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0003$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $    0.0000$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0003$
  &
  & $+   0.0002$
  &
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0034$
  &
  & $\pm 0.0036$
  &
  & $\pm 0.0068$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $    0.0000$
  &
  & $+   0.0019$
  & $^*$
  & $   -0.0003$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0019$
  & $^*$
  & $+   0.0012$
  &
  & $+   0.0018$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0019$
  &
  & $\pm 0.0019$
  &
  & $\pm 0.0018$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0040$
  &
  & $+   0.0031$
  &
  & $+   0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0040$
  &
  & $   -0.0032$
  &
  & $   -0.0040$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0040$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.11 $}
  & \multicolumn{2}{c}
 {\centering $     0.16 $}
  & \multicolumn{2}{c||}
 {\centering $     0.07 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(205 GeV)
  & $    0.1121$
  &
  & $    0.1062$
  &
  & $    0.1119$
  &
  & $    0.1106$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0034$
  &
  & $\pm 0.0028$
  &
  & $\pm 0.0028$
  &
  & $\pm 0.0024$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0003$
  & $^*$
  & $+   0.0010$
  & $^*$
  & $   -0.0006$
  & $^*$
  & $   -0.0004$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0016$
  & $^*$
  & $+   0.0003$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $   -0.0006$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0010$
  & $^*$
  & $   -0.0024$
  & $^*$
  & $   -0.0014$
  & $^*$
  & $   -0.0018$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $+   0.0022$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $+   0.0004$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $+   0.0004$
  &
  & $+   0.0005$
  &
  & $+   0.0003$
  &
  & $+   0.0002$
  &
  \\
 $L_\mathrm{qqqq}<0.40$
  & $   -0.0052$
  & $^*$
  & $   -0.0017$
  & $^*$
  & $   -0.0022$
  & $^*$
  & $   -0.0023$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $    0.0000$
  &
  & $    0.0000$
  &
  & $    0.0000$
  & $^*$
  & $    0.0000$
  &
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $   -0.0002$
  & $^*$
  & $    0.0000$
  & $^*$
  & $    0.0000$
  & $^*$
  & $    0.0000$
  & $^*$
  \\
 Background $+5\%$
  & $   -0.0001$
  &
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0001$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0001$
  & $^*$
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0059$
  &
  & $\pm 0.0031$
  &
  & $\pm 0.0027$
  &
  & $\pm 0.0030$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0008$
  &
  & $   -0.0001$
  &
  & $   -0.0003$
  & $^*$
  & $+   0.0001$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0013$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0003$
  &
  & $+   0.0006$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0013$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0003$
  &
  & $\pm 0.0006$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0049$
  &
  & $+   0.0039$
  &
  & $+   0.0019$
  &
  & $+   0.0030$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0047$
  &
  & $   -0.0040$
  &
  & $   -0.0021$
  &
  & $   -0.0032$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0048$
  &
  & $\pm 0.0040$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0031$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.20 $}
  & \multicolumn{2}{c}
 {\centering $     0.05 $}
  & \multicolumn{2}{c||}
 {\centering $     0.42 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-53) <==
\begin{tabular}{ | r || r@{}l r@{}l r@{}l || r@{}l |}
 \cline{1-7}
 {\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}\textcolor{white}{Weighted}\vspace{-0.15cm}\\\textcolor{white}{mean}\vspace{-0.3cm}\\$\phantom{A}$}} & \multicolumn{2}{|c}{$T$} & \multicolumn{2}{c}{$M_\mathrm{H}$} & \multicolumn{2}{c||}{$C$} & \multicolumn{2}{c}{ }
 \bigstrut \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 $\alpha_\mathrm{S}$(207 GeV)
  & $    0.1077$
  &
  & $    0.1034$
  &
  & $    0.1067$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Statistical error
  & $\pm 0.0030$
  &
  & $\pm 0.0026$
  &
  & $\pm 0.0028$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $+   0.0001$
  & $^*$
  & $   -0.0005$
  & $^*$
  & $   -0.0008$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 HERWIG det.~corr.
  & $+   0.0005$
  & $^*$
  & $   -0.0007$
  & $^*$
  & $   -0.0001$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $   -0.0002$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0003$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 Alternative $\sqrt{s'}$
  & $   -0.0002$
  & $^*$
  & $   -0.0012$
  & $^*$
  & $   -0.0010$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.10$
  & $+   0.0002$
  &
  & $+   0.0002$
  &
  & $   -0.0009$
  &
 & \multicolumn{2}{c}{ }
  \\
 $L_\mathrm{qqqq}<0.40$
  & $+   0.0018$
  & $^*$
  & $   -0.0004$
  & $^*$
  & $+   0.0016$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $   -0.0003$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $   -0.0002$
  &
  & $   -0.0002$
  &
  & $    0.0000$
  &
 & \multicolumn{2}{c}{ }
  \\
 Background $+5\%$
  & $   -0.0004$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0004$
  &
  & $+   0.0002$
  &
  & $    0.0000$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Experimental syst.
  & $\pm 0.0020$
  &
  & $\pm 0.0017$
  &
  & $\pm 0.0021$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $    0.0000$
  &
  & $+   0.0022$
  & $^*$
  & $   -0.0003$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0019$
  & $^*$
  & $+   0.0014$
  &
  & $+   0.0018$
  & $^*$
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Hadronisation error
  & $\pm 0.0019$
  &
  & $\pm 0.0022$
  &
  & $\pm 0.0018$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0040$
  &
  & $+   0.0031$
  &
  & $+   0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0040$
  &
  & $   -0.0032$
  &
  & $   -0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7}  \bigstrut
 Theory error
  & $\pm 0.0040$
  &
  & $\pm 0.0032$
  &
  & $\pm 0.0041$
  &
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-7}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.13 $}
  & \multicolumn{2}{c}
 {\centering $     0.17 $}
  & \multicolumn{2}{c||}
 {\centering $     0.09 $}
 & \multicolumn{2}{c}{ }
  \\
 \cline{1-7} 
 \multicolumn{9}{c}{ } \vspace{-0.00cm} \\
 \cline{1-9}
  & \multicolumn{2}{c}{$B_\mathrm{T}$} & \multicolumn{2}{c}{$B_\mathrm{W}$} & \multicolumn{2}{c||}{$y_{23}$} & \multicolumn{2}{c|}{\parbox{1.7cm}{\centering \rule{0cm}{0.45cm}Weighted\vspace{-0.15cm}\\mean\vspace{-0.3cm}\\$\phantom{A}$}}
 \bigstrut \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 $\alpha_\mathrm{S}$(207 GeV)
  & $    0.1126$
  &
  & $    0.1018$
  &
  & $    0.1064$
  &
  & $    0.1059$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Statistical error
  & $\pm 0.0026$
  &
  & $\pm 0.0022$
  &
  & $\pm 0.0022$
  &
  & $\pm 0.0021$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 No \texttt{MT} algorithm
  & $   -0.0017$
  & $^*$
  & $   -0.0006$
  & $^*$
  & $   -0.0017$
  & $^*$
  & $   -0.0009$
  & $^*$
  \\
 HERWIG det.~corr.
  & $   -0.0004$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $   -0.0009$
  & $^*$
  & $   -0.0005$
  & $^*$
  \\
 $\cos \, (\theta_\mathrm{T})<0.7$
  & $+   0.0003$
  & $^*$
  & $+   0.0017$
  & $^*$
  & $+   0.0010$
  & $^*$
  & $+   0.0008$
  & $^*$
  \\
 Alternative $\sqrt{s'}$
  & $   -0.0011$
  & $^*$
  & $   -0.0009$
  & $^*$
  & $   -0.0006$
  & $^*$
  & $   -0.0008$
  & $^*$
  \\
 $L_\mathrm{qqqq}<0.10$
  & $   -0.0008$
  &
  & $+   0.0007$
  & $^*$
  & $+   0.0005$
  &
  & $+   0.0002$
  &
  \\
 $L_\mathrm{qqqq}<0.40$
  & $+   0.0021$
  & $^*$
  & $    0.0000$
  &
  & $+   0.0008$
  & $^*$
  & $+   0.0007$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.25$
  & $   -0.0003$
  & $^*$
  & $   -0.0003$
  & $^*$
  & $   -0.0001$
  &
  & $   -0.0002$
  & $^*$
  \\
 $L_{\mathrm{qq}\ell\nu}<0.75$
  & $    0.0000$
  &
  & $    0.0000$
  &
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  &
  \\
 Background $+5\%$
  & $   -0.0001$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $   -0.0001$
  & $^*$
  & $   -0.0002$
  & $^*$
  \\
 \bigstrut[b] Background $-5\%$
  & $+   0.0001$
  &
  & $+   0.0002$
  &
  & $+   0.0001$
  &
  & $+   0.0001$
  &
  \\
 \cline{1-9}  \bigstrut
 Experimental syst.
  & $\pm 0.0030$
  &
  & $\pm 0.0022$
  &
  & $\pm 0.0024$
  &
  & $\pm 0.0018$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 HERWIG hadr.~corr.
  & $   -0.0007$
  &
  & $   -0.0001$
  &
  & $   -0.0002$
  &
  & $+   0.0002$
  &
  \\
 \bigstrut[b] ARIADNE hadr.~corr.
  & $+   0.0012$
  & $^*$
  & $+   0.0006$
  & $^*$
  & $   -0.0002$
  & $^*$
  & $+   0.0008$
  & $^*$
  \\
 \cline{1-9}  \bigstrut
 Hadronisation error
  & $\pm 0.0012$
  &
  & $\pm 0.0006$
  &
  & $\pm 0.0002$
  &
  & $\pm 0.0008$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut[t]
 Upper uncertainty band
  & $+   0.0049$
  &
  & $+   0.0039$
  &
  & $+   0.0019$
  &
  & $+   0.0034$
  &
  \\
 \bigstrut[b] Lower uncertainty band
  & $   -0.0047$
  &
  & $   -0.0040$
  &
  & $   -0.0021$
  &
  & $   -0.0034$
  &
  \\
 \cline{1-9}  \bigstrut
 Theory error
  & $\pm 0.0048$
  &
  & $\pm 0.0039$
  &
  & $\pm 0.0020$
  &
  & $\pm 0.0034$
  &
  \\
 \cline{1-9} \multicolumn{9}{c}{ } \vspace{-0.45cm} \\         \cline{1-9}  \bigstrut
 Weight
  & \multicolumn{2}{c}
 {\centering $     0.17 $}
  & \multicolumn{2}{c}
 {\centering $     0.09 $}
  & \multicolumn{2}{c||}
 {\centering $     0.36 $}
  & \multicolumn{2}{c|}
 {\centering $-         $}
  \\
 \cline{1-9} 
 \end{tabular}

==> (inline-54) <==
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Thrust, $T                          $ }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1264$ & $ 0.0001$ & $ 0.0008$ & $ 0.0015$ & $+0.0056$ & $-0.0054$ & $ 0.0058$ & $ 0.0058$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1208$ & $ 0.0039$ & $ 0.0011$ & $ 0.0006$ & $+0.0048$ & $-0.0047$ & $ 0.0049$ & $ 0.0063$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1222$ & $ 0.0063$ & $ 0.0011$ & $ 0.0005$ & $+0.0044$ & $-0.0043$ & $ 0.0045$ & $ 0.0078$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1113$ & $ 0.0074$ & $ 0.0011$ & $ 0.0005$ & $+0.0043$ & $-0.0043$ & $ 0.0044$ & $ 0.0086$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1130$ & $ 0.0037$ & $ 0.0012$ & $ 0.0005$ & $+0.0042$ & $-0.0042$ & $ 0.0044$ & $ 0.0057$ 
\\[-0.2cm]
189.0$\phantom{0}$ & $0.1164$ & $ 0.0020$ & $ 0.0011$ & $ 0.0004$ & $+0.0041$ & $-0.0041$ & $ 0.0043$ & $ 0.0047$ 
\\[-0.2cm]
200.0$\phantom{0}$ & $0.1114$ & $ 0.0021$ & $ 0.0011$ & $ 0.0004$ & $+0.0040$ & $-0.0040$ & $ 0.0042$ & $ 0.0047$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1088$ & $ 0.0021$ & $ 0.0011$ & $ 0.0004$ & $+0.0040$ & $-0.0040$ & $ 0.0042$ & $ 0.0047$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Heavy jet mass, $M_\mathrm{H}      $  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1187$ & $ 0.0002$ & $ 0.0009$ & $ 0.0015$ & $+0.0044$ & $-0.0044$ & $ 0.0047$ & $ 0.0047$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1154$ & $ 0.0049$ & $ 0.0011$ & $ 0.0010$ & $+0.0037$ & $-0.0038$ & $ 0.0040$ & $ 0.0063$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1185$ & $ 0.0080$ & $ 0.0011$ & $ 0.0009$ & $+0.0034$ & $-0.0035$ & $ 0.0037$ & $ 0.0088$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1071$ & $ 0.0081$ & $ 0.0011$ & $ 0.0008$ & $+0.0033$ & $-0.0034$ & $ 0.0036$ & $ 0.0089$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1087$ & $ 0.0039$ & $ 0.0011$ & $ 0.0007$ & $+0.0032$ & $-0.0034$ & $ 0.0036$ & $ 0.0053$ 
\\[-0.2cm]
189.0$\phantom{0}$ & $0.1097$ & $ 0.0027$ & $ 0.0012$ & $ 0.0007$ & $+0.0032$ & $-0.0033$ & $ 0.0035$ & $ 0.0045$ 
\\[-0.2cm]
200.0$\phantom{0}$ & $0.1038$ & $ 0.0031$ & $ 0.0018$ & $ 0.0007$ & $+0.0031$ & $-0.0033$ & $ 0.0037$ & $ 0.0048$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1059$ & $ 0.0029$ & $ 0.0011$ & $ 0.0007$ & $+0.0031$ & $-0.0032$ & $ 0.0034$ & $ 0.0045$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Total jet broadening, $B_\mathrm{T}$  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1260$ & $ 0.0001$ & $ 0.0007$ & $ 0.0016$ & $+0.0068$ & $-0.0062$ & $ 0.0067$ & $ 0.0067$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1183$ & $ 0.0029$ & $ 0.0015$ & $ 0.0008$ & $+0.0058$ & $-0.0054$ & $ 0.0059$ & $ 0.0065$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1081$ & $ 0.0046$ & $ 0.0016$ & $ 0.0007$ & $+0.0054$ & $-0.0051$ & $ 0.0055$ & $ 0.0072$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1144$ & $ 0.0067$ & $ 0.0016$ & $ 0.0006$ & $+0.0053$ & $-0.0050$ & $ 0.0054$ & $ 0.0086$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1141$ & $ 0.0031$ & $ 0.0016$ & $ 0.0005$ & $+0.0052$ & $-0.0048$ & $ 0.0053$ & $ 0.0061$ 
\\[-0.2cm]
189.0$\phantom{0}$ & $0.1148$ & $ 0.0020$ & $ 0.0017$ & $ 0.0005$ & $+0.0051$ & $-0.0048$ & $ 0.0052$ & $ 0.0056$ 
\\[-0.2cm]
200.0$\phantom{0}$ & $0.1141$ & $ 0.0021$ & $ 0.0016$ & $ 0.0005$ & $+0.0049$ & $-0.0047$ & $ 0.0051$ & $ 0.0055$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1078$ & $ 0.0021$ & $ 0.0015$ & $ 0.0005$ & $+0.0049$ & $-0.0047$ & $ 0.0050$ & $ 0.0055$ 
\bigstrut[b] \\ \hline
\end{tabular}
}
 
\newpage\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Wide jet broadening, $B_\mathrm{W} $  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1163$ & $ 0.0002$ & $ 0.0006$ & $ 0.0006$ & $+0.0054$ & $-0.0054$ & $ 0.0055$ & $ 0.0055$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1157$ & $ 0.0032$ & $ 0.0005$ & $ 0.0004$ & $+0.0046$ & $-0.0047$ & $ 0.0047$ & $ 0.0057$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1103$ & $ 0.0054$ & $ 0.0005$ & $ 0.0003$ & $+0.0043$ & $-0.0044$ & $ 0.0044$ & $ 0.0069$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1060$ & $ 0.0066$ & $ 0.0006$ & $ 0.0002$ & $+0.0041$ & $-0.0043$ & $ 0.0043$ & $ 0.0079$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1054$ & $ 0.0030$ & $ 0.0005$ & $ 0.0002$ & $+0.0040$ & $-0.0042$ & $ 0.0042$ & $ 0.0051$ 
\\[-0.2cm]
189.0$\phantom{0}$ & $0.1066$ & $ 0.0018$ & $ 0.0005$ & $ 0.0002$ & $+0.0040$ & $-0.0042$ & $ 0.0041$ & $ 0.0045$ 
\\[-0.2cm]
200.0$\phantom{0}$ & $0.1039$ & $ 0.0019$ & $ 0.0005$ & $ 0.0002$ & $+0.0039$ & $-0.0041$ & $ 0.0040$ & $ 0.0045$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1028$ & $ 0.0019$ & $ 0.0005$ & $ 0.0002$ & $+0.0039$ & $-0.0040$ & $ 0.0040$ & $ 0.0044$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{$C$-parameter                         }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1225$ & $ 0.0001$ & $ 0.0007$ & $ 0.0012$ & $+0.0057$ & $-0.0054$ & $ 0.0057$ & $ 0.0057$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1182$ & $ 0.0035$ & $ 0.0011$ & $ 0.0005$ & $+0.0049$ & $-0.0045$ & $ 0.0048$ & $ 0.0060$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1173$ & $ 0.0056$ & $ 0.0011$ & $ 0.0005$ & $+0.0045$ & $-0.0042$ & $ 0.0045$ & $ 0.0072$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1092$ & $ 0.0063$ & $ 0.0011$ & $ 0.0004$ & $+0.0044$ & $-0.0041$ & $ 0.0044$ & $ 0.0077$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1073$ & $ 0.0038$ & $ 0.0013$ & $ 0.0004$ & $+0.0043$ & $-0.0042$ & $ 0.0045$ & $ 0.0059$ 
\\[-0.2cm]
189.0$\phantom{0}$ & $0.1123$ & $ 0.0022$ & $ 0.0011$ & $ 0.0004$ & $+0.0042$ & $-0.0042$ & $ 0.0044$ & $ 0.0049$ 
\\[-0.2cm]
200.0$\phantom{0}$ & $0.1113$ & $ 0.0024$ & $ 0.0011$ & $ 0.0003$ & $+0.0041$ & $-0.0041$ & $ 0.0043$ & $ 0.0049$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1052$ & $ 0.0023$ & $ 0.0011$ & $ 0.0004$ & $+0.0041$ & $-0.0041$ & $ 0.0042$ & $ 0.0048$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Durham $y_{23}$ parameter             }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1180$ & $ 0.0002$ & $ 0.0010$ & $ 0.0007$ & $+0.0028$ & $-0.0030$ & $ 0.0031$ & $ 0.0031$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1177$ & $ 0.0046$ & $ 0.0010$ & $ 0.0004$ & $+0.0022$ & $-0.0029$ & $ 0.0028$ & $ 0.0054$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1127$ & $ 0.0072$ & $ 0.0010$ & $ 0.0002$ & $+0.0021$ & $-0.0028$ & $ 0.0026$ & $ 0.0077$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1080$ & $ 0.0083$ & $ 0.0011$ & $ 0.0002$ & $+0.0020$ & $-0.0027$ & $ 0.0026$ & $ 0.0087$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1060$ & $ 0.0037$ & $ 0.0011$ & $ 0.0002$ & $+0.0020$ & $-0.0026$ & $ 0.0026$ & $ 0.0045$ 
\\[-0.2cm]
189.0$\phantom{0}$ & $0.1075$ & $ 0.0023$ & $ 0.0010$ & $ 0.0002$ & $+0.0020$ & $-0.0026$ & $ 0.0025$ & $ 0.0034$ 
\\[-0.2cm]
200.0$\phantom{0}$ & $0.1088$ & $ 0.0022$ & $ 0.0010$ & $ 0.0002$ & $+0.0019$ & $-0.0026$ & $ 0.0025$ & $ 0.0033$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1024$ & $ 0.0023$ & $ 0.0010$ & $ 0.0002$ & $+0.0019$ & $-0.0026$ & $ 0.0025$ & $ 0.0034$ 
\bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Thrust, $T                          $ }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1256$ & $ 0.0001$ & $ 0.0012$ & $ 0.0020$ & $+0.0056$ & $-0.0054$ & $ 0.0060$ & $ 0.0060$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1155$ & $ 0.0044$ & $ 0.0012$ & $ 0.0014$ & $+0.0048$ & $-0.0047$ & $ 0.0051$ & $ 0.0067$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1142$ & $ 0.0068$ & $ 0.0010$ & $ 0.0008$ & $+0.0044$ & $-0.0043$ & $ 0.0046$ & $ 0.0082$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1058$ & $ 0.0085$ & $ 0.0009$ & $ 0.0011$ & $+0.0043$ & $-0.0043$ & $ 0.0045$ & $ 0.0096$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1071$ & $ 0.0043$ & $ 0.0022$ & $ 0.0009$ & $+0.0042$ & $-0.0042$ & $ 0.0048$ & $ 0.0065$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1109$ & $ 0.0024$ & $ 0.0024$ & $ 0.0000$ & $+0.0041$ & $-0.0041$ & $ 0.0048$ & $ 0.0053$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1091$ & $ 0.0027$ & $ 0.0027$ & $ 0.0000$ & $+0.0040$ & $-0.0040$ & $ 0.0049$ & $ 0.0055$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1085$ & $ 0.0027$ & $ 0.0030$ & $ 0.0002$ & $+0.0040$ & $-0.0040$ & $ 0.0050$ & $ 0.0057$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Heavy jet mass, $M_\mathrm{H}      $  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1230$ & $ 0.0002$ & $ 0.0019$ & $ 0.0009$ & $+0.0044$ & $-0.0044$ & $ 0.0049$ & $ 0.0049$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1117$ & $ 0.0042$ & $ 0.0011$ & $ 0.0012$ & $+0.0037$ & $-0.0038$ & $ 0.0041$ & $ 0.0059$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1122$ & $ 0.0068$ & $ 0.0009$ & $ 0.0010$ & $+0.0034$ & $-0.0035$ & $ 0.0037$ & $ 0.0077$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1114$ & $ 0.0080$ & $ 0.0009$ & $ 0.0008$ & $+0.0033$ & $-0.0034$ & $ 0.0036$ & $ 0.0088$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1094$ & $ 0.0037$ & $ 0.0024$ & $ 0.0013$ & $+0.0032$ & $-0.0034$ & $ 0.0043$ & $ 0.0057$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1080$ & $ 0.0025$ & $ 0.0024$ & $ 0.0013$ & $+0.0032$ & $-0.0033$ & $ 0.0042$ & $ 0.0049$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1060$ & $ 0.0023$ & $ 0.0025$ & $ 0.0012$ & $+0.0031$ & $-0.0033$ & $ 0.0043$ & $ 0.0049$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1052$ & $ 0.0025$ & $ 0.0026$ & $ 0.0011$ & $+0.0031$ & $-0.0032$ & $ 0.0043$ & $ 0.0049$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Total jet broadening, $B_\mathrm{T}$  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1219$ & $ 0.0001$ & $ 0.0019$ & $ 0.0014$ & $+0.0068$ & $-0.0062$ & $ 0.0069$ & $ 0.0069$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1119$ & $ 0.0039$ & $ 0.0012$ & $ 0.0016$ & $+0.0052$ & $-0.0048$ & $ 0.0054$ & $ 0.0067$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1125$ & $ 0.0019$ & $ 0.0012$ & $ 0.0010$ & $+0.0051$ & $-0.0048$ & $ 0.0052$ & $ 0.0055$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1120$ & $ 0.0020$ & $ 0.0012$ & $ 0.0010$ & $+0.0049$ & $-0.0047$ & $ 0.0051$ & $ 0.0055$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1121$ & $ 0.0024$ & $ 0.0012$ & $ 0.0010$ & $+0.0049$ & $-0.0047$ & $ 0.0050$ & $ 0.0056$ 
\bigstrut[b] \\ \hline
\end{tabular}
}
 
\newpage\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Wide jet broadening, $B_\mathrm{W} $  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1156$ & $ 0.0002$ & $ 0.0021$ & $ 0.0014$ & $+0.0054$ & $-0.0054$ & $ 0.0060$ & $ 0.0060$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1049$ & $ 0.0037$ & $ 0.0026$ & $ 0.0006$ & $+0.0040$ & $-0.0042$ & $ 0.0049$ & $ 0.0061$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1035$ & $ 0.0022$ & $ 0.0028$ & $ 0.0005$ & $+0.0040$ & $-0.0042$ & $ 0.0050$ & $ 0.0054$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1037$ & $ 0.0023$ & $ 0.0030$ & $ 0.0006$ & $+0.0039$ & $-0.0041$ & $ 0.0050$ & $ 0.0056$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1025$ & $ 0.0023$ & $ 0.0033$ & $ 0.0003$ & $+0.0039$ & $-0.0040$ & $ 0.0052$ & $ 0.0057$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{$C$-parameter                         }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1211$ & $ 0.0001$ & $ 0.0022$ & $ 0.0014$ & $+0.0057$ & $-0.0054$ & $ 0.0061$ & $ 0.0061$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1111$ & $ 0.0036$ & $ 0.0023$ & $ 0.0011$ & $+0.0043$ & $-0.0042$ & $ 0.0049$ & $ 0.0061$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1099$ & $ 0.0021$ & $ 0.0023$ & $ 0.0011$ & $+0.0042$ & $-0.0042$ & $ 0.0049$ & $ 0.0054$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1081$ & $ 0.0023$ & $ 0.0024$ & $ 0.0010$ & $+0.0041$ & $-0.0041$ & $ 0.0049$ & $ 0.0054$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1071$ & $ 0.0021$ & $ 0.0026$ & $ 0.0010$ & $+0.0041$ & $-0.0041$ & $ 0.0049$ & $ 0.0054$ 
\bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Thrust, $T                          $ }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 41.4$\phantom{0}$ & $0.1500$ & $ 0.0054$ & $ 0.0030$ & $ 0.0068$ & $+0.0082$ & $-0.0077$ & $ 0.0109$ & $ 0.0121$ 
\\[-0.2cm]
 55.3$\phantom{0}$ & $0.1310$ & $ 0.0052$ & $ 0.0047$ & $ 0.0094$ & $+0.0071$ & $-0.0067$ & $ 0.0126$ & $ 0.0136$ 
\\[-0.2cm]
 65.4$\phantom{0}$ & $0.1458$ & $ 0.0036$ & $ 0.0050$ & $ 0.0070$ & $+0.0065$ & $-0.0063$ & $ 0.0107$ & $ 0.0113$ 
\\[-0.2cm]
 75.7$\phantom{0}$ & $0.1290$ & $ 0.0029$ & $ 0.0064$ & $ 0.0069$ & $+0.0061$ & $-0.0059$ & $ 0.0112$ & $ 0.0116$ 
\\[-0.2cm]
 82.3$\phantom{0}$ & $0.1224$ & $ 0.0036$ & $ 0.0051$ & $ 0.0064$ & $+0.0059$ & $-0.0057$ & $ 0.0100$ & $ 0.0107$ 
\\[-0.2cm]
 85.1$\phantom{0}$ & $0.1184$ & $ 0.0051$ & $ 0.0044$ & $ 0.0062$ & $+0.0058$ & $-0.0056$ & $ 0.0095$ & $ 0.0108$ 
\\[-0.2cm]
 91.2$\phantom{0}$ & $0.1233$ & $ 0.0009$ & $ 0.0023$ & $ 0.0040$ & $+0.0056$ & $-0.0054$ & $ 0.0072$ & $ 0.0073$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1153$ & $ 0.0029$ & $ 0.0026$ & $ 0.0030$ & $+0.0048$ & $-0.0047$ & $ 0.0062$ & $ 0.0068$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1018$ & $ 0.0051$ & $ 0.0022$ & $ 0.0028$ & $+0.0044$ & $-0.0043$ & $ 0.0056$ & $ 0.0076$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1109$ & $ 0.0055$ & $ 0.0026$ & $ 0.0025$ & $+0.0043$ & $-0.0043$ & $ 0.0056$ & $ 0.0078$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1132$ & $ 0.0023$ & $ 0.0012$ & $ 0.0024$ & $+0.0042$ & $-0.0042$ & $ 0.0050$ & $ 0.0055$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1169$ & $ 0.0013$ & $ 0.0012$ & $ 0.0022$ & $+0.0041$ & $-0.0041$ & $ 0.0048$ & $ 0.0050$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1172$ & $ 0.0014$ & $ 0.0022$ & $ 0.0021$ & $+0.0040$ & $-0.0040$ & $ 0.0050$ & $ 0.0052$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1173$ & $ 0.0014$ & $ 0.0016$ & $ 0.0021$ & $+0.0040$ & $-0.0040$ & $ 0.0048$ & $ 0.0050$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Heavy jet mass, $M_\mathrm{H}      $  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 41.4$\phantom{0}$ & $0.1440$ & $ 0.0039$ & $ 0.0021$ & $ 0.0059$ & $+0.0063$ & $-0.0061$ & $ 0.0089$ & $ 0.0097$ 
\\[-0.2cm]
 55.3$\phantom{0}$ & $0.1280$ & $ 0.0046$ & $ 0.0047$ & $ 0.0025$ & $+0.0054$ & $-0.0054$ & $ 0.0076$ & $ 0.0089$ 
\\[-0.2cm]
 65.4$\phantom{0}$ & $0.1397$ & $ 0.0028$ & $ 0.0030$ & $ 0.0023$ & $+0.0051$ & $-0.0050$ & $ 0.0063$ & $ 0.0069$ 
\\[-0.2cm]
 75.7$\phantom{0}$ & $0.1226$ & $ 0.0021$ & $ 0.0045$ & $ 0.0042$ & $+0.0047$ & $-0.0047$ & $ 0.0078$ & $ 0.0081$ 
\\[-0.2cm]
 82.3$\phantom{0}$ & $0.1189$ & $ 0.0021$ & $ 0.0024$ & $ 0.0055$ & $+0.0046$ & $-0.0046$ & $ 0.0075$ & $ 0.0078$ 
\\[-0.2cm]
 85.1$\phantom{0}$ & $0.1114$ & $ 0.0032$ & $ 0.0053$ & $ 0.0039$ & $+0.0045$ & $-0.0045$ & $ 0.0080$ & $ 0.0086$ 
\\[-0.2cm]
 91.2$\phantom{0}$ & $0.1228$ & $ 0.0007$ & $ 0.0011$ & $ 0.0034$ & $+0.0044$ & $-0.0044$ & $ 0.0057$ & $ 0.0057$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1123$ & $ 0.0025$ & $ 0.0021$ & $ 0.0014$ & $+0.0037$ & $-0.0038$ & $ 0.0045$ & $ 0.0052$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1012$ & $ 0.0052$ & $ 0.0022$ & $ 0.0012$ & $+0.0034$ & $-0.0035$ & $ 0.0042$ & $ 0.0067$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1099$ & $ 0.0050$ & $ 0.0016$ & $ 0.0011$ & $+0.0033$ & $-0.0033$ & $ 0.0038$ & $ 0.0063$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1075$ & $ 0.0022$ & $ 0.0011$ & $ 0.0012$ & $+0.0031$ & $-0.0034$ & $ 0.0036$ & $ 0.0042$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1107$ & $ 0.0012$ & $ 0.0011$ & $ 0.0010$ & $+0.0031$ & $-0.0033$ & $ 0.0035$ & $ 0.0037$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1105$ & $ 0.0013$ & $ 0.0022$ & $ 0.0010$ & $+0.0030$ & $-0.0033$ & $ 0.0040$ & $ 0.0042$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1119$ & $ 0.0013$ & $ 0.0014$ & $ 0.0008$ & $+0.0030$ & $-0.0032$ & $ 0.0035$ & $ 0.0037$ 
\bigstrut[b] \\ \hline
\end{tabular}
}}}
 
\newpage\noindent
\scalebox{0.85}{
\parbox{\linewidth}{
{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Total jet broadening, $B_\mathrm{T}$  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 41.4$\phantom{0}$ & $0.1401$ & $ 0.0057$ & $ 0.0027$ & $ 0.0041$ & $+0.0096$ & $-0.0083$ & $ 0.0102$ & $ 0.0117$ 
\\[-0.2cm]
 55.3$\phantom{0}$ & $0.1321$ & $ 0.0045$ & $ 0.0053$ & $ 0.0043$ & $+0.0084$ & $-0.0075$ & $ 0.0104$ & $ 0.0114$ 
\\[-0.2cm]
 65.4$\phantom{0}$ & $0.1354$ & $ 0.0029$ & $ 0.0060$ & $ 0.0050$ & $+0.0078$ & $-0.0070$ & $ 0.0108$ & $ 0.0111$ 
\\[-0.2cm]
 75.7$\phantom{0}$ & $0.1296$ & $ 0.0020$ & $ 0.0071$ & $ 0.0049$ & $+0.0073$ & $-0.0067$ & $ 0.0111$ & $ 0.0113$ 
\\[-0.2cm]
 82.3$\phantom{0}$ & $0.1270$ & $ 0.0022$ & $ 0.0076$ & $ 0.0045$ & $+0.0070$ & $-0.0065$ & $ 0.0111$ & $ 0.0113$ 
\\[-0.2cm]
 85.1$\phantom{0}$ & $0.1259$ & $ 0.0027$ & $ 0.0063$ & $ 0.0051$ & $+0.0070$ & $-0.0064$ & $ 0.0105$ & $ 0.0108$ 
\\[-0.2cm]
 91.2$\phantom{0}$ & $0.1222$ & $ 0.0007$ & $ 0.0019$ & $ 0.0030$ & $+0.0068$ & $-0.0062$ & $ 0.0074$ & $ 0.0074$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1172$ & $ 0.0023$ & $ 0.0013$ & $ 0.0024$ & $+0.0058$ & $-0.0054$ & $ 0.0062$ & $ 0.0067$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1123$ & $ 0.0041$ & $ 0.0015$ & $ 0.0023$ & $+0.0054$ & $-0.0051$ & $ 0.0059$ & $ 0.0072$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1092$ & $ 0.0044$ & $ 0.0044$ & $ 0.0023$ & $+0.0053$ & $-0.0050$ & $ 0.0071$ & $ 0.0084$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1134$ & $ 0.0018$ & $ 0.0013$ & $ 0.0022$ & $+0.0052$ & $-0.0048$ & $ 0.0056$ & $ 0.0059$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1140$ & $ 0.0011$ & $ 0.0014$ & $ 0.0021$ & $+0.0051$ & $-0.0048$ & $ 0.0055$ & $ 0.0057$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1157$ & $ 0.0011$ & $ 0.0017$ & $ 0.0023$ & $+0.0049$ & $-0.0047$ & $ 0.0056$ & $ 0.0057$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1163$ & $ 0.0012$ & $ 0.0017$ & $ 0.0022$ & $+0.0049$ & $-0.0047$ & $ 0.0055$ & $ 0.0057$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Wide jet broadening, $B_\mathrm{W} $  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 41.4$\phantom{0}$ & $0.1380$ & $ 0.0056$ & $ 0.0037$ & $ 0.0018$ & $+0.0077$ & $-0.0074$ & $ 0.0086$ & $ 0.0103$ 
\\[-0.2cm]
 55.3$\phantom{0}$ & $0.1191$ & $ 0.0046$ & $ 0.0056$ & $ 0.0036$ & $+0.0067$ & $-0.0066$ & $ 0.0094$ & $ 0.0105$ 
\\[-0.2cm]
 65.4$\phantom{0}$ & $0.1190$ & $ 0.0032$ & $ 0.0053$ & $ 0.0035$ & $+0.0063$ & $-0.0062$ & $ 0.0089$ & $ 0.0095$ 
\\[-0.2cm]
 75.7$\phantom{0}$ & $0.1068$ & $ 0.0024$ & $ 0.0060$ & $ 0.0033$ & $+0.0059$ & $-0.0058$ & $ 0.0090$ & $ 0.0093$ 
\\[-0.2cm]
 82.3$\phantom{0}$ & $0.1083$ & $ 0.0030$ & $ 0.0060$ & $ 0.0028$ & $+0.0057$ & $-0.0056$ & $ 0.0087$ & $ 0.0092$ 
\\[-0.2cm]
 85.1$\phantom{0}$ & $0.1092$ & $ 0.0036$ & $ 0.0071$ & $ 0.0033$ & $+0.0056$ & $-0.0055$ & $ 0.0096$ & $ 0.0103$ 
\\[-0.2cm]
 91.2$\phantom{0}$ & $0.1196$ & $ 0.0013$ & $ 0.0018$ & $ 0.0020$ & $+0.0054$ & $-0.0054$ & $ 0.0060$ & $ 0.0062$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1081$ & $ 0.0021$ & $ 0.0022$ & $ 0.0021$ & $+0.0046$ & $-0.0047$ & $ 0.0056$ & $ 0.0059$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1058$ & $ 0.0041$ & $ 0.0044$ & $ 0.0013$ & $+0.0043$ & $-0.0044$ & $ 0.0063$ & $ 0.0075$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1045$ & $ 0.0041$ & $ 0.0022$ & $ 0.0013$ & $+0.0041$ & $-0.0043$ & $ 0.0049$ & $ 0.0064$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1063$ & $ 0.0015$ & $ 0.0006$ & $ 0.0009$ & $+0.0040$ & $-0.0042$ & $ 0.0043$ & $ 0.0045$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1062$ & $ 0.0010$ & $ 0.0012$ & $ 0.0011$ & $+0.0040$ & $-0.0042$ & $ 0.0044$ & $ 0.0045$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1079$ & $ 0.0013$ & $ 0.0014$ & $ 0.0012$ & $+0.0039$ & $-0.0041$ & $ 0.0044$ & $ 0.0046$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1077$ & $ 0.0014$ & $ 0.0013$ & $ 0.0010$ & $+0.0039$ & $-0.0040$ & $ 0.0043$ & $ 0.0045$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{$C$-parameter                         }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 41.4$\phantom{0}$ & $0.1371$ & $ 0.0061$ & $ 0.0034$ & $ 0.0047$ & $+0.0082$ & $-0.0074$ & $ 0.0098$ & $ 0.0115$ 
\\[-0.2cm]
 55.3$\phantom{0}$ & $0.1197$ & $ 0.0046$ & $ 0.0073$ & $ 0.0091$ & $+0.0072$ & $-0.0065$ & $ 0.0135$ & $ 0.0143$ 
\\[-0.2cm]
 65.4$\phantom{0}$ & $0.1258$ & $ 0.0035$ & $ 0.0018$ & $ 0.0079$ & $+0.0066$ & $-0.0061$ & $ 0.0103$ & $ 0.0108$ 
\\[-0.2cm]
 75.7$\phantom{0}$ & $0.1143$ & $ 0.0027$ & $ 0.0067$ & $ 0.0072$ & $+0.0062$ & $-0.0057$ & $ 0.0115$ & $ 0.0118$ 
\\[-0.2cm]
 82.3$\phantom{0}$ & $0.1153$ & $ 0.0029$ & $ 0.0052$ & $ 0.0073$ & $+0.0060$ & $-0.0056$ & $ 0.0106$ & $ 0.0110$ 
\\[-0.2cm]
 85.1$\phantom{0}$ & $0.1115$ & $ 0.0038$ & $ 0.0024$ & $ 0.0073$ & $+0.0059$ & $-0.0055$ & $ 0.0095$ & $ 0.0103$ 
\\[-0.2cm]
 91.2$\phantom{0}$ & $0.1170$ & $ 0.0002$ & $ 0.0016$ & $ 0.0053$ & $+0.0057$ & $-0.0054$ & $ 0.0079$ & $ 0.0079$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1120$ & $ 0.0028$ & $ 0.0019$ & $ 0.0054$ & $+0.0049$ & $-0.0047$ & $ 0.0075$ & $ 0.0080$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1043$ & $ 0.0055$ & $ 0.0025$ & $ 0.0038$ & $+0.0045$ & $-0.0044$ & $ 0.0064$ & $ 0.0084$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1121$ & $ 0.0064$ & $ 0.0024$ & $ 0.0031$ & $+0.0044$ & $-0.0043$ & $ 0.0058$ & $ 0.0086$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1081$ & $ 0.0028$ & $ 0.0010$ & $ 0.0029$ & $+0.0043$ & $-0.0042$ & $ 0.0053$ & $ 0.0060$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1120$ & $ 0.0017$ & $ 0.0015$ & $ 0.0026$ & $+0.0042$ & $-0.0042$ & $ 0.0052$ & $ 0.0055$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1138$ & $ 0.0018$ & $ 0.0019$ & $ 0.0024$ & $+0.0041$ & $-0.0041$ & $ 0.0051$ & $ 0.0054$ 
\\[-0.2cm]
206.0$\phantom{0}$ & $0.1130$ & $ 0.0019$ & $ 0.0021$ & $ 0.0022$ & $+0.0041$ & $-0.0041$ & $ 0.0051$ & $ 0.0054$ 
\bigstrut[b] \\ \hline
\end{tabular}
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Thrust, $T                          $ }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1207$ & $ 0.0005$ & $ 0.0024$ & $ 0.0021$ & $+0.0056$ & $-0.0054$ & $ 0.0064$ & $ 0.0064$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1203$ & $ 0.0074$ & $ 0.0027$ & $ 0.0009$ & $+0.0048$ & $-0.0047$ & $ 0.0055$ & $ 0.0092$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1063$ & $ 0.0068$ & $ 0.0066$ & $ 0.0009$ & $+0.0044$ & $-0.0043$ & $ 0.0080$ & $ 0.0105$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.1000$ & $ 0.0094$ & $ 0.0128$ & $ 0.0008$ & $+0.0043$ & $-0.0043$ & $ 0.0135$ & $ 0.0165$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1071$ & $ 0.0032$ & $ 0.0034$ & $ 0.0007$ & $+0.0042$ & $-0.0042$ & $ 0.0054$ & $ 0.0063$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1119$ & $ 0.0015$ & $ 0.0017$ & $ 0.0006$ & $+0.0041$ & $-0.0041$ & $ 0.0045$ & $ 0.0047$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1073$ & $ 0.0024$ & $ 0.0033$ & $ 0.0007$ & $+0.0040$ & $-0.0040$ & $ 0.0053$ & $ 0.0058$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1083$ & $ 0.0022$ & $ 0.0032$ & $ 0.0006$ & $+0.0040$ & $-0.0040$ & $ 0.0051$ & $ 0.0056$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Heavy jet mass, $M_\mathrm{H}      $  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1192$ & $ 0.0005$ & $ 0.0017$ & $ 0.0012$ & $+0.0044$ & $-0.0044$ & $ 0.0049$ & $ 0.0049$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1121$ & $ 0.0071$ & $ 0.0069$ & $ 0.0005$ & $+0.0037$ & $-0.0038$ & $ 0.0079$ & $ 0.0106$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1045$ & $ 0.0068$ & $ 0.0073$ & $ 0.0003$ & $+0.0034$ & $-0.0035$ & $ 0.0081$ & $ 0.0106$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.0912$ & $ 0.0083$ & $ 0.0083$ & $ 0.0004$ & $+0.0033$ & $-0.0034$ & $ 0.0090$ & $ 0.0122$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1075$ & $ 0.0036$ & $ 0.0028$ & $ 0.0003$ & $+0.0032$ & $-0.0034$ & $ 0.0043$ & $ 0.0056$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1051$ & $ 0.0016$ & $ 0.0026$ & $ 0.0003$ & $+0.0032$ & $-0.0033$ & $ 0.0042$ & $ 0.0045$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1017$ & $ 0.0022$ & $ 0.0065$ & $ 0.0003$ & $+0.0031$ & $-0.0033$ & $ 0.0072$ & $ 0.0076$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1047$ & $ 0.0021$ & $ 0.0030$ & $ 0.0004$ & $+0.0031$ & $-0.0032$ & $ 0.0044$ & $ 0.0048$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Total jet broadening, $B_\mathrm{T}$  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1219$ & $ 0.0005$ & $ 0.0034$ & $ 0.0042$ & $+0.0068$ & $-0.0062$ & $ 0.0085$ & $ 0.0085$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1132$ & $ 0.0059$ & $ 0.0086$ & $ 0.0013$ & $+0.0058$ & $-0.0054$ & $ 0.0103$ & $ 0.0119$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1038$ & $ 0.0053$ & $ 0.0089$ & $ 0.0013$ & $+0.0054$ & $-0.0051$ & $ 0.0104$ & $ 0.0117$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.0932$ & $ 0.0076$ & $ 0.0087$ & $ 0.0013$ & $+0.0053$ & $-0.0050$ & $ 0.0102$ & $ 0.0127$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1075$ & $ 0.0029$ & $ 0.0043$ & $ 0.0008$ & $+0.0052$ & $-0.0048$ & $ 0.0066$ & $ 0.0073$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1091$ & $ 0.0013$ & $ 0.0039$ & $ 0.0008$ & $+0.0051$ & $-0.0048$ & $ 0.0063$ & $ 0.0065$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1063$ & $ 0.0020$ & $ 0.0029$ & $ 0.0008$ & $+0.0049$ & $-0.0047$ & $ 0.0057$ & $ 0.0060$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1109$ & $ 0.0021$ & $ 0.0028$ & $ 0.0007$ & $+0.0049$ & $-0.0047$ & $ 0.0056$ & $ 0.0060$ 
\bigstrut[b] \\ \hline
\end{tabular}
}
 
\newpage\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Wide jet broadening, $B_\mathrm{W} $  }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1133$ & $ 0.0004$ & $ 0.0027$ & $ 0.0009$ & $+0.0054$ & $-0.0054$ & $ 0.0061$ & $ 0.0061$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1049$ & $ 0.0043$ & $ 0.0066$ & $ 0.0006$ & $+0.0046$ & $-0.0047$ & $ 0.0081$ & $ 0.0092$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.0928$ & $ 0.0045$ & $ 0.0091$ & $ 0.0005$ & $+0.0043$ & $-0.0044$ & $ 0.0101$ & $ 0.0110$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.0924$ & $ 0.0061$ & $ 0.0062$ & $ 0.0005$ & $+0.0041$ & $-0.0043$ & $ 0.0075$ & $ 0.0097$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1030$ & $ 0.0025$ & $ 0.0021$ & $ 0.0004$ & $+0.0040$ & $-0.0042$ & $ 0.0046$ & $ 0.0053$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1035$ & $ 0.0012$ & $ 0.0017$ & $ 0.0003$ & $+0.0040$ & $-0.0042$ & $ 0.0044$ & $ 0.0046$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1001$ & $ 0.0017$ & $ 0.0021$ & $ 0.0004$ & $+0.0039$ & $-0.0041$ & $ 0.0045$ & $ 0.0048$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1042$ & $ 0.0017$ & $ 0.0013$ & $ 0.0003$ & $+0.0039$ & $-0.0040$ & $ 0.0042$ & $ 0.0045$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{$C$-parameter                         }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
172.0$\phantom{0}$ & $0.0906$ & $ 0.0095$ & $ 0.0095$ & $ 0.0011$ & $+0.0044$ & $-0.0043$ & $ 0.0105$ & $ 0.0142$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1074$ & $ 0.0039$ & $ 0.0036$ & $ 0.0007$ & $+0.0043$ & $-0.0042$ & $ 0.0056$ & $ 0.0068$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1065$ & $ 0.0017$ & $ 0.0023$ & $ 0.0006$ & $+0.0042$ & $-0.0042$ & $ 0.0048$ & $ 0.0051$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1026$ & $ 0.0022$ & $ 0.0043$ & $ 0.0007$ & $+0.0041$ & $-0.0041$ & $ 0.0060$ & $ 0.0064$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1063$ & $ 0.0024$ & $ 0.0026$ & $ 0.0007$ & $+0.0041$ & $-0.0041$ & $ 0.0049$ & $ 0.0054$ 
\bigstrut[b] \\ \hline
\end{tabular}
}\vspace{0.5cm}
 
\noindent{\small
\begin{tabular}{| r | l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;\pm\;$} l @{$\;$} r @{/} l | l | l |}
\multicolumn{9}{@{}l}{\large{\textbf{\boldmath{Durham $y_{23}$ parameter             }}}}\\[0.2cm]
\hline\multicolumn{1}{|c|}{$\begin{array}{c}Q\\[-0.25cm] 
{\mathrm{(GeV)}}
\end{array}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\alpha_\mathrm{S}(Q)$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{stat.}$} & 
\multicolumn{1}{c @{$\;\pm\;$}}{$\!\!\sigma_\mathrm{exp.}$} & 
\multicolumn{1}{c @{$\;\;$}}{$\!\!\sigma_\mathrm{hadr.}$} & 
\multicolumn{2}{c|}{$\pm\;\sigma_\mathrm{theo.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{syst.}$} & 
\multicolumn{1}{|c|}{$\sigma_\mathrm{total}$}
\bigstrut[b]
\\ \hline \bigstrut[t]
 91.2$\phantom{0}$ & $0.1162$ & $ 0.0005$ & $ 0.0042$ & $ 0.0005$ & $+0.0028$ & $-0.0030$ & $ 0.0051$ & $ 0.0051$ 
\\[-0.2cm]
133.0$\phantom{0}$ & $0.1054$ & $ 0.0045$ & $ 0.0098$ & $ 0.0006$ & $+0.0022$ & $-0.0026$ & $ 0.0101$ & $ 0.0111$ 
\\[-0.2cm]
161.0$\phantom{0}$ & $0.1041$ & $ 0.0054$ & $ 0.0066$ & $ 0.0006$ & $+0.0021$ & $-0.0024$ & $ 0.0070$ & $ 0.0088$ 
\\[-0.2cm]
172.0$\phantom{0}$ & $0.0957$ & $ 0.0073$ & $ 0.0151$ & $ 0.0007$ & $+0.0020$ & $-0.0023$ & $ 0.0153$ & $ 0.0169$ 
\\[-0.2cm]
183.0$\phantom{0}$ & $0.1047$ & $ 0.0032$ & $ 0.0022$ & $ 0.0004$ & $+0.0020$ & $-0.0022$ & $ 0.0031$ & $ 0.0045$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}189.0$\phantom{0}$ & $0.1063$ & $ 0.0016$ & $ 0.0035$ & $ 0.0005$ & $+0.0020$ & $-0.0022$ & $ 0.0041$ & $ 0.0044$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}200.0$\phantom{0}$ & $0.1041$ & $ 0.0019$ & $ 0.0033$ & $ 0.0004$ & $+0.0019$ & $-0.0022$ & $ 0.0039$ & $ 0.0043$ 
\\[-0.2cm]
\textasteriskcentered\phantom{i}206.0$\phantom{0}$ & $0.1086$ & $ 0.0019$ & $ 0.0015$ & $ 0.0004$ & $+0.0019$ & $-0.0021$ & $ 0.0025$ & $ 0.0032$ 
\bigstrut[b] \\ \hline
\end{tabular}
